On the quiver with relations of a quasitilted algebra and applications

In this paper we discuss, in terms of quivers with relations, sufficient and necessary conditions for an algebra to be a quasitilted algebra. We start with an algebra with global dimension two and we give a sufficient condition for it to be a quasitilted algebra. We show that this condition is not necessary. In the case of a strongly simply connected schurian algebra, we discuss necessary conditions, and, combining both type of conditions, we are able to analyze if the given algebra is quasitilted. As an application we obtain the quiver with relations of all the tilted and cluster tilted algebras of Dynkin type $E_p$.

==> quiversEp.tex <==
\documentclass[11pt]{amsart}

\usepackage{amsmath,latexsym}
\usepackage{amssymb}
\usepackage{color}

\definecolor{Myblue}{rgb}{0.0,0,0.9}
\definecolor{Mygreen}{rgb}{0.2,1,0}

\newcommand{\EF}[1]{{\color{cyan}#1}}
\newcommand{\MB}[1]{{\color{red}#1}}
\newcommand{\ST}[1]{{\color{green}#1}}
\newcommand{\IP}[1]{{\color{magenta}#1}}
\newcommand{\MIP}[1]{{\color{Myblue}#1}}
\newcommand{\MP}[1]{{\color{yellow}#1}}

%\makeatletter
%\def\LaTeX{\leavevmode L\raise.42ex
%    \hbox{\kern-.3em\size{\sf@size}{0pt}\selectfont A}\kern-.15em\TeX}
%\makeatother
%\newcommand{\AMSLaTeX}{\protect\AmS-\protect\LaTeX}
%\newcommand{\BibTeX}{{\rm B\kern-.05em{\sc i\kern-.025emb}\kern-.08em\TeX}}

\newtheorem{thm}{Theorem}[section]
\newtheorem{defthm}{Theorem}[section]
\newtheorem{lem}[thm]{Lemma}
\newtheorem{prop}[thm]{Proposition}
\newtheorem{cor}[thm]{Corollary}

\theoremstyle{definition}
\newtheorem{defn}[thm]{Definition}
\theoremstyle{definition}
\newtheorem{exmp}[thm]{Example}
\newtheorem{remark}[thm]{Remark}
\newtheorem{proced}[thm]{Procedure}
\numberwithin{equation}{section}

%\makeatletter
%\def\currentlabel{2.1}\label{e:dispaa}
%\def\currentlabel{2.21}\label{e:dispau}
%\def\currentlabel{2.22}\label{e:dispav}
%\def\currentlabel{2.23}\label{e:dispaw}
%\def\currentlabel{2.24}\label{e:dispax}
%\def\theequation{\thesection.\@arabic\c@equation}
%\makeatother \makeatletter
%\def\alphenumi{%
%  \def\theenumi{\alph{enumi}}%
%  \def\penumi{\theenumi}%
%  \def\labelenumi{(\alph\cenumi)}}


\newcommand{\La}{A}
\newcommand{\orho}{\overline{\rho}}
\newcommand{\Ga}{\Gamma}
\newcommand{\GaLa}{\Gamma_A}
\newcommand{\Gaa}{\Gamma$(mod$A)}
\newcommand{\bl}{\bf\huge}
\newcommand{\lla}{{\cal L}_{\La}}
\newcommand{\rla}{{\cal R}_{\La}}
\newcommand{\llb}{{\cal L}_{B}}
\newcommand{\rlb}{{\cal R}_{B}}
\newcommand{\TT}{{\cal T}(T)}
\newcommand{\FT}{{\cal F}(T)}

\newcommand{\ola}[1]{\overleftarrow{#1}}
\newcommand{\llbl}{{\cal L}_{B'}}
\newcommand{\rlbl}{{\cal R}_{B'}}
\newcommand{\vs}{\vspace{.3 cm}}
\newcommand{\vsd}{\vspace{.2 cm}}
\newcommand{\pn}{\par\noindent}
\newcommand{\lra}{\longrightarrow}
\newcommand{\st}{\stackrel}
\newcommand{\ipla}{${\mathcal P}^g_\La$}
\newcommand{\ipb}{${\mathcal P}^g_B$}
\newcommand{\iplan}{${\mathcal P}^g_\La \neq \emptyset$}
\newcommand{\ipbn}{${\mathcal P}^g_B \neq \emptyset$}
\newcommand{\benu}{\begin{enumerate}}
\newcommand{\enu}{\end{enumerate}}
\newcommand{\po}{P_{\omega}}
\newcommand{\sm}{{\cal S} (\rightarrow M)}
\newcommand{\bema}{\left[\begin{array}}
\newcommand{\ema}{\end{array}\right]}
\newcommand{\Al}{A_\lambda}
\newcommand{\Ar}{A_\rho}
\newcommand{\gen}[1]{\langle#1\rangle}
\newcommand{\field}{k}
\newcommand{\LL}{\begin{picture}(15,5)\put(2,3){\line(1,0){10}}\end{picture}}
\newcommand{\xLL}[1]{\begin{picture}(15,12)\put(2,3){\line(1,0){10}}\put(7.5,6){\HBCenter{\small
      $#1$}}\end{picture}}

\newcommand{\CluCat}{\mathcal{C}}

\renewcommand{\mod}{\operatorname{mod}}
\newcommand{\op}{\operatorname{op}}
\newcommand{\add}{\operatorname{add}}
\newcommand{\End}{\operatorname{End}}
\newcommand{\Ind}{\operatorname{Ind}}
\newcommand{\Hom}{\operatorname{Hom}}
\newcommand{\Ext}{\operatorname{Ext}}
\newcommand{\Ker}{\operatorname{Ker}}
\newcommand{\Der}{\operatorname{D^b}}
\newcommand{\HomD}{\operatorname{Hom}_{\Der(H)}}
\newcommand{\HomC}{\operatorname{Hom}_{\CluCat}}
\newcommand{\EndD}{\operatorname{End}_{\Der(H)}}
\newcommand{\EndC}{\operatorname{End}_{\CluCat}}
\newcommand{\dual}{\mathrm{D}}%operatorname{D}}
\newcommand{\ealg}{\mathcal{R}}
\newcommand{\Hh}{\mathcal{H}}
\newcommand{\Pp}{\mathcal{P}}
\newcommand{\Rr}{\mathcal{R}}
\newcommand{\Cc}{\mathcal{C}}
\newcommand{\Tt}{\mathcal{T}}
\newcommand{\Ii}{\mathcal{I}}
\newcommand{\rad}{\operatorname{rad}}
\newcommand{\soc}{\operatorname{soc}}
\newcommand{\TOP}{\operatorname{top}}
\newcommand{\ind}{\operatorname{ind}}
\newcommand{\gldim}{\operatorname{gldim}}
\newcommand{\pdim}{\operatorname{pdim}}
\newcommand{\Groth}[1]{\operatorname{K_\circ}(#1)}
\newcommand{\proj}{\mathbf{P}}
\newcommand{\inj}{\mathbf{I}}
\newcommand{\An}{\mathbb{A}}
\newcommand{\ZZ}{\mathbb{Z}}
\newcommand{\ra}{\rightarrow}
\newcommand{\oT}{\widetilde{T}}
\newcommand{\oB}{\widetilde{B}}
\newcommand{\id}{\operatorname{id}}
\newcommand{\trivpath}[1]{\operatorname{e}_{#1}}

\def\semidirprod{\begin{picture}(8,8)\qbezier(2,0.5)(5,3.5)(8,6.5)\qbezier(2,6.5)(5,3.5)(8,0.5)\put(2,0.5){\line(0,1){6}}\end{picture}}
\def\ssemidirprod{{\unitlength=0.8pt\semidirprod}}
\def\sssemidirprod{{\unitlength=0.7pt\semidirprod}}

\newcommand{\proofend}{\hfill$\Box$\par}

\newcommand{\HVCenter}[1]{\setbox 0=\hbox{#1}%
        \dimen0=\wd0%
        \dimen1=\ht0%
        \divide\dimen0 by 2%
        \divide\dimen1 by 2%
        \hskip -\dimen0%
        \lower \dimen1%
        \box0%
        \hskip -\dimen0}
\newcommand{\HBCenter}[1]{\setbox 0=\hbox{#1}%
        \dimen0=\wd0%
        \dimen1=\ht0%
        \divide\dimen0 by 2%
        \hskip -\dimen0%
        \box0%
        \hskip -\dimen0}
\newcommand{\LTCenter}[1]{\setbox 0=\hbox{#1}%
        \dimen1=\ht0%
        \lower \dimen1%
        \box0%
        \hskip -\dimen0}
\newcommand{\HTCenter}[1]{\setbox 0=\hbox{#1}%
        \dimen0=\wd0%
        \dimen1=\ht0%
        \divide\dimen0 by 2%
        \hskip -\dimen0%
        \lower \dimen1%
        \box0%
        \hskip -\dimen0}
\newcommand{\RTCenter}[1]{\setbox 0=\hbox{#1}%
        \dimen0=\wd0%
        \dimen1=\ht0%
        \hskip -\dimen0%
        \lower \dimen1%
        \box0%
        \hskip -\dimen0}
\newcommand{\RBCenter}[1]{\setbox 0=\hbox{#1}%
        \dimen0=\wd0%
        \dimen1=\ht0%
        \hskip -\dimen0%
        \box0%
        \hskip -\dimen0}
\newcommand{\RVCenter}[1]{\setbox 0=\hbox{#1}%
        \dimen0=\wd0%
        \dimen1=\ht0%
        \divide\dimen1 by 2%
        \hskip -\dimen0%
        \lower \dimen1%
        \box0%
        \hskip -\dimen0}
\newcommand{\LVCenter}[1]{\setbox 0=\hbox{#1}%
        \dimen1=\ht0%
        \divide\dimen1 by 2%
        \lower \dimen1%
        \box0%
        \hskip -\dimen0}

\newcommand{\mylabel}[1]{\put(0,0){\color{white} \circle*{7}}\put(0,0){\circle{7}}\put(0,0){\HVCenter{\tiny\bf #1}}}
\newcommand{\mylabeltwo}[2]{\put(0,0){\color{white} \circle*{7}}\put(0,0){\circle{7}}\put(0,0){\HVCenter{\tiny\bf #1}}\put(0,4.5){\HVCenter{\tiny #2}}}
%\newcommand{\mylabel}[1]{\put(0,0){\circle*{3}}%
%\put(0,3){\HBCenter{\tiny $T_{#1}$}}}
%\newcommand{\mylabeltwo}[2]{\put(0,0){\circle*{3}}%
%\put(0,3.5){\HBCenter{\tiny $T_{#1}$}}%
%\put(0,7.5){\HVCenter{\tiny #2}}}

\newcommand{\mypdot}{\put(0,0){\color{white} \circle*{4}}\put(0,0){\circle*{2}}}
\newcommand{\mypdott}{\put(0,0){\circle*{2}}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\parindent=0pt
\parskip=4pt


\begin{document}
\sloppy

\title[Quivers with relations \, ]{
\small {\sc Quivers with relations of
tilted algebras and cluster tilted algebras of type $E_p$ }}

% quasi tilted algebras and cluster tilted algebras

\author[Bordino]{Natalia Bordino}
\address{Natalia Bordino,
Departamento de Matem\'atica, Facultad de Ciencias Exactas y
  Naturales, Funes 3350, Universidad Nacional de Mar del Plata, 7600
  Mar del Plata, Argentina.}
\email{bordino@mdp.edu.ar}

\author[Fern\'andez]{Elsa Fern\'andez}
\address{Elsa Fern\'andez,
Facultad de Ingenier\'{\i}a, Universidad Nacional de la
  Patagonia San Juan Bosco, 9120 Puerto Madryn, Argentina.}
\email{elsafer9@gmail.com}


\author[Trepode]{Sonia Trepode}
\address{Sonia Trepode,
Departamento de Matem\'atica, Facultad de Ciencias Exactas y
  Naturales, Funes 3350, Universidad Nacional de Mar del Plata, 7600
  Mar del Plata, Argentina.}
\email{strepode@mdp.edu.ar}


\begin{abstract}
In this note we list the quiver with relations of all tilted  and cluster tilted algebras of Dynkin type $E_p$.
\end{abstract}




\thanks{This work is part of the Ph.D. Thesis of Natalia Bordino, under the supervision of her advisers,
Sonia Trepode and Elsa Fern\'andez. The third author is a researcher of CONICET, Argentina.}
%
\subjclass[2000]{Primary:
16G20, % Representations of quivers and partially ordered sets
Secondary: 16G70, % Auslander-Reiten sequences
                  % (almost split sequences) and Auslander-Reiten quivers
%\MB{18E30} % Derived categories, triangulated categories
} \maketitle




\vspace{.3in}
The quiver with relations of all these algebras were obtained using the method developed in \cite{bft}.

In this note, we will consider figures obtained from a quiver
considering some arrows without orientation. Moreover, it is said
that a quiver is associated with a figure if it is obtained by
giving an orientation to these arcs.



\section{Tilted algebras of type $E_p$}

\subsection{Quivers with relations of tilted algebras of type $E_6$} \  \
\vspace{.1in}

  \begin{picture}(50,30)
%%      \put(0,10){
%%            \put(-7,40){$1)$}
%%      \put(0,20){\circle*{2}}
%%      \put(9,40){\circle*{2}}
%%      \put(20,20){\circle*{2}}
%%      \put(60,20){\circle*{2}}
%%      \put(40,20){\circle*{2}}
%%      \put(20,0){\circle*{2}}
%%      \put(8,38){\vector(-1,-2){8}}
%%      \put(18,22){\vector(-1,2){8}}
%%      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
%%      \put(20,2){\line(0,2){16}}
%%      \put(42,20){\line(1,0){16}}
%%      }

      \put(21,-5){
            \put(-27,30){$1$.$1)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(42,20){\line(1,0){16}}
             \qbezier[12](-14,22)(0,32)(10,22)
      }

      \put(100,-5){
            \put(-7,30){$1$.$2)$}
      \put(0,20){\circle*{2}}
      \put(20,35){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(20,22){\vector(0,1){11}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(42,20){\line(1,0){16}}
             \qbezier[10](6,22)(18,22)(18,28)
      }

      \put(200,-5){
            \put(-27,30){$1$.$3)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \multiput(18,20)(-20,0){2}{\vector(-1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(42,20){\line(1,0){16}}
             \qbezier[12](-12,22)(0,32)(14,22)
      }

%%      \put(80,10){
%%            \put(-7,40){$2)$}
%%      \put(0,20){\circle*{2}}
%%      \put(9,40){\circle*{2}}
%%      \put(20,20){\circle*{2}}
%%      \put(30,40){\circle*{2}}
%%      \put(40,20){\circle*{2}}
%%      \put(20,0){\circle*{2}}
%%      \put(8,38){\vector(-1,-2){8}}
%%      \put(18,22){\vector(-1,2){8}}
%%      \put(38,22){\vector(-1,2){8}}
%%      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
%%      \put(28,38){\vector(-1,-2){8}}
%%      \put(20,2){\vector(0,2){16}}
%%    }

      \put(217,-5){
            \put(50,30){$2$.$1)$}
      \put(80,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(140,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(100,5){\circle*{2}}
      \multiput(98,20)(-20,0){2}{\vector(-1,0){16}}
      \multiput(102,20)(20,0){2}{\vector(1,0){16}}
      \put(100,7){\vector(0,2){11}}
            \qbezier[12](94,22)(80,32)(68,22)
            \qbezier[12](132,22)(120,32)(106,22)
    }
\end{picture}

  \begin{picture}(50,40)
      \put(-209,-5){
            \put(203,30){$2$.$2)$}
      \put(230,20){\circle*{2}}
      \put(210,20){\circle*{2}}
      \put(250,20){\circle*{2}}
      \put(290,20){\circle*{2}}
      \put(270,20){\circle*{2}}
      \put(250,5){\circle*{2}}
      \multiput(288,20)(-20,0){2}{\vector(-1,0){16}}
      \multiput(212,20)(20,0){2}{\vector(1,0){16}}
      \put(250,7){\vector(0,2){11}}
            \qbezier[12](240,22)(230,32)(214,22)
            \qbezier[12](284,22)(270,32)(260,22)
    }

    \put(50,95){
            \put(53,-70){$2$.$3)$}
      \put(80,-80){\circle*{2}}
      \put(60,-80){\circle*{2}}
      \put(100,-80){\circle*{2}}
      \put(100,-65){\circle*{2}}
      \put(120,-80){\circle*{2}}
      \put(100,-95){\circle*{2}}
      \multiput(98,-80)(-20,0){2}{\vector(-1,0){16}}
      \put(100,-67){\vector(0,-1){11}}
      \put(102,-80){\vector(1,0){16}}
      \put(100,-93){\vector(0,2){11}}
            \qbezier[12](94,-78)(80,-68)(68,-78)
            \qbezier[10](102,-70)(102,-78)(112,-78)
    }

      \put(-10,95){
            \put(203,-70){$2$.$4)$}
      \put(230,-80){\circle*{2}}
      \put(210,-80){\circle*{2}}
      \put(250,-80){\circle*{2}}
      \put(250,-65){\circle*{2}}
      \put(270,-80){\circle*{2}}
      \put(250,-95){\circle*{2}}
      \multiput(212,-80)(20,0){2}{\vector(1,0){16}}
      \put(250,-67){\vector(0,-1){11}}
      \put(252,-80){\vector(1,0){16}}
      \put(250,-93){\vector(0,2){11}}
            \qbezier[12](242,-78)(230,-68)(216,-78)
            \qbezier[10](252,-70)(252,-78)(262,-78)
    }

       \put(250,95){
            \put(37,-70){$2$.$5)$}
      \put(50,-80){\circle*{2}}
      \put(60,-64){\circle*{2}}
      \put(70,-80){\circle*{2}}
      \put(80,-64){\circle*{2}}
      \put(90,-80){\circle*{2}}
      \put(70,-95){\circle*{2}}
      \put(61,-66){\vector(2,-3){8}}
      \put(68,-80){\vector(-1,0){16}}
      \put(79,-66){\vector(-2,-3){8}}
      \put(72,-80){\vector(1,0){16}}
      \put(70,-93){\vector(0,2){11}}
            \qbezier[9](79,-70)(70,-80)(82,-79)
            \qbezier[9](61,-70)(70,-80)(58,-79)
    }
\end{picture}

  \begin{picture}(50,40)
 %     \put(140,10){
%             \put(-7,40){$3)$}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
%      \put(42,20){\line(1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%    }
%

      \put(22,-5){
            \put(-27,30){$3$.$1)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(20,7){\vector(0,2){11}}
      \put(42,20){\line(1,0){16}}
             \qbezier[12](-14,22)(15,32)(30,22)
      }

      \put(93,-5){
            \put(-3,30){$3$.$2)$}
      \put(0,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(40,22){\vector(0,1){11}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(20,7){\vector(0,2){11}}
      \put(42,20){\line(1,0){16}}
             \qbezier[15](6,22)(38,20)(38,28)
      }

      \put(185,-5){
            \put(-25,30){$3$.$3)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(20,7){\vector(0,2){11}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[12](6,22)(32,32)(52,22)
      }

      \put(277,-5){
            \put(-25,30){$3$.$4)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \multiput(38,20)(-20,0){2}{\vector(-1,0){16}}
      \put(62,20){\line(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[12](8,22)(32,32)(52,22)
      }
\end{picture}

  \begin{picture}(50,40)
%      \put(220,10){
%             \put(-7,40){$4)$}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(58,20){\vector(-1,0){16}}
%      \put(22,20){\vector(1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%    }
%
      \put(23,-5){
            \put(-27,30){$4$.$1)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(20,18){\vector(0,-2){11}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[12](-14,22)(15,32)(30,22)
      }

      \put(93,-5){
            \put(-5,30){$4$.$2)$}
      \put(0,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(40,22){\vector(0,1){11}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(20,18){\vector(0,-2){11}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[15](6,22)(35,20)(38,28)
      }

      \put(185,-5){
            \put(-25,30){$4$.$3)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(-2,20){\vector(-1,0){16}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(20,7){\vector(0,2){11}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[12](6,22)(32,32)(52,22)
      }

      \put(277,-5){
            \put(-25,30){$4$.$4)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(-2,20){\vector(-1,0){16}}
      \multiput(38,20)(-20,0){2}{\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[12](8,22)(32,32)(54,22)
      }
\end{picture}

  \begin{picture}(50,40)
%      \put(312,10){
%             \put(-15,40){$5)$}
%      \put(-5,35){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(10,45){\circle*{2}}
%      \put(25,35){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(-0.5,22){\vector(-1,3){3.5}}
%      \put(-3,36){\vector(3,2){11}}
%      \put(12,44){\vector(3,-2){11}}
%      \put(24,33){\vector(-1,-3){3.5}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(22,20){\line(1,0){16}}
%    }

      \put(25,-5){
            \put(-25,30){$5$.$1)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[16](-14,22)(19,32)(52,22)
      }

      \put(160,-5){
            \put(-25,30){$5$.$2)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(40,7){\vector(0,2){11}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[16](-14,22)(19,32)(52,22)
      }

      \put(297,-5){
            \put(-45,30){$5$.$3)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(-40,20){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(-38,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[16](-14,22)(19,32)(52,22)
      }
\end{picture}

  \begin{picture}(50,40)
      \put(25,-5){
            \put(-25,30){$5$.$4)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(20,7){\vector(0,2){11}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[16](-14,22)(19,32)(52,22)
      }

      \put(125,-5){
            \put(-25,30){$5$.$5)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,5){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(0,7){\vector(0,2){11}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[16](-14,22)(19,32)(52,22)
      }

%%      \put(0,-45){
%%            \put(-7,40){$6)$}
%%      \put(0,20){\circle*{2}}
%%      \put(20,20){\circle*{2}}
%%      \put(40,20){\circle*{2}}
%%      \put(60,20){\circle*{2}}
%%      \put(40,40){\circle*{2}}
%%      \put(20,40){\circle*{2}}
%%      \put(38,20){\vector(-1,0){16}}
%%      \put(42,20){\line(1,0){16}}
%%      \put(18,20){\line(-1,0){16}}
%%      \put(40,22){\vector(0,1){16}}
%%      \put(38,40){\vector(-1,0){16}}
%%      \put(20,22){\vector(0,1){16}}
%%      \put(22,38){\vector(1,-1){16}}
%%    }

      \put(210,-10){
            \put(-7,35){$6$.$1)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\line(1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
            \qbezier[10](22,38)(30,30)(38,22)
    }

      \put(297,-5){
            \put(-7,30){$6$.$2)$}
      \put(0,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,18){\line(0,-1){11}}
      \put(18,20){\line(-1,0){16}}
      \put(40,33){\vector(0,-1){11}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[10](28,22)(35,23)(38,30)
             \qbezier[10](42,30)(45,23)(52,22)
    }
\end{picture}


  \begin{picture}(50,45)
      \put(3,-15){
            \put(-7,45){$6$.$3)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(40,50){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(40,37){\line(0,1){11}}
      \put(40,22){\vector(0,1){11}}
             \qbezier[10](25,22)(35,23)(38,28)
             \qbezier[10](42,28)(45,23)(55,22)
    }

%%      \put(80,-45){
%%            \put(-7,40){$7)$}
%%      \put(0,20){\circle*{2}}
%%      \put(20,20){\circle*{2}}
%%      \put(40,20){\circle*{2}}
%%      \put(60,40){\circle*{2}}
%%      \put(40,40){\circle*{2}}
%%      \put(20,40){\circle*{2}}
%%      \put(38,20){\vector(-1,0){16}}
%%      \put(42,40){\line(1,0){16}}
%%      \put(18,20){\line(-1,0){16}}
%%      \put(40,22){\vector(0,1){16}}
%%      \put(38,40){\vector(-1,0){16}}
%%      \put(20,22){\vector(0,1){16}}
%%      \put(22,38){\vector(1,-1){16}}
%%    }
%%

      \put(88,-5){
            \put(-7,35){$7$.$1)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\line(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
            \qbezier[10](22,38)(30,30)(38,22)
    }

      \put(177,-0){
            \put(-7,30){$7$.$2)$}
      \put(0,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(62,20){\line(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(40,33){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[10](28,22)(35,23)(38,30)
             \qbezier[10](42,30)(45,23)(52,22)
    }

      \put(277,-0){
            \put(-7,30){$7$.$3)$}
      \put(0,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[10](25,22)(35,23)(38,28)
             \qbezier[10](42,28)(45,23)(55,22)
    }
\end{picture}


  \begin{picture}(50,45)
%%      \put(159,-50){
%%            \put(-2,45){$8)$}
%%      \put(0,20){\circle*{2}}
%%      \put(20,20){\circle*{2}}
%%      \put(40,20){\circle*{2}}
%%      \put(30,55){\circle*{2}}
%%      \put(40,40){\circle*{2}}
%%      \put(20,40){\circle*{2}}
%%      \put(38,20){\vector(-1,0){16}}
%%      \put(18,20){\line(-1,0){16}}
%%      \put(40,38){\vector(0,-1){16}}
%%      \put(38,40){\vector(-1,0){16}}
%%      \put(20,38){\vector(0,-1){16}}
%%      \put(22,22){\vector(1,1){16}}
%%      \put(21,42){\vector(2,3){7.7}}
%%      \put(31.7,53.5){\vector(2,-3){7.7}}
%%    }
%%

      \put(18,-5){
            \put(-23,35){$8$.$1)$}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(18,40){\line(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](42,32)(45,23)(54,22)
    }

      \put(92,-5){
           \put(-2,35){$8$.$2)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](42,34)(43,23)(52,22)
    }

      \put(183,-5){
            \put(-22,35){$8$.$3)$}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(58,40){\line(-1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](8,42)(20,47)(35,42)
    }

      \put(260,-5){
            \put(-7,35){$8$.$4)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(20,7){\line(0,1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(2,20){\vector(1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](6,22)(17,23)(18,32)
    }

      \put(297,-15){
            \put(13,45){$8$.$5)$}
      \put(60,50){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(30,35){\circle*{2}}
      \put(50,35){\circle*{2}}
      \multiput(22,20)(20,0){2}{\vector(1,0){16}}
      \put(38.7,22){\vector(-2,3){7.5}}
      \put(51.7,37){\line(2,3){7.2}}
      \put(48.7,33){\vector(-2,-3){7.5}}
           \qbezier[10](26,21)(40,20)(33,28)
           \qbezier[10](52,21)(40,20)(48,30)
           \qbezier[8](36,30)(40,20)(44,31)
    }
\end{picture}

  \begin{picture}(50,45)
%%      \put(212,-50){
%%            \put(7,45){$9)$}
%%      \put(60,40){\circle*{2}}
%%      \put(20,20){\circle*{2}}
%%      \put(40,20){\circle*{2}}
%%      \put(30,55){\circle*{2}}
%%      \put(40,40){\circle*{2}}
%%      \put(20,40){\circle*{2}}
%%      \put(38,20){\vector(-1,0){16}}
%%      \put(42,40){\line(1,0){16}}
%%      \put(40,38){\vector(0,-1){16}}
%%      \put(38,40){\vector(-1,0){16}}
%%      \put(20,38){\vector(0,-1){16}}
%%      \put(22,22){\vector(1,1){16}}
%%      \put(21,42){\vector(2,3){7.7}}
%%      \put(31.7,53.5){\vector(2,-3){7.7}}
%%    }
%%

      \put(-1,-5){
            \put(-3,35){$9$.$1)$}
      \put(40,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,7){\vector(0,1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](42,32)(42,22)(54,22)
    }

      \put(89,-5){
  %          \put(-24,35){$9$.$2)$}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(58,40){\vector(-1,0){16}}
            \qbezier[10](38,38)(30,30)(22,22)
            \qbezier[10](8,42)(20,47)(34,42)
    }

      \put(151,0){
            \put(7,30){$9$.$3)$}
      \put(40,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(30,35){\circle*{2}}
      \put(50,35){\circle*{2}}
      \multiput(22,20)(20,0){2}{\vector(1,0){16}}
      \put(38.7,22){\vector(-2,3){7.5}}
      \put(40,7){\vector(0,1){11}}
      \put(48.7,33){\vector(-2,-3){7.5}}
           \qbezier[10](25,21)(40,20)(33,28.5)
           \qbezier[10](54,21)(40,20)(47,28.5)
           \qbezier[8](35,30)(40,20)(45,32)
    }

%%     \put(285,-45){
%%            \put(2,40){$10)$}
%%      \put(60,40){\circle*{2}}
%%      \put(20,20){\circle*{2}}
%%      \put(40,20){\circle*{2}}
%%      \put(60,20){\circle*{2}}
%%      \put(40,40){\circle*{2}}
%%      \put(20,40){\circle*{2}}
%%      \put(38,20){\vector(-1,0){16}}
%%      \put(42,40){\vector(1,0){16}}
%%      \put(40,38){\vector(0,-1){16}}
%%      \put(38,40){\vector(-1,0){16}}
%%      \put(20,38){\vector(0,-1){16}}
%%      \put(22,22){\vector(1,1){16}}
%%      \put(60,38){\vector(0,-1){16}}
%%      \put(42,20){\vector(1,0){16}}
%%      \put(58,22){\vector(-1,1){16}}
%%    }
%%

     \put(227,-5){
           \put(-8,35){$10$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](58,22)(50,30)(42,38)
    }

     \put(297,-5){
            \put(-8,35){$10$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(22,38){\vector(1,-1){16}}
            \qbezier[10](42,22)(50,30)(58,38)
            \qbezier[10](28,22)(40,20)(23,34)
            \qbezier[10](26.5,37)(40,20)(38,32)
    }
\end{picture}

  \begin{picture}(50,45)
     \put(4,-5){
            \put(-8,35){$10$.$3)$}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,40){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
            \qbezier[10](42,22)(50,30)(58,38)
            \qbezier[10](26,42)(40,47)(52,42)
            \qbezier[10](62,32)(64,23)(74,22)
    }

     \put(80,-20){
            \put(28,50){$10$.$4)$}
      \put(60,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(60,42){\vector(0,1){11}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,40){\vector(1,0){16}}
            \qbezier[10](46,42)(58,42)(58,48)
            \qbezier[10](42,22)(50,30)(58,38)
            \qbezier[10](62,24)(64,38)(72,38)
    }

      \put(190,-5){
            \put(-8,35){$10$.$5)$}
      \put(60,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,40){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,40){\vector(1,0){16}}
            \qbezier[10](42,22)(50,30)(58,38)
            \qbezier[10](26,42)(40,47)(52,42)
            \qbezier[10](62,26)(64,37)(72,38)
    }

      \put(297,-5){
            \put(-9,35){$10$.$6)$}
      \put(60,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(22,38){\vector(1,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(58,38){\vector(-1,-1){16}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[10](42,32)(40,20)(52,35)
            \qbezier[10](38,32)(40,20)(28,35)
            \qbezier[10](52,22)(40,20)(57,34)
            \qbezier[10](28,22)(40,20)(24,33)
    }
\end{picture}


  \begin{picture}(50,35)
%%     \put(-10,-95){
%%             \put(2,40){$11)$}
%%      \put(60,40){\circle*{2}}
%%      \put(20,20){\circle*{2}}
%%      \put(40,20){\circle*{2}}
%%      \put(60,20){\circle*{2}}
%%      \put(40,40){\circle*{2}}
%%      \put(20,40){\circle*{2}}
%%      \put(22,20){\vector(1,0){16}}
%%      \put(42,40){\vector(1,0){16}}
%%      \put(40,38){\vector(0,-1){16}}
%%      \put(22,40){\vector(1,0){16}}
%%      \put(20,38){\vector(0,-1){16}}
%%      \put(38,22){\vector(-1,1){16}}
%%      \put(60,38){\vector(0,-1){16}}
%%      \put(42,20){\vector(1,0){16}}
%%      \put(58,22){\vector(-1,1){16}}
%%    }
%%

     \put(3,-15){
             \put(-8,35){$11$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](58,22)(50,30)(42,38)
    }

      \put(85,-15){
            \put(-8,35){$11$.$2)$}
      \put(60,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,40){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,40){\vector(1,0){16}}
            \qbezier[10](42,22)(50,30)(58,38)
            \qbezier[10](28,38)(38,37)(38,26)
            \qbezier[10](62,26)(64,37)(72,38)
    }

     \put(190,-15){
            \put(-8,35){$11$.$3)$}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,40){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
            \qbezier[10](42,22)(50,30)(58,38)
            \qbezier[10](28,38)(38,37)(38,26)
            \qbezier[10](62,32)(64,23)(74,22)
    }

     \put(297,-15){
            \put(-8,35){$11$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(22,38){\vector(1,-1){16}}
            \qbezier[10](58,22)(50,30)(42,38)
            \qbezier[10](28,22)(40,20)(23,34)
            \qbezier[10](26.5,37)(40,20)(38,32)
    }
\end{picture}


  \begin{picture}(50,45)
%%     \put(70,-95){
%%             \put(2,40){$12)$}
%%      \put(60,40){\circle*{2}}
%%      \put(20,20){\circle*{2}}
%%      \put(40,20){\circle*{2}}
%%      \put(60,20){\circle*{2}}
%%      \put(40,40){\circle*{2}}
%%      \put(20,40){\circle*{2}}
%%      \put(22,20){\vector(1,0){16}}
%%      \put(42,40){\vector(1,0){16}}
%%      \put(40,22){\vector(0,1){16}}
%%      \put(38,40){\vector(-1,0){16}}
%%      \put(20,38){\vector(0,-1){16}}
%%       \put(60,38){\vector(0,-1){16}}
%%      \put(58,20){\vector(-1,0){16}}
%%    }

      \put(3,-5){
             \put(-8,35){$12$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[8](40,22)(40,30)(40,38)

    }

      \put(92,0){
             \put(-8,30){$12$.$2)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(2,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[15](6,22)(35,22)(38,28)
             \qbezier[15](74,22)(45,22)(42,28)
    }

      \put(200,-15){
            \put(-8,45){$12$.$3)$}
      \put(40,50){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,37){\vector(0,1){11}}
      \put(40,22){\vector(0,1){11}}
      \put(2,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[15](6,22)(35,22)(38,28)
             \qbezier[15](54,22)(42,25)(42,43)
    }

      \put(295,0){
             \put(-12,30){$12$.$4)$}
      \put(20,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(20,7){\vector(0,1){11}}
      \put(40,22){\vector(0,1){11}}
      \put(2,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[15](6,22)(35,22)(38,28)
             \qbezier[15](22,10)(25,18)(52,18)
    }
\end{picture}

  \begin{picture}(50,50)
%%      \put(160,-100){
%%             \put(-10,45){$13)$}
%%      \put(0,20){\circle*{2}}
%%      \put(20,20){\circle*{2}}
%%      \put(40,20){\circle*{2}}
%%      \put(30,55){\circle*{2}}
%%      \put(40,40){\circle*{2}}
%%      \put(20,40){\circle*{2}}
%%      \put(22,20){\vector(1,0){16}}
%%      \put(18,20){\line(-1,0){16}}
%%      \put(40,22){\vector(0,1){16}}
%%      \put(38,40){\vector(-1,0){16}}
%%      \put(20,38){\vector(0,-1){16}}
%%      \put(21,42){\vector(2,3){7.7}}
%%      \put(31.7,53.5){\vector(2,-3){7.7}}
%%    }
%%

      \put(7,-15){
             \put(-12,50){$13$.$1)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
            \qbezier[8](22,40)(30,40)(38,40)
    }

      \put(90,5){
                   \put(-30,30){$13$.$2)$}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(-18,20){\line(1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(2,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[15](6,22)(35,22)(38,28)
             \qbezier[10](42,28)(43,23)(54,22)
    }

      \put(175,5){
            \put(-12,30){$13$.$3)$}
      \put(20,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(20,7){\vector(0,1){11}}
      \put(2,20){\vector(1,0){16}}
      \put(62,20){\line(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[12](6,22)(15,29)(32,22)
             \qbezier[12](22,10)(25,18)(52,18)
    }

      \put(275,5){
             \put(-12,30){$13$.$4)$}
      \put(40,35){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(62,20){\line(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[15](6,18)(25,11)(52,18)
             \qbezier[10](25,22)(38,22)(38,28)
    }
\end{picture}


  \begin{picture}(50,45)

      \put(6,0){
             \put(-10,30){$13$.$5)$}
      \put(20,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(20,7){\line(0,1){11}}
      \put(40,33){\vector(0,-1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[15](8,22)(35,22)(38,30)
             \qbezier[10](42,30)(43,23)(52,22)
    }

%%      \put(230,-100){
%%             \put(-10,45){$14)$}
%%      \put(0,40){\circle*{2}}
%%      \put(20,20){\circle*{2}}
%%      \put(40,20){\circle*{2}}
%%      \put(30,55){\circle*{2}}
%%      \put(40,40){\circle*{2}}
%%      \put(20,40){\circle*{2}}
%%      \put(22,20){\vector(1,0){16}}
%%      \put(18,40){\line(-1,0){16}}
%%      \put(40,22){\vector(0,1){16}}
%%      \put(38,40){\vector(-1,0){16}}
%%      \put(20,38){\vector(0,-1){16}}
%%      \put(21,42){\vector(2,3){7.7}}
%%      \put(31.7,53.5){\vector(2,-3){7.7}}
%%    }
%%

       \put(87,-20){
            \put(-8,50){$14$.$1)$}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(18,40){\line(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
            \qbezier[8](22,40)(30,40)(38,40)
    }

      \put(145,-15){
             \put(-8,45){$14$.$2)$}
      \put(40,50){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
      \put(40,37){\line(0,1){11}}
      \put(40,22){\vector(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[15](6,22)(35,22)(38,28)
             \qbezier[10](42,28)(42,22)(54,22)
    }

      \put(220,0){
             \put(-8,30){$14$.$3)$}
      \put(20,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
      \put(20,7){\vector(0,1){11}}
      \put(40,22){\vector(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\line(-1,0){16}}
             \qbezier[15](6,22)(35,22)(38,28)
             \qbezier[10](22,10)(22,18)(32,18)
    }

      \put(295,0){
             \put(-8,30){$14$.$4)$}
      \put(40,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
      \put(40,18){\vector(0,-1){11}}
      \put(40,22){\vector(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\line(-1,0){16}}
             \qbezier[15](6,22)(35,22)(38,28)
             \qbezier[10](25,18)(38,18)(38,12)
    }

\end{picture}


  \begin{picture}(50,50)

      \put(10,0){
             \put(-10,30){$14$.$5)$}
      \put(40,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(40,7){\line(0,1){11}}
      \put(40,33){\vector(0,-1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[15](8,22)(35,22)(38,30)
             \qbezier[10](42,30)(43,23)(52,22)
    }

%     \put(285,-95){
%             \put(2,40){$15)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(38,22){\vector(-1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%    }

      \put(110,-5){
             \put(-28,35){$15$.$1)$}
      \put(60,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(18,40){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[8](40,22)(40,30)(40,38)
             \qbezier[12](7,38)(20,37)(35,22)
    }

      \put(196,-5){
             \put(-8,35){$15$.$2)$}
      \put(60,40){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,40){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,7){\vector(0,1){11}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[8](40,22)(40,30)(40,38)
             \qbezier[12](38,10)(37,20)(25,32)
    }

         \put(295,-5){
            \put(-10,35){$15$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(2,20){\vector(1,0){16}}
            \qbezier[10](58,22)(50,30)(42,38)
            \qbezier[15](6,22)(35,22)(38,32)
    }
\end{picture}


  \begin{picture}(50,50)
         \put(10,0){
            \put(-10,35){$15$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
            \qbezier[10](42,22)(50,30)(58,38)
            \qbezier[15](8,22)(35,22)(38,34)
    }

         \put(80,-15){
            \put(10,50){$15$.$5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,42){\vector(0,1){11}}
            \qbezier[10](58,22)(50,30)(42,38)
            \qbezier[15](24,22)(38,25)(38,47)
    }

     \put(180,0){
            \put(-8,35){$15$.$6)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(38,22){\vector(-1,1){16}}
            \qbezier[15](42,36)(45,22)(72,22)
            \qbezier[10](25,22)(40,20)(25,33)
            \qbezier[10](27,36)(40,20)(38,36)
    }

      \put(295,-15){
            \put(-7,50){$15$.$7)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(38,22){\vector(-1,1){16}}
            \qbezier[15](42,50)(42,25)(52,22)
            \qbezier[10](25,22)(40,20)(25,33)
            \qbezier[10](27,36)(40,20)(38,36)
    }

  \end{picture}


  \begin{picture}(50,35)
  \put(6,-8){
            \put(-6,35){$16)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(40,22){\line(0,1){16}}
      \put(22,20){\line(1,0){16}}
      \put(2,20){\line(1,0){16}}
      \put(42,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
      \put(82,20){\line(1,0){16}}
      }


\end{picture}


\subsection{Quivers with relations of tilted algebras of type $E_7$}  \  \
\vspace{.1in}


  \begin{picture}(50,35)

%      \put(7,10){
%            \put(-7,40){$1)$}
%      \put(0,20){\circle*{2}}
%      \put(9,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(20,0){\circle*{2}}
%      \put(8,38){\vector(-1,-2){8}}
%      \put(18,22){\vector(-1,2){8}}
%      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
%      \put(20,2){\line(0,2){16}}
%      \put(42,20){\line(1,0){16}}
%      \put(62,20){\line(1,0){16}}
%      }

      \put(27,-5){
            \put(-27,30){$1.1)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(-18,20){\vector(1,0){16}}
      \put(42,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
            \qbezier[12](-14,22)(0,32)(10,22)
      }

      \put(170,-5){
            \put(-27,30){$1.2)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(-2,20){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(42,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
            \qbezier[12](-11,22)(0,32)(10,22)
      }

      \put(290,-5){
            \put(-7,30){$1.3)$}
      \put(0,20){\circle*{2}}
      \put(20,35){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(20,22){\vector(0,1){11}}
      \put(42,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
            \qbezier[10](6,22)(15,22)(18,28)
      }
\end{picture}


  \begin{picture}(50,40)
 %     \put(107,10){
%            \put(-7,40){$2)$}
%      \put(0,20){\circle*{2}}
%      \put(9,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(40,0){\circle*{2}}
%      \put(8,38){\vector(-1,-2){8}}
%      \put(18,22){\vector(-1,2){8}}
%      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
%      \put(40,2){\line(0,2){16}}
%      \put(42,20){\line(1,0){16}}
%      \put(62,20){\line(1,0){16}}
%      }

      \put(27,-5){
            \put(-27,30){$2.1)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(40,7){\line(0,2){11}}
      \put(-18,20){\vector(1,0){16}}
      \put(42,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
            \qbezier[12](-14,22)(0,32)(10,22)
      }

      \put(170,-5){
            \put(-27,30){$2.2)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,7){\line(0,2){11}}
      \put(-2,20){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(42,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
            \qbezier[12](-11,22)(0,32)(10,22)
      }

      \put(290,-5){
            \put(-7,30){$2.3)$}
      \put(0,20){\circle*{2}}
      \put(20,35){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(40,7){\line(0,2){11}}
      \put(20,22){\vector(0,1){11}}
      \put(42,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
            \qbezier[10](6,22)(15,22)(18,28)
      }
\end{picture}


  \begin{picture}(50,40)
%      \put(227,10){
%            \put(-27,40){$3)$}
%      \put(0,20){\circle*{2}}
%      \put(9,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(-20,20){\circle*{2}}
%      \put(20,0){\circle*{2}}
%      \put(8,38){\vector(-1,-2){8}}
%      \put(18,22){\vector(-1,2){8}}
%      \put(2,20){\vector(1,0){16}}
%      \put(20,2){\line(0,2){16}}
%      \put(42,20){\line(1,0){16}}
%      \put(-18,20){\line(1,0){16}}
%      \put(22,20){\line(1,0){16}}
%      }

      \put(27,-5){
            \put(-27,30){$3.1)$}
      \put(0,20){\circle*{2}}
      \put(20,35){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(20,22){\vector(0,1){11}}
      \put(2,20){\vector(1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(42,20){\line(1,0){16}}
      \put(-18,20){\line(1,0){16}}
      \put(22,20){\line(1,0){16}}
            \qbezier[10](6,22)(15,22)(18,28)
      }

      \put(165,-5){
            \put(-27,30){$3.2)$}
      \put(0,20){\circle*{2}}
      \put(0,35){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(0,33){\vector(0,-1){11}}
      \put(2,20){\vector(1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(42,20){\line(1,0){16}}
      \put(-18,20){\line(1,0){16}}
      \put(22,20){\line(1,0){16}}
            \qbezier[10](2,30)(5,22)(12,22)
      }

      \put(315,-5){
            \put(-47,30){$3.3)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(-40,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(22,20){\line(1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(-2,20){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(42,20){\line(1,0){16}}
      \put(-38,20){\line(1,0){16}}
            \qbezier[12](-11,22)(0,32)(10,22)
      }
\end{picture}

  \begin{picture}(50,40)
%      \put(327,10){
%            \put(-27,40){$4)$}
%      \put(0,20){\circle*{2}}
%      \put(9,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(30,40){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(20,0){\circle*{2}}
%       \put(-20,20){\circle*{2}}
%      \put(8,38){\vector(-1,-2){8}}
%      \put(18,22){\vector(-1,2){8}}
%      \put(38,22){\vector(-1,2){8}}
%      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
%      \put(28,38){\vector(-1,-2){8}}
%      \put(20,2){\line(0,2){16}}
%      \put(-18,20){\line(1,0){16}}
%    }

      \put(-33,-5){
            \put(33,30){$4.1)$}
      \put(80,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(140,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(100,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \multiput(98,20)(-20,0){2}{\vector(-1,0){16}}
      \multiput(102,20)(20,0){2}{\vector(1,0){16}}
      \put(100,7){\line(0,2){11}}
      \put(42,20){\line(1,0){16}}
            \qbezier[12](92,22)(80,32)(68,22)
            \qbezier[12](132,22)(120,32)(106,22)
    }

      \put(143,-5){
            \put(-25,30){$4.2)$}
      \put(0,20){\circle*{2}}
      \put(20,35){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(-20,20){\circle*{2}}
      \put(20,22){\vector(0,1){11}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(-18,20){\line(1,0){16}}
             \qbezier[12](26,22)(38,32)(51,22)
             \qbezier[10](6,22)(15,22)(18,28)
    }

      \put(238,-5){
            \put(-25,30){$4.3)$}
      \put(0,20){\circle*{2}}
      \put(20,35){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(-20,20){\circle*{2}}
      \put(20,22){\vector(0,1){11}}
      \put(2,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(-18,20){\line(1,0){16}}
             \qbezier[12](28,22)(38,32)(54,22)
             \qbezier[12](6,22)(15,22)(18,28)
    }

      \put(335,-5){
            \put(-25,30){$4.4)$}
      \put(0,20){\circle*{2}}
      \put(9,35){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(30,35){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(-20,20){\circle*{2}}
      \put(29,33){\vector(-2,-3){7}}
      \put(18,22){\vector(-2,3){7}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(-18,20){\line(1,0){16}}
             \qbezier[9](32,22)(20,20)(28,29)
             \qbezier[9](6,22)(20,20)(13,27)
    }
\end{picture}


  \begin{picture}(50,40)
      \put(25,-5){
            \put(-25,30){$4.5)$}
      \put(0,20){\circle*{2}}
      \put(0,35){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(20,35){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(-20,20){\circle*{2}}
      \put(20,33){\vector(0,-1){11}}
      \put(0,33){\vector(0,-1){11}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
        \put(20,7){\line(0,2){11}}
      \put(-18,20){\line(1,0){16}}
             \qbezier[10](12,22)(3,22.5)(2,30)
             \qbezier[10](32,22)(23,22.5)(22,30)
    }

      \put(100,-5){
            \put(-25,30){$4.6)$}
      \put(0,20){\circle*{2}}
      \put(0,35){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(-20,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(0,33){\vector(0,-1){11}}
      \put(2,20){\vector(1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(-18,20){\line(1,0){16}}
             \qbezier[10](12,22)(3,22.5)(2,30)
             \qbezier[12](28,22)(38,32)(54,22)
    }

      \put(217,-5){
            \put(-45,30){$4.7)$}
      \put(0,20){\circle*{2}}
      \put(-40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(20,35){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(-20,20){\circle*{2}}
      \put(20,33){\vector(0,-1){11}}
      \put(-2,20){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(-38,20){\line(1,0){16}}
             \qbezier[12](-12,22)(0,32)(12,22)
             \qbezier[10](32,22)(23,22.5)(22,30)
    }

%      \put(7,-50){
%            \put(-7,40){$5)$}
%      \put(0,20){\circle*{2}}
%      \put(9,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(49,40){\circle*{2}}
%      \put(40,0){\circle*{2}}
%      \put(8,38){\vector(-1,-2){8}}
%      \put(18,22){\vector(-1,2){8}}
%      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
%      \put(40,2){\line(0,2){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(49,38){\vector(-1,-2){8}}
%      \put(58,22){\vector(-1,2){8}}
%      }

      \put(295,-5){
            \put(-25,30){$5.1)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(40,7){\line(0,2){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
             \qbezier[12](-14,22)(0,32)(12,22)
             \qbezier[12](74,22)(60,32)(48,22)
      }
\end{picture}


  \begin{picture}(50,40)
      \put(25,-5){
            \put(-25,30){$5.2)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(-2,20){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(40,7){\line(0,2){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
             \qbezier[12](-12,22)(0,32)(14,22)
             \qbezier[12](72,22)(60,32)(48,22)
      }

      \put(140,-5){
            \put(-25,30){$5.3)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(40,7){\line(0,2){11}}
      \put(42,20){\vector(1,0){16}}
      \put(40,33){\vector(0,-1){11}}
             \qbezier[12](-14,22)(0,32)(12,22)
             \qbezier[10](42,30)(43,23)(52,22)
      }

      \put(240,-5){
            \put(-25,30){$5.4)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(-2,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(40,7){\line(0,2){11}}
      \put(42,20){\vector(1,0){16}}
      \put(40,33){\vector(0,-1){11}}
             \qbezier[12](-12,22)(0,32)(14,22)
             \qbezier[10](42,30)(43,23)(52,22)
      }

      \put(315,-5){
            \put(-5,30){$5.5)$}
      \put(0,20){\circle*{2}}
      \put(20,35){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(20,22){\vector(0,1){11}}
      \put(2,20){\vector(1,0){16}}
      \put(40,7){\line(0,2){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,33){\vector(0,-1){11}}
             \qbezier[10](6,22)(17,23)(18,28)
             \qbezier[10](42,30)(43,23)(52,22)
      }
\end{picture}


  \begin{picture}(50,45)
      \put(5,0){
            \put(-5,30){$5.6)$}
      \put(0,20){\circle*{2}}
      \put(20,35){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(20,22){\vector(0,1){11}}
      \put(2,20){\vector(1,0){16}}
      \put(40,7){\line(0,2){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
             \qbezier[10](6,22)(15,22)(18,28)
             \qbezier[12](74,22)(60,32)(48,22)
      }

      \put(100,0){
            \put(-5,30){$5.7)$}
      \put(0,20){\circle*{2}}
      \put(20,35){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(20,22){\vector(0,1){11}}
      \put(2,20){\vector(1,0){16}}
      \put(40,7){\line(0,2){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
             \qbezier[10](6,22)(17,23)(18,28)
             \qbezier[12](72,22)(60,32)(46,22)
      }

%      \put(100,-50){
%             \put(-7,40){$6)$}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(42,20){\line(1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(2,20){\line(1,0){16}}
%      \put(62,20){\line(1,0){16}}
%    }

      \put(157,-15){
             \put(35,45){$6.1)$}
      \put(80,35){\circle*{2}}
      \put(80,50){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(80,48){\line(0,-1){11}}
      \put(80,33){\vector(0,-1){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(82,20){\line(1,0){16}}
      \put(102,20){\line(1,0){16}}
             \qbezier[16](78,30)(75,22)(48,22)
    }

      \put(255,0){
             \put(33,30){$6.2)$}
      \put(60,5){\circle*{2}}
      \put(80,35){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(60,7){\line(0,1){11}}
      \put(80,22){\vector(0,1){11}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(82,20){\line(1,0){16}}
      \put(102,20){\line(1,0){16}}
             \qbezier[16](46,22)(78,22.5)(78,28)
    }
\end{picture}

  \begin{picture}(50,40)
      \put(-11,-5){
             \put(13,30){$6.3)$}
      \put(60,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(60,7){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(82,20){\line(1,0){16}}
      \put(102,20){\line(1,0){16}}
             \qbezier[20](26,22)(50,35)(72,22)
    }

      \put(130,-5){
             \put(-7,30){$6.4)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(2,20){\line(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(82,20){\line(1,0){16}}
      \put(102,20){\line(1,0){16}}
             \qbezier[20](28,22)(50,35)(74,22)
    }

%      \put(205,-50){
%             \put(-12,40){$7)$}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
%      \put(42,20){\line(1,0){16}}
%      \put(2,40){\line(1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%    }

      \put(255,-5){
             \put(13,30){$7.1)$}
      \put(60,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(60,7){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(82,20){\vector(1,0){16}}
      \put(102,20){\line(1,0){16}}
             \qbezier[20](46,22)(70,35)(92,22)
    }
\end{picture}


  \begin{picture}(50,40)
      \put(8,-5){
             \put(-7,30){$7.2)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(82,20){\line(1,0){16}}
      \put(40,7){\line(0,1){11}}
             \qbezier[20](28,22)(50,35)(74,22)
    }

      \put(140,-5){
             \put(13,30){$7.3)$}
      \put(60,5){\circle*{2}}
      \put(80,35){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,7){\vector(0,1){11}}
      \put(80,22){\vector(0,1){11}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(82,20){\line(1,0){16}}
      \put(22,20){\line(1,0){16}}
             \qbezier[16](46,22)(75,22)(78,28)
    }

      \put(270,-5){
             \put(13,30){$7.4)$}
      \put(60,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(60,7){\vector(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(82,20){\line(1,0){16}}
      \put(40,7){\line(0,1){11}}
             \qbezier[20](26,22)(50,35)(72,22)
    }
\end{picture}


  \begin{picture}(50,30)
%      \put(300,-50){
%             \put(-15,40){$8)$}
%      \put(-5,35){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(10,45){\circle*{2}}
%      \put(25,35){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(-0.5,22){\vector(-1,3){3.5}}
%      \put(-3,36){\vector(3,2){11}}
%      \put(12,44){\vector(3,-2){11}}
%      \put(24,33){\vector(-1,-3){3.5}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(42,20){\line(1,0){16}}
%    }

      \put(-14,-15){
             \put(15,30){$8.1)$}
      \put(140,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(122,20){\line(1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(82,20){\vector(1,0){16}}
      \put(118,20){\vector(-1,0){16}}
             \qbezier[30](26,22)(60,35)(92,22)
    }

      \put(120,-15){
             \put(15,30){$8.2)$}
      \put(140,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(122,20){\line(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
      \put(118,20){\vector(-1,0){16}}
             \qbezier[30](28,22)(60,35)(94,22)
    }

      \put(255,-15){
             \put(13,30){$8.3)$}
      \put(80,35){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(80,33){\vector(0,-1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
      \put(102,20){\line(1,0){16}}
             \qbezier[20](28,22)(73,22)(78,30)
    }
\end{picture}


  \begin{picture}(50,45)
      \put(-14,0){
             \put(15,30){$8.4)$}
      \put(80,35){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(80,22){\vector(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(98,20){\vector(-1,0){16}}
      \put(102,20){\line(1,0){16}}
             \qbezier[20](26,22)(73,22)(78,28)
    }

      \put(130,-15){
             \put(16,45){$8.5)$}
      \put(100,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,50){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(60,37){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(82,20){\vector(1,0){16}}
      \put(60,33){\vector(0,-1){11}}
             \qbezier[20](26,18)(60,10)(92,18)
    }

%      \put(35,-110){
%             \put(-35,40){$9)$}
%      \put(-5,35){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(10,45){\circle*{2}}
%      \put(25,35){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(45,35){\circle*{2}}
%      \put(-25,35){\circle*{2}}
%      \put(-0.5,22){\vector(-1,3){3.5}}
%      \put(-3,36){\vector(3,2){11}}
%      \put(12,44){\vector(3,-2){11}}
%      \put(24,33){\vector(-1,-3){3.5}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(-23,35){\vector(1,0){16}}
%      \put(27,35){\line(1,0){16}}
%    }

      \put(235,0){
             \put(33,30){$9.1)$}
      \put(80,5){\circle*{2}}
      \put(140,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(80,7){\line(0,1){11}}
      \put(138,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
      \put(118,20){\vector(-1,0){16}}
             \qbezier[20](48,22)(80,35)(114,22)
    }
\end{picture}


  \begin{picture}(50,40)
      \put(-31,-5){
             \put(33,30){$9.2)$}
      \put(60,5){\circle*{2}}
      \put(140,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(60,7){\vector(0,1){11}}
      \put(122,20){\line(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
      \put(118,20){\vector(-1,0){16}}
             \qbezier[20](48,22)(80,35)(114,22)
    }

      \put(135,-5){
             \put(15,30){$9.3)$}
      \put(80,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(80,7){\vector(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
      \put(118,20){\vector(-1,0){16}}
             \qbezier[20](48,22)(80,35)(114,22)
    }

      \put(250,-5){
             \put(35,30){$9.4)$}
      \put(60,5){\circle*{2}}
      \put(100,35){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(60,18){\line(0,-1){11}}
      \put(100,33){\vector(0,-1){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
      \put(118,20){\vector(-1,0){16}}
             \qbezier[20](48,22)(94,22)(98,30)
    }
\end{picture}


  \begin{picture}(50,40)
      \put(-14,-5){
             \put(15,30){$9.5)$}
      \put(100,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(100,7){\vector(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
      \put(118,20){\vector(-1,0){16}}
             \qbezier[30](48,22)(80,35)(114,22)
    }

%      \put(130,-110){
%             \put(-33,40){$10)$}
%      \put(-5,35){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(10,45){\circle*{2}}
%      \put(25,35){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(45,35){\circle*{2}}
%      \put(-25,35){\circle*{2}}
%      \put(-0.5,22){\vector(-1,3){3.5}}
%      \put(-3,36){\vector(3,2){11}}
%      \put(12,44){\vector(3,-2){11}}
%      \put(24,33){\vector(-1,-3){3.5}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(-23,35){\vector(1,0){16}}
%      \put(43,35){\vector(-1,0){16}}
%    }

      \put(95,-5){
             \put(30,30){$10.1)$}
      \put(80,5){\circle*{2}}
      \put(140,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(80,18){\vector(0,-1){11}}
      \put(138,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
      \put(102,20){\vector(1,0){16}}
             \qbezier[30](48,22)(80,35)(114,22)
    }

      \put(220,-5){
             \put(30,30){$10.2)$}
      \put(100,5){\circle*{2}}
      \put(140,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(100,18){\vector(0,-1){11}}
      \put(138,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
      \put(118,20){\vector(-1,0){16}}
             \qbezier[30](68,22)(100,35)(134,22)
    }
\end{picture}


  \begin{picture}(50,40)
      \put(-30,-5){
             \put(30,30){$10.3)$}
      \put(60,5){\circle*{2}}
      \put(140,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(60,18){\vector(0,-1){11}}
      \put(122,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
      \put(118,20){\vector(-1,0){16}}
             \qbezier[30](48,22)(80,35)(114,22)
    }

      \put(105,-5){
             \put(30,30){$10.4)$}
      \put(60,5){\circle*{2}}
      \put(100,35){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(60,18){\vector(0,-1){11}}
      \put(100,33){\vector(0,-1){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
      \put(102,20){\vector(1,0){16}}
             \qbezier[25](48,22)(95,22)(98,30)
    }

      \put(222,-5){
             \put(30,30){$10.5)$}
      \put(120,5){\circle*{2}}
      \put(140,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(120,18){\vector(0,-1){11}}
      \put(138,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
      \put(118,20){\vector(-1,0){16}}
             \qbezier[30](68,22)(100,35)(134,22)
    }

\end{picture}

  \begin{picture}(50,40)

%      \put(200,-110){
%             \put(-7,40){$11)$}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(60,40){\circle*{2}}
%      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%    }

      \put(-30,-5){
             \put(30,30){$11.1)$}
      \put(140,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(122,20){\vector(1,0){16}}
      \put(60,7){\vector(0,1){11}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(82,20){\vector(1,0){16}}
      \put(102,20){\vector(1,0){16}}
             \qbezier[25](46,22)(90,35)(132,22)
    }

      \put(88,-5){
             \put(30,30){$11.2)$}
      \put(140,20){\circle*{2}}
      \put(80,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(122,20){\vector(1,0){16}}
      \put(80,7){\vector(0,1){11}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(82,20){\vector(1,0){16}}
      \put(102,20){\vector(1,0){16}}
             \qbezier[25](46,22)(90,35)(132,22)
    }

      \put(225,-5){
             \put(15,30){$11.3)$}
      \put(140,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(122,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(82,20){\vector(1,0){16}}
      \put(102,20){\vector(1,0){16}}
             \qbezier[25](46,22)(90,35)(132,22)
    }
\end{picture}


  \begin{picture}(50,40)
      \put(-30,-5){
             \put(30,30){$11.4)$}
      \put(140,20){\circle*{2}}
      \put(120,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(122,20){\vector(1,0){16}}
      \put(120,7){\vector(0,1){11}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(82,20){\vector(1,0){16}}
      \put(102,20){\vector(1,0){16}}
             \qbezier[25](46,22)(90,35)(132,22)
    }

      \put(88,-5){
             \put(30,30){$11.5)$}
      \put(140,20){\circle*{2}}
      \put(160,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(122,20){\vector(1,0){16}}
      \put(158,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(82,20){\vector(1,0){16}}
      \put(102,20){\vector(1,0){16}}
             \qbezier[25](46,22)(90,35)(132,22)
    }

      \put(225,-5){
             \put(30,30){$11.6)$}
      \put(140,20){\circle*{2}}
      \put(100,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(122,20){\vector(1,0){16}}
      \put(100,7){\vector(0,1){11}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(82,20){\vector(1,0){16}}
      \put(102,20){\vector(1,0){16}}
             \qbezier[25](46,22)(90,35)(132,22)
    }
\end{picture}


  \begin{picture}(50,40)
%      \put(285,-110){
%            \put(-7,40){$12)$}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(42,20){\line(1,0){16}}
%      \put(62,20){\line(1,0){16}}
%      \put(18,20){\line(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,22){\vector(0,1){16}}
%      \put(22,38){\vector(1,-1){16}}
%    }

      \put(10,-10){
            \put(-10,35){$12.1)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
            \qbezier[10](22,38)(30,30)(38,22)
    }

      \put(150,-5){
            \put(-30,30){$12.2)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
      \put(-18,20){\line(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(20,7){\vector(0,1){11}}
            \qbezier[12](5,22)(20,35)(32,22)
            \qbezier[10](22,10)(22,18)(32,18)
    }

      \put(270,-5){
            \put(-12,30){$12.3)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(20,35){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(22,33){\vector(3,-2){16}}
            \qbezier[9](28,22)(40,20)(25,29.5)
            \qbezier[7](38,28)(40,20)(26,33)
    }
\end{picture}


  \begin{picture}(50,40)
%      \put(7,-155){
%            \put(-7,40){$13)$}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(42,20){\line(1,0){16}}
%      \put(62,20){\line(1,0){16}}
%      \put(18,20){\line(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,22){\vector(0,1){16}}
%      \put(38,38){\vector(-1,-1){16}}
%    }

      \put(10,-10){
            \put(-10,35){$13.1)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      %\put(38,38){\vector(-1,-1){16}}
            \qbezier[10](22,22)(30,30)(38,38)
    }

      \put(150,-5){
            \put(-30,30){$13.2)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
      \put(-18,20){\line(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(20,7){\vector(0,1){11}}
            \qbezier[12](8,22)(20,35)(34,22)
            \qbezier[10](18,10)(18,18)(8,18)
    }

      \put(270,-5){
            \put(-10,30){$13.3)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,35){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
      \put(20,33){\vector(0,-1){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(20,7){\line(0,1){11}}
            \qbezier[12](18,30)(15.7,22.5)(8,22)
            \qbezier[12](22,30)(22.5,22.5)(32,22)
    }
\end{picture}

  \begin{picture}(50,35)
%      \put(120,-155){
%            \put(-17,40){$14)$}
%      \put(0,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(62,20){\line(1,0){16}}
%      \put(18,40){\line(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,22){\vector(0,1){16}}
%      \put(38,38){\vector(-1,-1){16}}
%    }

      \put(10,-15){
            \put(-10,35){$14.1)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(62,40){\line(1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      %\put(38,38){\vector(-1,-1){16}}
            \qbezier[10](22,38)(30,30)(38,22)
    }

      \put(145,-10){
            \put(-30,30){$14.2)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,35){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\line(1,0){16}}
      \put(20,22){\vector(0,1){11}}
      \put(2,20){\vector(1,0){16}}
      \put(-18,20){\line(1,0){16}}
            \qbezier[10](18,28)(15.7,22.5)(6,22)
            \qbezier[10](22,28)(22.5,22.5)(34,22)
    }

      \put(275,-10){
            \put(-30,30){$14.3)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,35){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\line(1,0){16}}
      \put(20,33){\vector(0,-1){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(-18,20){\line(1,0){16}}
            \qbezier[12](18,30)(15.7,22.5)(8,22)
            \qbezier[12](22,30)(22.5,22.5)(32,22)
    }
\end{picture}


  \begin{picture}(50,50)
%      \put(230,-155){
%            \put(-17,40){$15)$}
%      \put(0,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(42,20){\line(1,0){16}}
%      \put(2,40){\line(1,0){16}}
%      \put(2,20){\vector(1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(38,22){\vector(-1,1){16}}
%    }

      \put(10,-15){
            \put(-10,50){$15.1)$}
      \put(20,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\line(1,0){16}}
      \put(20,42){\line(0,1){11}}
      \put(2,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      %\put(38,22){\vector(-1,1){16}}
            \qbezier[10](38,22)(30,30)(22,38)
    }

      \put(120,-15){
            \put(-30,50){$15.2)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(9,55){\circle*{2}}
      \put(9,40){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(38,20){\line(-1,0){16}}
      \put(9,42){\line(0,1){11}}
      \put(38,38){\vector(-1,-1){16}}
      \put(18,22){\vector(-1,2){8}}
      \put(2,20){\vector(1,0){16}}
      \put(-18,20){\vector(1,0){16}}
            \qbezier[10](11,32)(20,20)(6,22)
            \qbezier[12](13.5,34)(20,20)(34,37)
    }

      \put(210,-15){
            \put(-30,50){$15.3)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(10,55){\circle*{2}}
      \put(10,40){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(38,20){\line(-1,0){16}}
      \put(10,42){\line(0,2){11}}
      \put(22,22){\vector(1,1){16}}
      \put(11,38){\vector(1,-2){8}}
      \put(18,20){\vector(-1,0){16}}
      \put(-18,20){\vector(1,0){16}}
            \qbezier[10](10,34)(20,20)(8,22)
            \qbezier[12](14,35.5)(20,20)(32,35)
    }

%      \put(310,-155){
%            \put(-7,40){$16)$}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(60,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(58,20){\vector(-1,0){16}}
%      \put(60,38){\vector(0,-1){16}}
%      \put(18,20){\line(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(42,22){\vector(1,1){16}}
%    }

      \put(275,0){
            \put(-10,35){$16.1)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](48,22)(60,35)(73,22)
    }
\end{picture}


  \begin{picture}(50,40)
      \put(10,-10){
            \put(-10,35){$16.2)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      %\put(22,22){\vector(1,1){16}}
      \put(58,38){\vector(-1,-1){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[9](55,33)(42,22)(52,22)
    }

      \put(95,-10){
            \put(-10,35){$16.3)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](48,22)(60,35)(72,22)
    }

      \put(195,-5){
            \put(-10,30){$16.4)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(20,35){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(20,22){\vector(0,1){11}}
      \put(20,7){\line(0,1){11}}
      \put(62,20){\vector(1,0){16}}
            \qbezier[10](6,22)(18,23)(18,28)
            \qbezier[12](48,22)(60,35)(72,22)
            \qbezier[10](34,22)(22,22)(22,28)
    }

      \put(295,-5){
            \put(-10,30){$16.5)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(20,35){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(20,22){\vector(0,1){11}}
      \put(20,7){\line(0,1){11}}
      \put(40,22){\vector(0,1){11}}
            \qbezier[10](6,22)(18,23)(18,28)
            \qbezier[10](54,22)(42,22)(42,28)
            \qbezier[10](34,22)(22,22)(22,28)
    }
\end{picture}


  \begin{picture}(50,40)
      \put(30,-5){
            \put(-30,30){$16.6)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-18,20){\line(1,0){16}}
      \put(20,18){\vector(0,-1){11}}
      \put(78,20){\vector(-1,0){16}}
            \qbezier[12](6,22)(20,35)(32,22)
            \qbezier[12](48,22)(60,35)(73,22)
            \qbezier[10](6,18)(18,18)(18,12)
    }

      \put(170,-5){
            \put(-30,30){$16.7)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-18,20){\line(1,0){16}}
      \put(20,18){\vector(0,-1){11}}
      \put(40,33){\vector(0,-1){11}}
            \qbezier[10](42,30)(42,22)(52,22)
            \qbezier[12](6,22)(20,35)(32,22)
            \qbezier[10](6,18)(18,18)(18,12)
    }

%      \put(7,-200){
%            \put(-7,40){$17)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(58,20){\vector(-1,0){16}}
%      \put(2,20){\line(1,0){16}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,22){\vector(0,1){16}}
%      \put(22,38){\vector(1,-1){16}}
%      \put(60,38){\vector(0,-1){16}}
%      \put(42,22){\vector(1,1){16}}
%    }

      \put(275,-10){
            \put(-10,35){$17.1)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\line(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      %\put(22,38){\vector(1,-1){16}}
      \put(62,20){\vector(1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](46,22)(60,35)(72,22)
    }
\end{picture}


  \begin{picture}(50,40)
      \put(10,-10){
            \put(-10,35){$17.2)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      %\put(22,38){\vector(1,-1){16}}
      \put(58,38){\vector(-1,-1){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](55,33)(42,22)(52,22)
    }

      \put(140,-5){
            \put(-30,30){$17.3)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-18,20){\line(1,0){16}}
      \put(20,7){\vector(0,1){11}}
      \put(40,33){\vector(0,-1){11}}
            \qbezier[10](42,30)(42,22)(52,22)
            \qbezier[12](6,22)(20,35)(32,22)
            \qbezier[10](22,10)(22,18)(32,18)
    }

      \put(265,-5){
            \put(-30,30){$17.4)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-18,20){\line(1,0){16}}
      \put(20,7){\vector(0,1){11}}
      \put(78,20){\vector(-1,0){16}}
            \qbezier[12](6,22)(20,35)(32,22)
            \qbezier[12](48,22)(60,35)(73,22)
            \qbezier[10](22,10)(22,18)(32,18)
    }
\end{picture}


  \begin{picture}(50,50)
      \put(-8,-15){
            \put(8,50){$17.5)$}
      \put(51,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(51,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(51,42){\line(0,2){11}}
      \put(22,38){\vector(1,-1){16}}
      \put(42,22){\vector(1,2){8}}
      \put(78,20){\vector(-1,0){16}}
            \qbezier[8](28,22)(40,20)(23,33)
            \qbezier[12](48,22)(60,35)(72,22)
            \qbezier[10](25,37)(40,20)(45,33)
    }

      \put(75,-15){
            \put(8,50){$17.6)$}
      \put(51,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(51,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(51,42){\line(0,2){11}}
      \put(22,38){\vector(1,-1){16}}
      \put(42,22){\vector(1,2){8}}
      \put(62,20){\vector(1,0){16}}
            \qbezier[8](28,22)(40,20)(23,33)
            \qbezier[12](48,22)(60,35)(72,22)
            \qbezier[10](25,37)(40,20)(45,33)
    }

      \put(180,0){
            \put(-12,35){$17.7)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(51,40){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\line(1,0){16}}
      \put(22,38){\vector(1,-1){16}}
      \put(42,22){\vector(1,2){8}}
      \put(40,7){\vector(0,1){11}}
            \qbezier[10](28,18)(38,18)(38,10)
            \qbezier[10](52,18)(42,18)(42,10)
            \qbezier[12](25,37)(40,20)(45,33)
    }

%      \put(110,-200){
%            \put(-17,40){$18)$}
%      \put(0,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(60,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(58,20){\vector(-1,0){16}}
%      \put(60,38){\vector(0,-1){16}}
%      \put(18,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(42,22){\vector(1,1){16}}
%    }

      \put(267,0){
            \put(-10,35){$18.1)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
             \qbezier[10](22,38)(30,30)(38,22)
             \qbezier[12](48,42)(60,50)(74,42)
    }
\end{picture}


  \begin{picture}(50,40)
      \put(10,-15){
            \put(-10,40){$18.2)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(62,40){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
             \qbezier[10](22,38)(30,30)(38,22)
             \qbezier[12](46,42)(60,50)(72,42)
    }

      \put(145,-10){
            \put(-10,35){$18.3)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(58,22){\vector(-1,1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
             \qbezier[10](22,38)(30,30)(38,22)
             \qbezier[10](56,26)(40,40)(52,38)
    }

      \put(270,-5){
            \put(-30,30){$18.4)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,35){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-2,20){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){11}}
      \put(62,20){\vector(1,0){16}}
            \qbezier[10](6,22)(18,22)(18,28)
            \qbezier[12](46,22)(60,35)(72,22)
            \qbezier[10](35,22)(22,22)(22,28)
    }
\end{picture}


  \begin{picture}(50,30)
      \put(30,-15){
            \put(-30,30){$18.5)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,35){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-2,20){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){11}}
      \put(40,22){\vector(0,1){11}}
            \qbezier[10](6,22)(18,22)(18,28)
            \qbezier[10](54,22)(42,22)(42,28)
            \qbezier[10](34,22)(22,22)(22,28)
    }

      \put(150,-15){
            \put(-30,30){$18.6)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,35){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(-2,20){\vector(-1,0){16}}
      \put(20,33){\vector(0,-1){11}}
      \put(78,20){\vector(-1,0){16}}
            \qbezier[10](8,22)(18,22)(18,30)
            \qbezier[12](48,22)(60,35)(73,22)
            \qbezier[10](32,22)(22,22)(22,30)
    }

      \put(290,-15){
            \put(-32,30){$18.7)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,35){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(-2,20){\vector(-1,0){16}}
      \put(20,33){\vector(0,-1){11}}
      \put(40,22){\vector(0,1){11}}
            \qbezier[10](8,22)(18,22)(18,30)
            \qbezier[10](54,22)(42,22)(42,28)
            \qbezier[10](32,22)(22,22)(22,30)
    }
\end{picture}


  \begin{picture}(50,50)
%      \put(200,-205){
%            \put(-5,45){$19)$}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(18,20){\line(-1,0){16}}
%      \put(58,20){\line(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%    }

      \put(10,-5){
            \put(-10,40){$19.1)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(58,20){\line(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(58,40){\vector(-1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](54,42)(40,50)(28,42)
    }

      \put(95,-5){
            \put(-10,40){$19.2)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(58,20){\line(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,40){\vector(1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](52,42)(40,50)(25,42)
    }

      \put(185,-20){
            \put(-10,55){$19.3)$}
      \put(0,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,60){\vector(1,0){16}}
      \put(18,40){\line(-1,0){16}}
      \put(78,40){\line(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,58){\vector(0,-1){16}}
      \put(40,58){\vector(0,-1){16}}
            \qbezier[10](22,58)(30,50)(38,42)
            \qbezier[12](25,38)(40,30)(52,38)
    }

      \put(270,-15){
            \put(8,50){$19.4)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,53){\line(0,-1){11}}
      \put(78,40){\line(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,38){\vector(0,-1){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](42,28)(42,38)(55,38)
    }
\end{picture}

  \begin{picture}(50,40)
      \put(10,-30){
            \put(-10,55){$19.5)$}
      \put(0,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(18,40){\line(-1,0){16}}
      \put(78,40){\line(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(58,58){\vector(-1,-1){16}}
      \put(38,42){\vector(-1,1){16}}
            \qbezier[12](26,38)(40,30)(52,38)
            \qbezier[8](25,42)(40,40)(25,53)
            \qbezier[12](27.3,56)(40,40)(53,57)
    }

%      \put(280,-205){
%            \put(3,45){$20)$}
%      \put(80,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(78,20){\line(-1,0){16}}
%      \put(58,20){\line(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,22){\vector(0,1){16}}
%      \put(22,38){\vector(1,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%    }

      \put(160,-10){
            \put(-30,35){$20.1)$}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(00,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(2,20){\line(1,0){16}}
      \put(-18,20){\line(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(42,40){\vector(1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](42,25)(42,38)(52,38)
    }

      \put(290,-10){
            \put(-30,35){$20.2)$}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(00,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(2,20){\line(1,0){16}}
      \put(-18,20){\line(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](42,35)(42,22)(52,22)
    }
\end{picture}


  \begin{picture}(50,50)
      \put(10,0){
            \put(-10,35){$20.3)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(00,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(2,20){\vector(1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](5,18)(20,10)(32,18)
    }

      \put(90,-15){
            \put(10,50){$20.4)$}
      \put(80,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\line(1,0){16}}
      \put(62,40){\line(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](25,42)(38,42)(38,48)
    }

      \put(210,5){
            \put(-30,30){$20.5)$}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(00,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(2,20){\line(1,0){16}}
      \put(-18,20){\line(1,0){16}}
      \put(40,33){\vector(0,-1){11}}
      \put(40,7){\vector(0,1){11}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[10](28,22)(38,22)(38,30)
            \qbezier[12](42,30)(42,22)(52,22)
            \qbezier[10](28,18)(38,18)(38,10)
    }

%      \put(-5,-255){
%            \put(5,45){$21)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(80,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(78,40){\line(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%    }

        \put(274,-15){
            \put(9,50){$21.1)$}
      \put(80,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(62,40){\line(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,42){\vector(0,1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](25,42)(38,42)(38,48)
    }
\end{picture}


  \begin{picture}(50,50)

      \put(10,0){
            \put(-10,35){$21.2)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(00,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(62,20){\line(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(2,20){\vector(1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](5,18)(20,10)(32,18)
    }

      \put(115,0){
            \put(-10,35){$21.3)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(00,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(62,20){\line(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(18,20){\vector(-1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](8,18)(20,10)(35,18)
    }

        \put(195,-15){
            \put(10,50){$21.4)$}
      \put(80,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(62,40){\line(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](28,42)(38,42)(38,50)
    }

      \put(300,5){
            \put(-8,30){$21.5)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,30){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(60,10){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(2,20){\line(1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(40,7){\vector(0,1){11}}
      \put(58,29){\vector(-2,-1){16}}
      \put(42,19){\vector(2,-1){16}}
            \qbezier[10](42,10)(40,20)(52,12.5)
            \qbezier[10](42,28)(40,20)(53.5,29)
            \qbezier[10](55,25.5)(40,20)(53,15.5)
    }
\end{picture}


  \begin{picture}(50,50)
%      \put(95,-255){
%            \put(-7,45){$22)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(58,40){\line(-1,0){16}}
%      \put(18,40){\line(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%    }

      \put(8,-15){
            \put(-8,50){$22.1)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(58,40){\line(-1,0){16}}
      \put(40,42){\vector(0,1){11}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,22){\vector(0,1){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](25,42)(38,42)(38,48)
    }

      \put(110,-15){
            \put(-8,50){$22.2)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(58,40){\line(-1,0){16}}
      \put(20,53){\vector(0,-1){11}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,22){\vector(0,1){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](32,42)(22,42)(22,50)
    }

      \put(210,-15){
            \put(-8,50){$22.3)$}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(18,40){\line(-1,0){16}}
      \put(58,40){\line(-1,0){16}}
      \put(40,42){\vector(0,1){11}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,38){\vector(0,-1){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](25,42)(38,42)(38,48)
    }

      \put(300,-15){
            \put(-10,50){$22.4)$}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(18,40){\line(-1,0){16}}
      \put(58,40){\line(-1,0){16}}
      \put(20,53){\vector(0,-1){11}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,38){\vector(0,-1){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](35,42)(22,42)(22,50)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(8,5){
            \put(-8,30){$22.5)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,30){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(60,10){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(2,20){\line(1,0){16}}
      \put(40,33){\vector(0,-1){11}}
      \put(40,7){\vector(0,1){11}}
      \put(58,29){\line(-2,-1){16}}
      \put(42,19){\vector(2,-1){16}}
            \qbezier[10](42,10)(40,20)(52,12)
            \qbezier[10](38,10)(38,18)(28,18)
            \qbezier[10](38,30)(38,22)(28,22)
    }

%      \put(175,-255){
%            \put(-7,45){$23)$}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(60,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(18,20){\line(-1,0){16}}
%      \put(58,40){\line(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,22){\vector(0,1){16}}
%      \put(22,38){\vector(1,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%    }

      \put(100,0){
            \put(-10,35){$23.1)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\line(1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
             \qbezier[10](22,22)(30,30)(38,38)
             \qbezier[12](42,35)(42,22)(52,22)
    }

      \put(195,0){
            \put(-10,35){$23.2)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(62,40){\line(1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
             \qbezier[10](22,22)(30,30)(38,38)
             \qbezier[12](42,28)(42,38)(54,38)
    }

      \put(300,-15){
            \put(-8,50){$23.3)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,42){\line(0,1){11}}
      \put(18,20){\line(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
             \qbezier[10](22,38)(30,30)(38,22)
             \qbezier[12](42,35)(42,22)(52,22)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(10,-15){
            \put(-10,50){$23.4)$}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\line(1,0){16}}
      \put(20,53){\vector(0,-1){11}}
      \put(18,40){\line(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
             \qbezier[10](22,22)(30,30)(38,38)
             \qbezier[10](22,50)(22,42)(32,42)
    }

      \put(105,5){
            \put(-8,30){$23.5)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(00,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(2,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(40,18){\vector(0,-1){11}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[10](25,22)(38,22)(38,28)
            \qbezier[10](42,28)(42,22)(55,22)
            \qbezier[10](25,18)(38,18)(38,12)
    }

%      \put(255,-255){
%            \put(-7,45){$24)$}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(18,20){\line(-1,0){16}}
%      \put(18,40){\line(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,22){\vector(0,1){16}}
%      \put(22,38){\vector(1,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%    }

      \put(220,-15){
            \put(-10,50){$24.1)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(20,42){\line(0,1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(58,40){\vector(-1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](28,42)(40,50)(56,42)
    }

      \put(320,-15){
            \put(-10,50){$24.2)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(18,40){\line(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(20,42){\vector(0,1){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](22,48)(22,42)(35,42)
    }
\end{picture}


  \begin{picture}(50,50)
      \put(10,0){
            \put(-10,35){$24.3)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(78,20){\line(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](26,18)(40,10)(52,18)
    }

      \put(137,0){
            \put(-30,35){$24.4)$}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(00,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-18,20){\line(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(20,7){\line(0,1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](5,22)(18,22)(18,32)
    }

      \put(203,5){
            \put(-8,30){$24.5)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,30){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(60,10){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(2,20){\line(1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(40,7){\line(0,1){11}}
      \put(58,29){\vector(-2,-1){16}}
      \put(42,19){\vector(2,-1){16}}
            \qbezier[10](25,22)(38,22)(38,28)
            \qbezier[10](42,28)(40,20)(53.5,29)
            \qbezier[10](55,25.5)(40,20)(53,15.5)
    }

%     \put(307,-250){
%             \put(3,40){$25)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(38,22){\vector(-1,1){16}}
%      \put(60,38){\vector(0,-1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(58,22){\vector(-1,1){16}}
%      \put(62,20){\line(1,0){16}}
%    }

      \put(288,0){
            \put(-10,35){$25.1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\line(1,0){16}}
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[10](58,22)(50,30)(42,38)
    }
\end{picture}


  \begin{picture}(50,50)
      \put(-8,-15){
            \put(8,50){$25.2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(62,40){\line(1,0){16}}
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[12](55,38)(42,38)(42,28)
            \qbezier[10](55,42)(42,42)(42,48)
    }

      \put(90,0){
            \put(8,35){$25.3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(40,7){\vector(0,1){11}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\line(1,0){16}}
            \qbezier[10](28,18)(38,18)(38,10)
            \qbezier[12](28,22)(38,22)(38,35)
            \qbezier[10](58,22)(50,30)(42,38)
    }

      \put(185,-15){
            \put(8,50){$25.4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(60,42){\line(0,1){11}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
            \qbezier[12](62,35)(62,22)(72,22)
            \qbezier[12](28,22)(38,22)(38,35)
            \qbezier[10](58,22)(50,30)(42,38)
    }

      \put(280,0){
            \put(8,35){$25.5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(40,7){\line(0,1){11}}
      \put(60,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
            \qbezier[12](62,32)(62,22)(74,22)
            \qbezier[12](25,22)(38,22)(38,32)
            \qbezier[10](58,22)(50,30)(42,38)
    }
\end{picture}


  \begin{picture}(50,50)
      \put(-8,0){
            \put(8,35){$25.6)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(40,7){\line(0,1){11}}
      \put(60,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(62,40){\vector(1,0){16}}
            \qbezier[12](62,25)(62,38)(72,38)
            \qbezier[12](25,22)(38,22)(38,32)
            \qbezier[10](58,22)(50,30)(42,38)
    }

%     \put(7,-300){
%             \put(-7,40){$26)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(38,22){\vector(-1,1){16}}
%      \put(60,38){\vector(0,-1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(58,22){\vector(-1,1){16}}
%      \put(2,20){\line(1,0){16}}
%    }

      \put(95,0){
            \put(-10,35){$26.1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\line(1,0){16}}
            \qbezier[10](42,38)(50,30)(58,22)
            \qbezier[10](38,22)(30,30)(22,38)
    }

      \put(180,0){
            \put(-8,35){$26.2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(2,20){\line(1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
            \qbezier[12](62,35)(62,22)(72,22)
            \qbezier[12](28,22)(38,22)(38,35)
            \qbezier[10](58,22)(50,30)(42,38)
    }

      \put(260,0){
            \put(8,35){$26.3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(82,20){\line(1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
            \qbezier[12](62,32)(62,22)(74,22)
            \qbezier[12](25,22)(38,22)(38,32)
            \qbezier[10](58,22)(50,30)(42,38)
    }
\end{picture}


  \begin{picture}(50,50)
      \put(8,-15){
            \put(-8,50){$26.4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(2,20){\line(1,0){16}}
            \qbezier[12](55,38)(42,38)(42,28)
            \qbezier[10](55,42)(42,42)(42,48)
            \qbezier[10](38,22)(30,30)(22,38)
    }

      \put(85,-15){
            \put(8,50){$26.5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(62,40){\line(1,0){16}}
            \qbezier[10](25,42)(38,42)(38,48)
            \qbezier[10](55,42)(42,42)(42,48)
            \qbezier[10](38,22)(30,30)(22,38)
    }

      \put(190,0){
            \put(-8,35){$26.6)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(2,20){\line(1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,40){\vector(-1,0){16}}
            \qbezier[12](62,28)(62,38)(74,38)
            \qbezier[12](28,22)(38,22)(38,35)
            \qbezier[10](58,22)(50,30)(42,38)
    }

%     \put(90,-300){
%            \put(-7,40){$27)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(60,38){\vector(0,-1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(58,22){\vector(-1,1){16}}
%      \put(2,20){\line(1,0){16}}
%    }

      \put(300,0){
            \put(-10,35){$27.1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\line(1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](58,22)(50,30)(42,38)
    }
\end{picture}


  \begin{picture}(50,50)
      \put(8,-15){
            \put(-8,50){$27.2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(2,20){\line(1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](55,38)(42,38)(42,28)
            \qbezier[10](55,42)(42,42)(42,48)
    }

      \put(110,-15){
            \put(-8,50){$27.3)$}
      \put(60,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(40,42){\vector(0,1){11}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,40){\line(1,0){16}}
            \qbezier[10](25,38)(38,38)(38,28)
            \qbezier[10](25,42)(38,42)(38,48)
            \qbezier[10](58,22)(50,30)(42,38)
    }

      \put(205,-15){
            \put(-8,50){$27.4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(2,40){\line(1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](52,38)(42,38)(42,26)
            \qbezier[10](25,42)(38,42)(38,48)
    }

      \put(300,-15){
            \put(-8,50){$27.5)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(2,40){\line(1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](55,22)(42,22)(42,32)
            \qbezier[10](25,42)(38,42)(38,48)
    }
\end{picture}


  \begin{picture}(50,50)
      \put(10,-15){
            \put(-10,50){$27.6)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(20,53){\vector(0,-1){11}}
      \put(2,40){\line(1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](55,38)(42,38)(42,26)
            \qbezier[10](22,50)(22,42)(34,42)
    }

      \put(105,-15){
            \put(-10,50){$27.7)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(20,53){\vector(0,-1){11}}
      \put(2,40){\line(1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](55,22)(42,22)(42,34)
            \qbezier[10](22,50)(22,42)(34,42)
    }

      \put(180,-15){
             \put(8,50){$27.8)$}
      \put(80,55){\circle*{2}}
      \put(80,25.5){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(78,27){\vector(-4,3){16}}
      \put(60,38){\vector(0,-1){11}}
      \put(22,40){\line(1,0){16}}
      \put(62,42){\vector(4,3){16}}
      \put(42,40){\vector(1,0){16}}
      \put(60,42){\vector(0,1){11}}
            \qbezier[10](45,38)(60,40)(58,32)
            \qbezier[10](75,49)(60,40)(75,31.5)
            \qbezier[10](73,29)(60,40)(62,32)
            \qbezier[10](45,42)(58,42)(58,48)
    }

%     \put(165,-300){
%            \put(0,40){$28)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(80,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(60,38){\vector(0,-1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(58,22){\vector(-1,1){16}}
%      \put(62,40){\line(1,0){16}}
%    }

      \put(300,0){
             \put(-10,35){$28.1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\line(1,0){16}}
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[10](42,22)(50,30)(58,38)
    }
\end{picture}


  \begin{picture}(50,50)
      \put(10,0){
             \put(-10,35){$28.2)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,18){\vector(0,-1){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(2,20){\line(1,0){16}}
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[10](42,32)(42,22)(55,22)
            \qbezier[10](42,12)(42,18)(55,18)
    }

      \put(93,-15){
            \put(-8,50){$28.3)$}
      \put(60,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,40){\line(1,0){16}}
            \qbezier[10](52,42)(42,42)(42,50)
            \qbezier[10](28,42)(38,42)(38,50)
            \qbezier[10](58,22)(50,30)(42,38)
    }

      \put(178,0){
            \put(-8,35){$28.4)$}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\line(1,0){16}}
            \qbezier[12](72,22)(62,22)(62,35)
            \qbezier[12](25,18)(40,10)(52,18)
            \qbezier[10](58,22)(50,30)(42,38)
    }

      \put(280,0){
            \put(-10,35){$28.5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(62,40){\line(1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](5,22)(18,22)(18,32)
            \qbezier[12](28,42)(40,50)(55,42)
    }
\end{picture}


  \begin{picture}(50,50)
      \put(-8,-15){
            \put(8,50){$28.6)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(62,40){\line(1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](52,38)(42,38)(42,25)
            \qbezier[10](25,42)(38,42)(38,48)
    }

      \put(75,0){
            \put(10,35){$28.7)$}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(82,20){\line(1,0){16}}
            \qbezier[12](72,22)(62,22)(62,35)
            \qbezier[12](25,18)(40,10)(52,18)
            \qbezier[10](58,22)(50,30)(42,38)
    }

      \put(178,-15){
             \put(10,50){$28.8)$}
      \put(80,55){\circle*{2}}
      \put(80,25.5){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(78,27){\vector(-4,3){16}}
      \put(60,38){\vector(0,-1){11}}
      \put(22,40){\line(1,0){16}}
      \put(62,42){\vector(4,3){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(60,53){\vector(0,-1){11}}
            \qbezier[9](62,50)(60,40)(71.5,53)
            \qbezier[10](75,49)(60,40)(75,31.5)
            \qbezier[9](73,29)(60,40)(62,32)
            \qbezier[10](48,42)(58,42)(58,50)
    }

%      \put(255,-305){
%            \put(3,45){$29)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(60,38){\vector(0,-1){16}}
%      \put(58,20){\vector(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,22){\vector(0,1){16}}
%      \put(22,38){\vector(1,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%      \put(42,22){\vector(1,1){16}}
%    }

      \put(285,0){
             \put(-10,35){$29.1)$}
      \put(80,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(62,40){\vector(1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](8,22)(18,22)(18,35)
            \qbezier[12](45,42)(60,50)(72,42)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(14,-15){
             \put(-14,45){$29.2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(58,38){\vector(-1,-1){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](9,42)(20,50)(36,42)
            \qbezier[10](56,34.5)(40,20)(52,22)
    }

      \put(112,-5){
            \put(-27,35){$29.3)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(-2,20){\vector(-1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](56,22)(42,22)(42,32)
            \qbezier[12](-12,22)(0,30)(14,22)
    }

      \put(210,-5){
            \put(-30,35){$29.4)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(2,38){\vector(1,-1){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](56,22)(42,22)(42,32)
            \qbezier[10](8,22)(20,20)(4,33)
    }

      \put(290,-5){
             \put(-10,35){$29.5)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](6,18)(20,10)(32,18)
            \qbezier[12](48,22)(60,30)(74,22)
    }
\end{picture}

  \begin{picture}(50,50)

      \put(10,0){
             \put(-10,35){$29.6)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(58,38){\vector(-1,-1){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](5,18)(20,10)(32,18)
            \qbezier[10](56,34.5)(40,20)(52,22)
    }

      \put(90,-15){
            \put(10,50){$29.7)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(62,40){\vector(1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](46,42)(60,50)(72,42)
            \qbezier[10](25,42)(38,42)(38,48)
    }

      \put(175,-15){
            \put(8,50){$29.8)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(78,40){\vector(-1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](48,42)(60,50)(74,42)
            \qbezier[10](25,42)(38,42)(38,48)
    }

      \put(280,-15){
            \put(-12,50){$29.9)$}
      \put(60,40){\circle*{2}}
      \put(20,25){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(18,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,53){\vector(0,-1){11}}
      \put(20,27){\vector(0,1){11}}
      \put(78,40){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
            \qbezier[10](22,30)(22,38)(30,38)
            \qbezier[10](22,50)(22,42)(30,42)
            \qbezier[12](48,42)(60,50)(75,42)
            \qbezier[10](8,42)(18,42)(18,50)
    }
\end{picture}


  \begin{picture}(50,50)
      \put(-6,-15){
            \put(6,50){$29.10)$}
      \put(60,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(42,42){\vector(4,3){16}}
      \put(58,27){\vector(-4,3){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](54,48.5)(40,40)(55,31.5)
            \qbezier[10](25,42)(38,42)(38,48)
    }

      \put(75,-15){
            \put(-14,50){$29.11)$}
      \put(60,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(18,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,53){\vector(0,-1){11}}
      \put(20,22){\vector(0,1){16}}
      \put(42,42){\vector(4,3){16}}
      \put(58,27){\vector(-4,3){16}}
            \qbezier[10](22,25)(22,38)(32,38)
            \qbezier[10](22,50)(22,42)(32,42)
            \qbezier[10](54,48.5)(40,40)(55,31.5)
            \qbezier[10](8,42)(18,42)(18,50)
    }

%      \put(345,-305){
%            \put(-17,45){$30)$}
%      \put(0,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(0,55){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(0,42){\vector(0,1){11.2}}
%      \put(18,40){\vector(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,22){\vector(0,1){16}}
%      \put(22,38){\vector(1,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%      \put(2,53){\vector(4,-3){16}}
%    }

      \put(152,0){
             \put(-10,35){$30.1)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](5,18)(20,10)(32,18)
            \qbezier[12](48,22)(60,30)(74,22)
    }

      \put(228,-15){
            \put(10,50){$30.2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(78,40){\vector(-1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](45,42)(60,50)(74,42)
            \qbezier[10](25,42)(38,42)(38,48)
    }

      \put(305,-15){
            \put(10,50){$30.3)$}
      \put(60,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(42,42){\vector(4,3){16}}
      \put(58,27){\vector(-4,3){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](55,49)(40,40)(55,31.5)
            \qbezier[10](25,42)(38,42)(38,48)
    }
\end{picture}


  \begin{picture}(50,50)
      \put(8,-15){
             \put(-8,50){$30.4)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](8,42)(20,50)(35,42)
            \qbezier[10](42,50)(42,42)(52,42)
    }

      \put(65,-15){
             \put(12,50){$30.5)$}
      \put(80,55){\circle*{2}}
      \put(80,25.5){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(78,27){\vector(-4,3){16}}
      \put(60,38){\vector(0,-1){11}}
      \put(38,40){\vector(-1,0){16}}
      \put(62,42){\vector(4,3){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(60,53){\vector(0,-1){11}}
            \qbezier[10](62,50)(60,40)(72.5,54.5)
            \qbezier[10](75,49)(60,40)(75,31.5)
            \qbezier[10](73,29)(60,40)(62,32)
            \qbezier[12](28,42)(40,50)(55,42)
    }

      \put(142,-15){
             \put(12,50){$30.6)$}
      \put(80,55){\circle*{2}}
      \put(80,25.5){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,25){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(78,27){\vector(-4,3){16}}
      \put(60,38){\vector(0,-1){11}}
      \put(42,27){\vector(4,3){16}}
      \put(62,42){\vector(4,3){16}}
      \put(58,42){\vector(-4,3){16}}
      \put(60,53){\vector(0,-1){11}}
            \qbezier[10](62,50)(60,40)(72.5,53)
            \qbezier[10](75,49)(60,40)(75,31.5)
            \qbezier[10](73,29)(60,40)(62,32)
            \qbezier[10](45,31)(60,40)(45,49)
    }

%      \put(-2,-360){
%            \put(3,50){$31)$}
%      \put(60,60){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(20,60){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(42,38){\vector(1,-1){16}}
%      \put(58,20){\vector(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,22){\vector(0,1){16}}
%      \put(22,38){\vector(1,-1){16}}
%      \put(20,42){\vector(0,1){16}}
%      \put(22,58){\vector(1,-1){16}}
%      \put(42,42){\vector(1,1){16}}
%    }

      \put(240,-15){
             \put(-8,50){$31.1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(40,42){\vector(0,1){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](52,38)(42,38)(42,25)
            \qbezier[10](8,42)(20,50)(34,42)
    }

      \put(300,-15){
             \put(8,50){$31.2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](55,22)(42,22)(42,32)
            \qbezier[10](28,42)(38,42)(38,50)
    }
\end{picture}


  \begin{picture}(50,50)
      \put(-8,-15){
             \put(8,50){$31.3)$}
      \put(60,25){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,42){\vector(4,3){16}}
      \put(40,22){\vector(0,1){16}}
      \put(42,38){\vector(4,-3){16}}
      \put(20,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[8](52,28)(40,40)(42,25)
            \qbezier[10](28,42)(38,42)(38,50)
    }

      \put(70,-15){
             \put(-8,50){$31.4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](52,38)(42,38)(42,25)
            \qbezier[10](28,42)(38,42)(38,50)
    }

      \put(150,-15){
             \put(-8,50){$31.5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,42){\vector(0,1){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](52,38)(42,38)(42,25)
            \qbezier[10](35,42)(22,42)(22,48)
    }

      \put(225,-15){
             \put(-8,50){$31.6)$}
      \put(20,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(20,42){\vector(0,1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](5,38)(18,38)(18,28)
            \qbezier[10](22,48)(22,42)(35,42)
    }

      \put(300,-15){
             \put(-8,50){$31.7)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](5,38)(18,38)(18,28)
            \qbezier[10](38,50)(38,42)(28,42)
    }
\end{picture}


  \begin{picture}(50,50)
      \put(10,-15){
             \put(-10,50){$31.8)$}
      \put(20,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(20,42){\vector(0,1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](8,22)(18,22)(18,35)
            \qbezier[10](22,48)(22,42)(35,42)
    }

      \put(80,-15){
             \put(-2,50){$31.9)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](54,22)(42,22)(42,32)
            \qbezier[10](28,42)(38,42)(38,50)
    }

%     \put(95,-350){
%             \put(-17,40){$32)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(38,22){\vector(-1,1){16}}
%      \put(60,38){\vector(0,-1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(58,22){\vector(-1,1){16}}
%      \put(2,40){\vector(1,0){16}}
%      \put(18,22){\vector(-1,1){16}}
%    }

      \put(155,0){
             \put(-10,35){$32.1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[10](42,38)(50,30)(58,22)
            \qbezier[10](8,22)(18,22)(18,35)
    }

      \put(235,0){
             \put(-10,35){$32.2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
            \qbezier[10](38,38)(30,30)(22,22)
            \qbezier[10](42,22)(50,30)(58,38)
            \qbezier[10](5,22)(18,22)(18,32)
    }

      \put(308,-15){
             \put(-5,50){$32.3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(18,20){\vector(-1,0){16}}
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[10](42,28)(42,38)(55,38)
            \qbezier[10](8,22)(18,22)(18,35)
            \qbezier[10](42,48)(42,42)(55,42)
    }
\end{picture}


  \begin{picture}(50,55)
      \put(8,-10){
             \put(-8,50){$32.4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(2,40){\vector(1,0){16}}
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[10](42,28)(42,38)(55,38)
            \qbezier[10](5,38)(18,38)(18,28)
            \qbezier[10](42,48)(42,42)(55,42)
    }

      \put(70,-15){
             \put(10,55){$32.5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(42,60){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(60,58){\vector(0,-1){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](58,42)(50,50)(42,58)
            \qbezier[10](28,42)(38,42)(38,55)
    }

%     \put(180,-350){
%            \put(-7,40){$33)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(60,38){\vector(0,-1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(58,22){\vector(-1,1){16}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(2,22){\vector(1,1){16}}
%    }

      \put(150,5){
             \put(-10,35){$33.1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](42,38)(50,30)(58,22)
            \qbezier[10](8,22)(18,22)(18,35)
    }

      \put(230,5){
             \put(-10,35){$33.2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](42,22)(50,30)(58,38)
            \qbezier[10](5,22)(18,22)(18,32)
    }

      \put(300,-15){
             \put(8,55){$33.3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(42,60){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(40,42){\vector(0,1){16}}
      \put(60,42){\vector(0,1){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](58,58)(50,50)(42,42)
            \qbezier[10](52,38)(42,38)(42,25)
    }
\end{picture}


  \begin{picture}(50,50)
      \put(-8,-15){
             \put(8,50){$33.4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,42){\vector(0,1){11}}
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[10](42,38)(50,30)(58,22)
            \qbezier[10](42,48)(42,42)(54,42)
    }

      \put(53,-10){
             \put(8,45){$33.5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,40){\vector(-1,0){16}}
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[10](42,38)(50,30)(58,22)
            \qbezier[12](48,42)(60,50)(74,42)
    }

      \put(150,-15){
            \put(-10,50){$33.6)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(20,53){\vector(0,-1){11}}
      \put(18,40){\vector(-1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](52,38)(42,38)(42,26)
            \qbezier[10](22,50)(22,42)(32,42)
            \qbezier[10](18,50)(18,42)(8,42)
    }

      \put(227,-15){
            \put(-10,50){$33.7)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(20,53){\vector(0,-1){11}}
      \put(18,40){\vector(-1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](55,22)(42,22)(42,32)
            \qbezier[10](22,50)(22,42)(32,42)
            \qbezier[10](18,50)(18,42)(8,42)
    }

      \put(300,-15){
             \put(-8,50){$33.8)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(2,40){\vector(1,0){16}}
            \qbezier[10](38,38)(30,30)(22,22)
            \qbezier[10](42,28)(42,38)(55,38)
            \qbezier[10](5,38)(18,38)(18,28)
            \qbezier[10](42,48)(42,42)(55,42)
    }
\end{picture}


  \begin{picture}(50,50)
      \put(-10,-15){
             \put(10,50){$33.9)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,54){\vector(-4,-3){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(42,38){\vector(4,-3){16}}
      \put(40,42){\vector(0,1){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[11](55,50)(40,40)(54,31)
            \qbezier[9](42,48)(40,40)(53,53)
            \qbezier[9](42,25)(40,40)(51.5,27.5)
    }

%      \put(255,-355){
%            \put(3,45){$34)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(58,20){\vector(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,22){\vector(0,1){16}}
%      \put(22,38){\vector(1,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%      \put(42,38){\vector(1,-1){16}}
%      \put(58,40){\vector(-1,0){16}}
%    }

      \put(60,-15){
             \put(10,50){$34.1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(58,40){\vector(-1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](42,38)(50,30)(58,22)
            \qbezier[11](38,50)(38,42)(28,42)
    }

      \put(133,-10){
             \put(8,45){$34.2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,40){\vector(-1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](42,22)(50,30)(58,38)
            \qbezier[12](74,42)(60,50)(48,42)
    }

      \put(220,-15){
             \put(10,50){$34.3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,42){\vector(0,1){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](42,22)(50,30)(58,38)
            \qbezier[10](55,42)(42,42)(42,48)
    }

      \put(300,-15){
             \put(-8,50){$34.4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(18,40){\vector(-1,0){16}}
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[10](42,25)(42,38)(52,38)
            \qbezier[10](8,42)(20,50)(34,42)
            \qbezier[10](42,50)(42,42)(52,42)
    }
\end{picture}


  \begin{picture}(50,50)
      \put(10,-15){
             \put(-10,50){$34.5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(2,40){\vector(1,0){16}}
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[10](42,25)(42,38)(52,38)
            \qbezier[10](5,42)(18,42)(18,48)
            \qbezier[10](22,48)(22,42)(35,42)
    }

      \put(85,-15){
            \put(-10,50){$34.6)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(2,40){\vector(1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](52,22)(42,22)(42,34)
            \qbezier[10](22,48)(22,42)(34,42)
            \qbezier[10](18,28)(18,38)(5,38)
    }

      \put(162,-15){
            \put(-10,50){$34.7)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(2,40){\vector(1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](55,38)(42,38)(42,28)
            \qbezier[10](22,48)(22,42)(34,42)
            \qbezier[10](18,28)(18,38)(5,38)
    }

      \put(223,-15){
             \put(10,50){$34.8)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,54){\vector(-4,-3){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(42,38){\vector(4,-3){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](55,50)(40,40)(54,31)
            \qbezier[10](38,50)(38,42)(28,42)
            \qbezier[9](42,25)(40,40)(51.5,27.5)
    }

      \put(300,-15){
             \put(-8,50){$34.9)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(2,40){\vector(1,0){16}}
            \qbezier[10](38,38)(30,30)(22,22)
            \qbezier[10](42,28)(42,38)(55,38)
            \qbezier[10](5,38)(18,38)(18,28)
            \qbezier[10](38,50)(38,42)(28,42)
    }
\end{picture}


  \begin{picture}(50,50)
      \put(8,-15){
             \put(-8,50){$34.10)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(2,40){\vector(1,0){16}}
            \qbezier[10](38,38)(30,30)(22,22)
            \qbezier[10](42,35)(42,22)(52,22)
            \qbezier[10](5,38)(18,38)(18,28)
            \qbezier[10](38,50)(38,42)(28,42)
    }

      \put(85,-15){
             \put(-14,50){$34.11)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(18,20){\vector(-1,0){16}}
            \qbezier[10](38,38)(30,30)(22,22)
            \qbezier[10](42,35)(42,22)(52,22)
            \qbezier[10](22,48)(22,42)(35,42)
            \qbezier[10](18,35)(18,22)(8,22)
    }

%      \put(325,-355){
%            \put(3,45){$35)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(60,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(58,22){\vector(-1,1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%    }

      \put(140,-15){
             \put(8,50){$35.1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](42,38)(50,30)(58,22)
            \qbezier[10](28,42)(38,42)(38,50)
    }

      \put(224,-10){
             \put(-14,45){$35.2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(18,40){\vector(-1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](42,38)(50,30)(58,22)
            \qbezier[12](8,42)(20,50)(34,42)
    }

      \put(300,-15){
             \put(-8,50){$35.3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(18,40){\vector(-1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](42,28)(42,38)(55,38)
            \qbezier[10](8,42)(20,50)(34,42)
            \qbezier[10](42,48)(42,42)(55,42)
    }
\end{picture}


  \begin{picture}(50,50)
      \put(-10,-15){
             \put(10,50){$35.4)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,42){\vector(4,3){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(58,27){\vector(-4,3){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](38,38)(30,30)(22,22)
            \qbezier[10](53,48.5)(40,40)(55,31.5)
            \qbezier[10](38,50)(38,42)(28,42)
            \qbezier[9](42,28)(40,40)(53.5,27)
    }

      \put(50,-15){
             \put(10,50){$35.5)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,42){\vector(4,3){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(58,27){\vector(-4,3){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](53,48.5)(40,40)(55,31.5)
            \qbezier[9](42,50)(40,40)(51,52)
            \qbezier[9](42,28)(40,40)(53.5,27)
    }

      \put(130,-15){
             \put(-8,50){$35.6)$}
      \put(40,55){\circle*{2}}
      \put(20,25){\circle*{2}}
      \put(40,25){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(22,27){\vector(4,3){16}}
      \put(42,42){\vector(4,3){16}}
      \put(40,38){\vector(0,-1){11}}
      \put(38,42){\vector(-4,3){16}}
      \put(58,27){\vector(-4,3){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[9](25,27)(40,40)(38,32)
            \qbezier[9](38,50)(40,40)(28,52.5)
            \qbezier[10](53,48.5)(40,40)(55,31.5)
            \qbezier[9](42,50)(40,40)(51,52)
            \qbezier[9](42,32)(40,40)(53.5,27)
    }

%     \put(8,-405){
%             \put(-7,40){$36)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(2,20){\line(1,0){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%       \put(60,38){\vector(0,-1){16}}
%      \put(58,20){\vector(-1,0){16}}
%    }

      \put(209,0){
            \put(-10,35){$36.1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(2,20){\line(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[10](40,22)(40,30)(40,38)
    }

      \put(289,5){
            \put(-8,30){$36.2)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(20,7){\line(0,1){11}}
      \put(40,22){\vector(0,1){11}}
      \put(2,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[16](5,22)(35,22)(38,28)
             \qbezier[16](75,22)(45,22)(42,28)
    }
\end{picture}


  \begin{picture}(50,40)
      \put(30,0){
            \put(-30,25){$36.3)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(-18,20){\line(1,0){16}}
      \put(40,18){\vector(0,-1){11}}
      \put(2,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[16](25,22)(50,35)(72,22)
             \qbezier[16](5,18)(35,19)(38,12)
    }

      \put(165,0){
            \put(-30,25){$36.4)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(-18,20){\line(1,0){16}}
      \put(40,18){\vector(0,-1){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[16](8,22)(30,35)(55,22)
             \qbezier[16](42,12)(45,19)(74,18)
    }

      \put(280,-5){
            \put(-10,30){$36.5)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(20,7){\line(0,1){11}}
      \put(40,7){\vector(0,1){11}}
      \put(2,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[16](5,22)(30,35)(52,22)
             \qbezier[16](42,10)(47,18)(72,18)
    }
\end{picture}


  \begin{picture}(50,50)
      \put(28,0){
            \put(-28,30){$36.6)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(-18,20){\line(1,0){16}}
      \put(40,33){\vector(0,-1){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[16](8,22)(35,22)(38,30)
             \qbezier[16](72,22)(45,22)(42,30)
    }

      \put(177,0){
            \put(-28,30){$36.7)$}
      \put(20,35){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(-18,20){\line(1,0){16}}
      \put(40,18){\vector(0,-1){11}}
      \put(2,20){\vector(1,0){16}}
      \put(20,33){\vector(0,-1){11}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[16](52,22)(27,21)(22,30)
             \qbezier[16](5,18)(35,19)(38,12)
    }

      \put(300,-15){
            \put(-28,45){$36.8)$}
      \put(20,35){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,50){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(-18,20){\line(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(20,33){\vector(0,-1){11}}
      \put(20,48){\vector(0,-1){11}}
             \qbezier[16](32,22)(22,22)(22,45)
             \qbezier[16](5,18)(30,10)(52,18)
    }

\end{picture}


  \begin{picture}(50,50)

%      \put(77,-410){
%             \put(5,45){$37)$}
%      \put(60,20){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,20){\line(-1,0){16}}
%      \put(78,20){\line(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%    }

      \put(3,-15){
             \put(-3,50){$37.1)$}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\line(-1,0){16}}
      \put(78,20){\line(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
            \qbezier[8](36,40)(30,40)(24,40)
    }

      \put(120,5){
             \put(-8,30){$37.2)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(62,20){\line(1,0){16}}
      \put(20,7){\vector(0,1){11}}
      \put(42,20){\line(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(40,33){\vector(0,-1){11}}
             \qbezier[12](18,10)(18,18)(8,18)
             \qbezier[16](8,22)(38,22)(38,30)
    }

      \put(240,5){
             \put(8,30){$37.3)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(102,20){\line(1,0){16}}
      \put(40,33){\vector(0,-1){11}}
      \put(98,20){\line(-1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[10](28,22)(38,22)(38,30)
             \qbezier[16](72,22)(42,22)(42,30)
    }
\end{picture}


  \begin{picture}(50,50)
      \put(-10,5){
             \put(10,30){$37.4)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(102,20){\line(1,0){16}}
      \put(40,18){\vector(0,-1){11}}
      \put(98,20){\line(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[16](28,22)(50,35)(75,22)
             \qbezier[10](54,18)(42,18)(42,12)
    }

      \put(130,5){
             \put(10,30){$37.5)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(102,20){\line(1,0){16}}
      \put(60,7){\vector(0,1){11}}
      \put(98,20){\line(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[16](28,22)(50,35)(75,22)
             \qbezier[10](48,18)(58,18)(58,10)
    }

%      \put(160,-410){
%             \put(5,45){$38)$}
%      \put(60,40){\circle*{2}}
%      \put(80,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,40){\line(-1,0){16}}
%      \put(78,40){\line(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%    }

      \put(280,-15){
             \put(-3,50){$38.1)$}
      \put(60,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\line(-1,0){16}}
      \put(78,40){\line(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
            \qbezier[8](36,40)(30,40)(24,40)
    }
\end{picture}


  \begin{picture}(50,40)
      \put(28,-5){
             \put(-28,30){$38.2)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(-18,20){\line(1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(2,20){\line(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[10](26,22)(38,22)(38,28)
             \qbezier[16](25,18)(50,10)(72,18)
    }

      \put(145,-5){
             \put(-8,30){$38.3)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(55,35){\circle*{2}}
      \put(25,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(42,22){\vector(1,1){11}}
      \put(2,20){\line(1,0){16}}
      \put(27,33){\vector(1,-1){11}}
      \put(22,20){\line(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[10](31,31)(40,20)(48,31)
             \qbezier[16](75,22)(40,20)(50,28)
    }

      \put(240,-5){
             \put(32,30){$38.4)$}
      \put(80,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(80,5){\circle*{2}}
      \put(80,35){\circle*{2}}
      \put(80,7){\vector(0,1){11}}
      \put(102,20){\line(1,0){16}}
      \put(80,33){\vector(0,-1){11}}
      \put(98,20){\line(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[10](68,22)(78,22)(78,30)
             \qbezier[16](48,18)(78,18)(78,10)
    }
\end{picture}


  \begin{picture}(50,50)
      \put(-30,5){
             \put(30,30){$38.5)$}
      \put(80,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(80,5){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(80,7){\vector(0,1){11}}
      \put(102,20){\line(1,0){16}}
      \put(60,22){\vector(0,1){11}}
      \put(98,20){\line(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[10](75,22)(62,22)(62,28)
             \qbezier[16](48,18)(78,18)(78,10)
    }

%      \put(260,-410){
%             \put(-7,45){$39)$}
%      \put(60,40){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(18,40){\line(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%    }

      \put(105,-15){
             \put(-8,50){$39.1)$}
      \put(60,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(18,40){\line(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
            \qbezier[8](36,40)(30,40)(24,40)
    }


      \put(183,5){
             \put(-8,30){$39.2)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(55,35){\circle*{2}}
      \put(25,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(42,22){\line(1,1){11}}
      \put(2,20){\vector(1,0){16}}
      \put(38,22){\vector(-1,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[9](31,27)(40,20)(26,22)
             \qbezier[16](26,18)(50,10)(72,18)
    }

      \put(280,5){
             \put(-8,30){$39.3)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(55,35){\circle*{2}}
      \put(25,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(53,33){\vector(-1,-1){11}}
      \put(2,20){\vector(1,0){16}}
      \put(27,33){\vector(1,-1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
             \qbezier[9](28,29)(40,20)(28,22)
             \qbezier[16](28,18)(50,10)(74,18)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(-30,5){
             \put(30,30){$39.4)$}
      \put(80,20){\circle*{2}}
      \put(95,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(95,35){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(60,18){\vector(0,-1){11}}
      \put(42,20){\line(1,0){16}}
      \put(60,22){\vector(0,1){11}}
      \put(93,33){\vector(-1,-1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(93,7){\vector(-1,1){11}}
             \qbezier[10](75,22)(62,22)(62,28)
             \qbezier[8](70.5,18)(80,18)(86,11)
             \qbezier[8](70.5,18)(62,18)(62,12)
    }

      \put(62,5){
             \put(30,30){$39.5)$}
      \put(80,20){\circle*{2}}
      \put(95,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(95,35){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(60,7){\vector(0,1){11}}
      \put(42,20){\vector(1,0){16}}
      \put(60,33){\vector(0,-1){11}}
      \put(93,33){\vector(-1,-1){11}}
      \put(62,20){\vector(1,0){16}}
      \put(82,18){\vector(1,-1){11}}
             \qbezier[10](72,22)(62,22)(62,30)
             \qbezier[8](70.5,18)(80,18)(86,11)
             \qbezier[8](70.5,18)(62,18)(62,10)
    }

%      \put(338,-410){
%             \put(-7,45){$40)$}
%      \put(60,40){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(2,40){\vector(1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%    }

      \put(187,-15){
             \put(-8,50){$40.1)$}
      \put(60,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(2,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
            \qbezier[8](36,40)(30,40)(24,40)
    }

      \put(280,5){
             \put(-8,30){$40.2)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(55,35){\circle*{2}}
      \put(25,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(42,22){\vector(1,1){11}}
      \put(2,20){\vector(1,0){16}}
      \put(27,33){\vector(1,-1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
             \qbezier[9](28,29)(40,20)(28,22)
             \qbezier[16](28,18)(50,10)(74,18)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(-30,5){
             \put(30,30){$40.3)$}
      \put(80,20){\circle*{2}}
      \put(95,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(95,35){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(60,7){\vector(0,1){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,33){\vector(0,-1){11}}
      \put(93,33){\vector(-1,-1){11}}
      \put(62,20){\vector(1,0){16}}
      \put(82,18){\vector(1,-1){11}}
             \qbezier[10](72,22)(62,22)(62,30)
             \qbezier[8](70.5,18)(80,18)(86,11)
             \qbezier[8](70.5,18)(62,18)(62,10)
    }

%      \put(7,-465){
%             \put(-7,45){$41)$}
%      \put(60,20){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,20){\line(-1,0){16}}
%      \put(18,40){\line(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%    }

      \put(95,-15){
             \put(-8,50){$41.1)$}
      \put(60,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\line(-1,0){16}}
      \put(18,40){\line(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
            \qbezier[8](36,40)(30,40)(24,40)
    }

      \put(140,5){
             \put(28,30){$41.2)$}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(60,18){\vector(0,-1){11}}
      \put(42,20){\line(1,0){16}}
      \put(60,22){\vector(0,1){11}}
      \put(118,20){\line(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
             \qbezier[10](75,22)(62,22)(62,28)
             \qbezier[16](62,12)(65,18)(95,18)
    }

      \put(260,5){
             \put(8,30){$41.3)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,7){\line(0,1){11}}
      \put(40,33){\vector(0,-1){11}}
      \put(98,20){\line(-1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[12](28,22)(38,22)(38,30)
             \qbezier[16](72,22)(42,22)(42,30)
    }
\end{picture}

  \begin{picture}(50,40)
      \put(8,-5){
             \put(-8,30){$41.4)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(60,22){\line(0,1){11}}
      \put(2,20){\line(1,0){16}}
      \put(40,33){\vector(0,-1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
             \qbezier[10](38,30)(38,22)(28,22)
             \qbezier[16](28,18)(50,10)(74,18)
    }

      \put(115,-5){
             \put(10,30){$41.5)$}
      \put(80,20){\circle*{2}}
      \put(95,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(95,35){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(22,20){\line(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,33){\vector(0,-1){11}}
      \put(93,33){\line(-1,-1){11}}
      \put(62,20){\vector(1,0){16}}
      \put(82,18){\vector(1,-1){11}}
             \qbezier[10](72,22)(62,22)(62,30)
             \qbezier[16](45,18)(80,18)(87,10)
    }

%      \put(78,-475){
%             \put(7,55){$42)$}
%      \put(60,20){\circle*{2}}
%      \put(30,70){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,20){\line(-1,0){16}}
%      \put(30,57){\line(0,1){11}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%    }

      \put(260,-5){
             \put(-8,30){$42.1)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(2,20){\line(1,0){16}}
      \put(40,33){\vector(0,-1){11}}
      \put(82,20){\line(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[10](28,22)(38,22)(38,30)
             \qbezier[16](72,22)(42,22)(42,30)
    }
\end{picture}


  \begin{picture}(50,45)
      \put(8,0){
             \put(-8,30){$42.2)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(2,20){\line(1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(60,7){\line(0,1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[10](25,22)(38,22)(38,28)
             \qbezier[16](75,22)(42,22)(42,28)
    }

      \put(135,0){
             \put(-8,30){$42.3)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(00,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,18){\vector(0,-1){11}}
      \put(2,20){\line(1,0){16}}
      \put(98,20){\line(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[12](28,22)(40,35)(54,22)
             \qbezier[16](75,18)(45,18)(42,12)
    }

      \put(260,-15){
             \put(10,45){$42.4)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,50){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(60,33){\vector(0,-1){11}}
      \put(60,37){\line(0,1){11}}
      \put(98,20){\line(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[10](48,22)(58,22)(58,30)
             \qbezier[16](75,18)(50,5)(28,18)
    }
\end{picture}

  \begin{picture}(50,65)
      \put(0,-15){
             \put(0,65){$42.5)$}
      \put(60,20){\circle*{2}}
      \put(30,70){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\line(-1,0){16}}
      \put(30,57){\line(0,1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
            \qbezier[8](36,40)(30,40)(24,40)
    }

%      \put(144,-475){
%             \put(7,55){$43)$}
%      \put(60,40){\circle*{2}}
%      \put(30,70){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,40){\line(-1,0){16}}
%      \put(30,57){\line(0,1){11}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%    }

      \put(77,-15){
             \put(0,65){$43.1)$}
      \put(60,40){\circle*{2}}
      \put(30,70){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\line(-1,0){16}}
      \put(30,57){\line(0,1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
            \qbezier[8](36,40)(30,40)(24,40)
    }

      \put(170,20){
             \put(-8,30){$43.2)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(2,20){\line(1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(40,7){\line(0,1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[10](25,22)(38,22)(38,28)
             \qbezier[16](75,22)(42,22)(42,28)
    }

      \put(260,5){
             \put(10,45){$43.3)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,50){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(60,33){\vector(0,-1){11}}
      \put(60,37){\line(0,1){11}}
      \put(98,20){\line(-1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[16](28,22)(55,22)(58,30)
             \qbezier[10](72,22)(62,22)(62,30)
    }
\end{picture}


  \begin{picture}(50,45)
      \put(-10,0){
             \put(10,30){$43.4)$}
      \put(80,20){\circle*{2}}
      \put(95,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(95,35){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,18){\vector(0,-1){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(22,20){\line(1,0){16}}
      \put(93,33){\line(-1,-1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(93,7){\vector(-1,1){11}}
             \qbezier[12](74,22)(60,30)(48,22)
             \qbezier[8](70.5,18)(80,18)(87,10)
             \qbezier[8](70.5,18)(62,18)(62,12)
    }

      \put(107,0){
             \put(12,30){$43.5)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,35){\circle*{2}}
      \put(45,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(47,33){\vector(1,-1){11}}
      \put(62,22){\line(1,1){11}}
      \put(98,20){\line(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[12](48,18)(60,10)(74,18)
             \qbezier[16](47,30)(60,20)(28,22)
    }

%      \put(230,-460){
%             \put(-7,40){$44)$}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(60,40){\circle*{2}}
%      \multiput(22,20)(20,0){2}{\vector(1,0){16}}
%      \put(2,20){\line(1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(58,38){\vector(-1,-1){16}}
%    }

      \put(240,0){
             \put(-8,30){$44.1)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(00,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(102,20){\vector(1,0){16}}
      \put(2,20){\line(1,0){16}}
      \put(82,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[16](28,22)(50,30)(74,22)
             \qbezier[12](84,22)(100,30)(112,22)
    }
\end{picture}


  \begin{picture}(50,45)
      \put(8,0){
             \put(-8,30){$44.2)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(00,20){\circle*{2}}
      \put(80,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(80,33){\vector(0,-1){11}}
      \put(2,20){\line(1,0){16}}
      \put(82,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[16](28,22)(50,30)(74,22)
             \qbezier[12](82,30)(82,22)(92,22)
    }

      \put(120,0){
             \put(10,30){$44.3)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(118,20){\vector(-1,0){16}}
      \put(60,7){\line(0,1){11}}
      \put(98,20){\vector(-1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[16](25,22)(50,30)(72,22)
             \qbezier[10](88,22)(100,30)(115,22)
    }

      \put(260,0){
             \put(12,30){$44.4)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,35){\circle*{2}}
      \put(45,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(47,33){\vector(1,-1){11}}
      \put(62,22){\vector(1,1){11}}
      \put(98,20){\line(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[16](28,18)(50,10)(74,18)
             \qbezier[10](50,32)(60,20)(67,30)
    }

\end{picture}


  \begin{picture}(50,50)
      \put(-12,0){
             \put(12,30){$44.5)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(60,22){\vector(0,1){11}}
      \put(40,18){\line(0,-1){11}}
      \put(60,18){\vector(0,-1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[16](25,22)(58,22)(58,288)
             \qbezier[10](62,12)(62,18)(75,18)
    }

      \put(65,0){
             \put(12,30){$44.6)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(80,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(98,20){\vector(-1,0){16}}
      \put(60,7){\line(0,1){11}}
      \put(80,22){\vector(0,1){11}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[16](25,22)(50,30)(72,22)
             \qbezier[10](82,28)(82,22)(95,22)
    }

      \put(162,0){
             \put(12,30){$44.7)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(60,22){\vector(0,1){11}}
      \put(40,18){\line(0,-1){11}}
      \put(82,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[16](25,22)(55,22)(58,28)
             \qbezier[10](65,22)(80,32)(98,22)
    }

      \put(260,0){
             \put(10,30){$44.8)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(60,22){\vector(0,1){11}}
      \put(40,18){\line(0,-1){11}}
      \put(98,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[16](25,22)(55,22)(58,28)
             \qbezier[12](68,22)(80,30)(95,22)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(-8,-15){
             \put(10,45){$44.9)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,50){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(60,33){\vector(0,-1){14}}
      \put(60,48){\line(0,-1){14}}
      \put(98,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[16](28,22)(58,22)(58,30)
             \qbezier[12](68,22)(80,30)(95,22)
    }

      \put(120,-15){
             \put(10,45){$44.10)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,50){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(60,33){\vector(0,-1){11}}
      \put(60,48){\line(0,-1){11}}
      \put(82,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[16](28,22)(58,22)(58,30)
             \qbezier[12](65,22)(80,30)(92,22)
    }

%     \put(310,-460){
%             \put(2,40){$45)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(38,22){\vector(-1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(62,20){\line(1,0){16}}
%    }

     \put(280,-10){
             \put(-29,40){$45.1)$}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(62,40){\line(1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[16](5,42)(30,50)(52,42)
    }

\end{picture}

  \begin{picture}(50,50)

     \put(70,-5){
             \put(-70,40){$45.2)$}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(-40,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(-18,40){\vector(1,0){16}}
      \put(-38,40){\line(1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[16](-15,42)(10,50)(32,42)
    }

    \put(110,-15){
             \put(12,50){$45.3)$}
      \put(60,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(60,53){\line(0,-1){11}}
      \put(42,40){\vector(1,0){16}}
      \put(62,40){\vector(1,0){16}}
            \qbezier[10](38,38)(30,30)(22,22)
            \qbezier[16](42,25)(42,38)(72,38)
    }

     \put(195,-15){
             \put(8,50){$45.4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(38,38){\vector(-1,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(62,40){\line(1,0){16}}
            \qbezier[10](40,38)(40,30)(40,22)
            \qbezier[16](25,28)(38,40)(38,50)
    }

     \put(280,5){
             \put(8,30){$45.5)$}
      \put(60,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,7){\vector(0,1){11}}
      \put(40,33){\vector(0,-1){11}}
      \put(60,18){\line(0,-1){11}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
            \qbezier[10](38,30)(38,22)(28,22)
            \qbezier[10](38,10)(38,18)(28,18)
            \qbezier[16](42,30)(42,22)(72,22)
    }
\end{picture}

  \begin{picture}(50,40)
     \put(8,-10){
             \put(-8,35){$45.6)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,38){\vector(-1,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(62,40){\line(1,0){16}}
            \qbezier[10](40,38)(40,30)(40,22)
            \qbezier[16](8,22)(20,22)(33,37)
    }

     \put(120,-5){
             \put(12,30){$45.7)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,35){\circle*{2}}
      \put(45,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(98,20){\vector(-1,0){16}}
      \put(47,33){\vector(1,-1){11}}
      \put(62,22){\vector(1,1){11}}
      \put(38,20){\line(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[16](48,18)(70,10)(94,18)
             \qbezier[10](50,32)(60,20)(67,30)
             \qbezier[8](70,28)(60,20)(74,22)
    }

%     \put(-2.4,40){
%             \put(2,40){$46)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(80,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(38,22){\vector(-1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(62,40){\line(1,0){16}}
%    }

     \put(260,-15){
             \put(-9,40){$46.1)$}
      \put(100,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(62,40){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(82,40){\line(1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[16](25,42)(50,50)(72,42)
    }
\end{picture}

  \begin{picture}(50,50)
     \put(29,-5){
             \put(-29,40){$46.2)$}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(62,40){\line(1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[16](8,42)(30,50)(53,42)
    }


     \put(145,0){
             \put(-25,35){$46.3)$}
      \put(0,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(0,7){\line(0,1){11}}
      \put(2,20){\vector(1,0){16}}
      \put(-18,20){\vector(1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[16](18,32)(18,22)(-15,22)
    }

     \put(185,5){
             \put(10,30){$46.4)$}
      \put(100,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,7){\vector(0,1){11}}
      \put(40,33){\vector(0,-1){11}}
      \put(98,20){\line(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
            \qbezier[10](38,30)(38,22)(28,22)
            \qbezier[10](38,10)(38,18)(28,18)
            \qbezier[16](42,30)(42,22)(72,22)
    }

     \put(285,-15){
             \put(10,50){$46.5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(38,38){\vector(-1,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(62,20){\line(1,0){16}}
            \qbezier[10](40,38)(40,30)(40,22)
            \qbezier[14](24,27.5)(38,40)(38,50)
    }
\end{picture}

  \begin{picture}(50,50)
     \put(-10,5){
             \put(10,30){$46.6)$}
      \put(100,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,18){\vector(0,-1){11}}
      \put(40,22){\vector(0,1){11}}
      \put(98,20){\line(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
            \qbezier[10](42,12)(42,18)(54,18)
            \qbezier[10](38,12)(38,18)(26,18)
            \qbezier[16](42,28)(42,22)(75,22)
    }

     \put(110,0){
             \put(-8,35){$46.7$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,38){\vector(-1,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(62,20){\line(1,0){16}}
            \qbezier[10](40,38)(40,30)(40,22)
            \qbezier[14](8,22)(20,22)(33,37)
    }

%     \put(115,40){
%             \put(-17,40){$47)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(38,22){\vector(-1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(2,40){\line(1,0){16}}
%    }

     \put(215,-15){
             \put(-8,50){$47.1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(38,38){\vector(-1,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(2,20){\line(1,0){16}}
            \qbezier[10](40,38)(40,30)(40,22)
            \qbezier[14](24,27.5)(38,40)(38,50)
    }

     \put(300,0){
             \put(-8,35){$47.2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,38){\vector(-1,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(20,7){\line(0,1){11}}
            \qbezier[10](40,38)(40,30)(40,22)
            \qbezier[14](8,22)(20,22)(33,37)
    }
\end{picture}

  \begin{picture}(50,50)
     \put(10,0){
             \put(-10,35){$47.3)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(2,20){\line(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(62,40){\vector(1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[16](25,42)(50,50)(72,42)
    }

     \put(108,0){
             \put(-10,35){$47.4)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(2,20){\line(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[16](42,32)(40,20)(75,22)
    }

     \put(205,-15){
             \put(-8,50){$47.5)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(2,20){\line(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,42){\vector(0,1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[16](42,48)(40,20)(55,22)
    }

     \put(280,5){
             \put(-8,30){$47.6)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,7){\vector(0,1){11}}
      \put(40,33){\vector(0,-1){11}}
      \put(18,20){\line(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
            \qbezier[12](38,30)(38,22)(28,22)
            \qbezier[12](38,10)(38,18)(28,18)
            \qbezier[16](42,30)(42,22)(72,22)
    }
\end{picture}

  \begin{picture}(50,50)

     \put(-14,0){
             \put(14,30){$47.7)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,35){\circle*{2}}
      \put(45,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(98,20){\vector(-1,0){16}}
      \put(47,33){\vector(1,-1){11}}
      \put(62,22){\vector(1,1){11}}
      \put(38,20){\line(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[12](48,18)(60,10)(74,18)
             \qbezier[10](47,30)(60,20)(48,22)
             \qbezier[14](70,28)(60,20)(94,22)
    }

%      \put(205,40){
%             \put(-7,40){$48)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(38,22){\vector(-1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(2,20){\line(1,0){16}}
%    }

     \put(119,-5){
             \put(-25,35){$48.1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,38){\vector(-1,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(-18,20){\line(1,0){16}}
            \qbezier[8](40,38)(40,30)(40,22)
            \qbezier[14](8,22)(20,22)(33,37)
    }

     \put(192,-20){
             \put(-4,50){$48.2)$}
      \put(60,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(62,40){\line(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(28.5,53.5){\vector(-2,-3){7.7}}
      \put(39,41.7){\vector(-2,3){7.7}}
            \qbezier[8](36,40)(30,40)(24,40)
            \qbezier[12](55,42)(40,40)(36.4,49)
    }

     \put(295,-5){
             \put(-10,35){$48.3)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(2,20){\line(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[16](42,35)(40,20)(72,22)
    }
\end{picture}


  \begin{picture}(50,50)
     \put(6,-15){
             \put(-6,50){$48.4)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(2,20){\line(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[16](42,50)(40,20)(52,22)
    }

     \put(88,-5){
             \put(-10,40){$48.5)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(2,20){\line(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(78,40){\vector(-1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[16](28,42)(50,50)(75,42)
    }

     \put(185,5){
             \put(-6,30){$48.6)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,18){\vector(0,-1){11}}
      \put(40,22){\vector(0,1){11}}
      \put(18,20){\line(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
            \qbezier[10](42,12)(42,18)(54,18)
            \qbezier[10](38,12)(38,18)(26,18)
            \qbezier[16](42,28)(42,22)(73,22)
    }

     \put(260,5){
             \put(14,30){$48.7)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,35){\circle*{2}}
      \put(45,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(47,33){\vector(1,-1){11}}
      \put(62,22){\vector(1,1){11}}
      \put(98,20){\line(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[14](28,22)(60,20)(48,30)
             \qbezier[10](50,32)(60,20)(67,30)
             \qbezier[8](70,28)(60,20)(74,22)
    }
\end{picture}

  \begin{picture}(50,50)
%     \put(280,40){
%             \put(2,40){$49)$}
%      \put(60,40){\circle*{2}}
%      \put(60,0){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(80,40){\circle*{2}}
%      \put(78,38){\vector(-1,-1){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(60,18){\line(0,-1){16}}
%      \put(38,22){\vector(-1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(62,40){\vector(1,0){16}}
%    }

      \put(-5,0){
             \put(5,35){$49.1)$}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(58,40){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,7){\line(0,1){11}}
            \qbezier[8](40,38)(40,30)(40,22)
            \qbezier[12](62,32)(62,22)(75,22)
    }

      \put(85,0){
             \put(8,35){$49.2)$}
      \put(60,40){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(62,38){\vector(1,-1){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(60,18){\line(0,-1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
            \qbezier[8](60,38)(60,30)(60,22)
            \qbezier[12](38,35)(38,22)(28,22)
    }

      \put(185,-15){
             \put(15,50){$49.3)$}
      \put(60,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(78,22){\vector(-1,1){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(60,53){\line(0,-1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(62,20){\vector(1,0){16}}
            \qbezier[8](60,38)(60,30)(60,22)
            \qbezier[12](38,32)(38,22)(25,22)
    }

      \put(280,-15){
             \put(15,50){$49.4)$}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(58,40){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(62,20){\line(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,42){\vector(0,1){11}}
            \qbezier[8](40,38)(40,30)(40,22)
            \qbezier[16](62,25)(70,40)(62,48)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(-10,5){
             \put(10,30){$49.5)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,33){\vector(0,-1){11}}
      \put(60,22){\vector(0,1){11}}
      \put(98,20){\line(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[16](28,18)(70,10)(74,18)
             \qbezier[10](62,28)(62,22)(74,22)
             \qbezier[10](38,30)(38,22)(28,22)
    }

      \put(90,5){
             \put(14,30){$49.6)$}
      \put(40,5){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,22){\vector(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,18){\vector(0,-1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(60,7){\line(0,1){11}}
            \qbezier[12](25,18)(38,18)(38,12)
            \qbezier[12](75,22)(62,22)(62,28)
            \qbezier[16](25,22)(58,22)(58,28)
    }

%      \put(-3.6,-25){
%             \put(5,45){$50)$}
%      \put(60,40){\circle*{2}}
%      \put(60,55){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(60,53){\vector(0,-1){11}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%      \put(42,42){\vector(4,3){16}}
%    }

      \put(184,-15){
             \put(-3,50){$50.1)$}
      \put(60,25){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,27){\vector(-4,3){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(42,42){\vector(4,3){16}}
            \qbezier[10](22,40)(30,40)(38,40)
            \qbezier[16](55,30)(42,40)(54,49)
    }

       \put(267,5){
             \put(-8,30){$50.2)$}
      \put(40,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(62,20){\vector(1,0){16}}
      \put(82,20){\vector(1,0){16}}
            \qbezier[10](42,28)(42,22)(55,22)
            \qbezier[12](65,22)(80,30)(92,22)
            \qbezier[16](8,18)(30,5)(55,18)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(2,-15){
             \put(-2,50){$50.3)$}
      \put(60,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(58,40){\vector(-1,0){16}}
            \qbezier[10](22,40)(30,40)(38,40)
            \qbezier[12](48,42)(60,50)(75,42)
    }

      \put(100,5){
             \put(-8,30){$50.4)$}
      \put(40,35){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){11}}
            \qbezier[10](42,28)(42,22)(54,22)
            \qbezier[10](62,28)(62,22)(74,22)
            \qbezier[16](8,18)(30,5)(54,18)
    }

      \put(180,5){
             \put(10,30){$50.5)$}
      \put(40,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,7){\vector(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(62,20){\vector(1,0){16}}
      \put(82,20){\vector(1,0){16}}
            \qbezier[10](42,28)(42,22)(55,22)
            \qbezier[12](65,22)(80,30)(92,22)
            \qbezier[16](28,18)(55,18)(58,10)
    }

      \put(280,5){
             \put(10,30){$50.6)$}
      \put(40,35){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,7){\vector(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){11}}
            \qbezier[12](42,28)(42,22)(55,22)
            \qbezier[12](62,28)(62,22)(75,22)
            \qbezier[16](28,18)(55,18)(58,10)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(-12,-5){
             \put(12,30){$50.7)$}
      \put(60,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,7){\vector(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,33){\vector(0,-1){11}}
      \put(62,20){\vector(1,0){16}}
      \put(82,20){\vector(1,0){16}}
            \qbezier[12](58,30)(58,22)(48,22)
            \qbezier[12](67,22)(80,30)(92,22)
            \qbezier[16](28,18)(55,18)(58,10)
    }

      \put(87,-5){
             \put(12,30){$50.8)$}
      \put(60,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,7){\vector(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,33){\vector(0,-1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[12](58,30)(58,22)(48,22)
            \qbezier[12](68,22)(80,30)(95,22)
            \qbezier[16](28,18)(55,18)(58,10)
    }

      \put(183,-5){
             \put(12,30){$50.9)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,35){\circle*{2}}
      \put(45,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(47,33){\vector(1,-1){11}}
      \put(62,22){\vector(1,1){11}}
      \put(98,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[10](28,22)(40,30)(50,22)
             \qbezier[10](50,32)(60,20)(67,30)
             \qbezier[14](70,28)(60,20)(94,22)
    }

      \put(280,-5){
             \put(12,30){$50.10)$}
      \put(60,35){\circle*{2}}
      \put(80,35){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,5){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,7){\vector(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,33){\vector(0,-1){11}}
      \put(78,7){\vector(-4,3){16}}
      \put(62,22){\vector(4,3){16}}
            \qbezier[10](58,30)(58,22)(48,22)
            \qbezier[12](75,12)(62,20)(74,29)
            \qbezier[16](28,18)(55,18)(58,10)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(-10,5){
             \put(10,30){$50.11)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,35){\circle*{2}}
      \put(45,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(47,33){\vector(1,-1){11}}
      \put(62,22){\vector(1,1){11}}
      \put(98,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[10](26,22)(40,30)(50,22)
             \qbezier[10](50,32)(60,20)(67,30)
             \qbezier[14](70,28)(60,20)(94,22)
    }

      \put(100,5){
             \put(10,30){$50.12)$}
      \put(80,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,35){\circle*{2}}
      \put(45,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,18){\vector(0,-1){11}}
      \put(47,33){\vector(1,-1){11}}
      \put(62,22){\vector(1,1){11}}
      \put(98,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[10](46,18)(58,18)(58,12)
             \qbezier[10](50,32)(60,20)(67,30)
             \qbezier[14](70,28)(60,20)(94,22)
    }

%      \put(85,-25){
%             \put(-7,45){$51)$}
%      \put(0,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(2,20){\vector(1,0){16}}
%      \put(0,38){\vector(0,-1){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%      \put(18,22){\vector(-1,1){16}}
%    }

      \put(225,-15){
             \put(-7,50){$51.1)$}
      \put(5,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
            \qbezier[12](6,22)(20,20)(10,28)
            \qbezier[8](38,40)(30,40)(22,40)
    }

      \put(320,-15){
             \put(-28,50){$51.2)$}
      \put(-20,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(-2,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
            \qbezier[12](-12,22)(0,30)(15,22)
            \qbezier[8](38,40)(30,40)(22,40)
    }
\end{picture}

  \begin{picture}(50,30)
      \put(8,-15){
             \put(-8,30){$51.3)$}
      \put(80,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(80,22){\vector(0,1){11}}
      \put(62,20){\vector(1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[16](45,22)(78,22)(78,28)
            \qbezier[12](95,22)(82,22)(82,28)
            \qbezier[12](8,22)(20,30)(35,22)
    }

      \put(135,-15){
             \put(-8,30){$51.4)$}
      \put(60,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[16](48,18)(70,10)(95,18)
            \qbezier[12](75,22)(62,22)(62,28)
            \qbezier[12](5,22)(20,30)(32,22)
    }

      \put(260,-15){
             \put(-8,30){$51.5)$}
      \put(80,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(80,33){\vector(0,-1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[16](48,22)(85,22)(78,30)
            \qbezier[12](5,22)(20,30)(32,22)
            \qbezier[12](68,18)(80,10)(94,18)
    }
\end{picture}

  \begin{picture}(50,45)

      \put(-10,-5){
             \put(10,30){$51.6)$}
      \put(40,35){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,18){\vector(0,-1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(60,18){\vector(0,-1){11}}
            \qbezier[16](75,22)(42,22)(42,28)
            \qbezier[10](75,18)(62,18)(62,12)
            \qbezier[10](25,18)(38,18)(38,12)
    }

      \put(65,-5){
             \put(10,30){$51.7)$}
      \put(80,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,33){\vector(0,-1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(80,22){\vector(0,1){11}}
      \put(62,20){\vector(1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[16](45,22)(75,22)(78,28)
            \qbezier[12](95,22)(82,22)(82,28)
            \qbezier[12](38,30)(38,22)(28,22)
    }

      \put(162,-5){
             \put(10,30){$51.8)$}
      \put(80,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,33){\vector(0,-1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(80,33){\vector(0,-1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[16](48,22)(75,22)(78,30)
            \qbezier[12](38,30)(38,22)(28,22)
            \qbezier[12](68,18)(80,10)(94,18)
    }

      \put(260,-5){
             \put(10,30){$51.9)$}
      \put(60,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,35){\vector(0,-1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[16](48,18)(70,10)(95,18)
            \qbezier[10](75,22)(62,22)(62,28)
            \qbezier[10](38,30)(38,22)(28,22)
    }

\end{picture}

  \begin{picture}(50,50)

      \put(8,5){
             \put(-8,30){$51.10)$}
      \put(40,35){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(60,18){\vector(0,-1){11}}
            \qbezier[16](75,22)(42,22)(42,28)
            \qbezier[10](75,18)(62,18)(62,12)
            \qbezier[12](8,22)(20,30)(35,22)
    }

      \put(120,5){
             \put(-8,30){$51.11)$}
      \put(40,35){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(60,18){\vector(0,-1){11}}
            \qbezier[16](75,22)(45,22)(42,28)
            \qbezier[10](75,18)(62,18)(62,12)
            \qbezier[12](5,22)(20,30)(32,22)
    }

%      \put(142,-30){
%             \put(2,50){$52)$}
%      \put(60,20){\circle*{2}}
%      \put(60,60){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(20,60){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,20){\vector(-1,0){16}}
%      \put(42,38){\vector(1,-1){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(20,42){\vector(0,1){16}}
%      \put(22,58){\vector(1,-1){16}}
%      \put(42,42){\vector(1,1){16}}
%    }

      \put(220,-15){
             \put(-10,50){$52.1)$}
      \put(60,20){\circle*{2}}
      \put(55,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(22,53){\vector(3,-2){16}}
      \put(42,42){\vector(1,1){11}}
            \qbezier[7](22,40)(30,40)(38,40)
            \qbezier[12](55,22)(42,22)(42,32)
    }

      \put(300,-15){
             \put(-10,50){$52.2)$}
      \put(60,40){\circle*{2}}
      \put(55,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(22,53){\vector(3,-2){16}}
      \put(42,42){\vector(1,1){11}}
            \qbezier[7](22,40)(30,40)(38,40)
            \qbezier[12](52,38)(42,38)(42,25)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(10,-15){
             \put(-10,50){$52.3)$}
      \put(60,20){\circle*{2}}
      \put(55,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(20,53){\vector(0,-1){11}}
      \put(38,42){\vector(-3,2){16}}
      \put(42,42){\vector(1,1){11}}
            \qbezier[7](22,40)(30,40)(38,40)
            \qbezier[12](52,22)(42,22)(42,35)
    }

      \put(96,-15){
             \put(-10,50){$52.4)$}
      \put(60,40){\circle*{2}}
      \put(55,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(20,53){\vector(0,-1){11}}
      \put(38,42){\vector(-3,2){16}}
      \put(42,42){\vector(1,1){11}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[12](55,38)(42,38)(42,28)
    }

      \put(155,5){
             \put(32,30){$52.5)$}
      \put(100,35){\circle*{2}}
      \put(100,5){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,35){\circle*{2}}
      \put(80,7){\vector(0,1){11}}
      \put(80,33){\vector(0,-1){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(82,22){\vector(4,3){16}}
      \put(82,18){\vector(4,-3){16}}
            \qbezier[16](78,10)(78,18)(48,18)
            \qbezier[9](82,10)(82,18)(92,8)
            \qbezier[10](78,30)(78,22)(68,22)
    }

      \put(260,5){
             \put(30,30){$52.6)$}
      \put(100,35){\circle*{2}}
      \put(100,5){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(80,7){\vector(0,1){11}}
      \put(60,22){\vector(0,1){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(82,22){\vector(4,3){16}}
      \put(82,18){\vector(4,-3){16}}
            \qbezier[16](78,10)(78,18)(47,18)
            \qbezier[9](82,10)(82,18)(92.5,8)
            \qbezier[10](62,28)(62,22)(75,22)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(-30,5){
             \put(30,30){$52.7)$}
      \put(80,35){\circle*{2}}
      \put(100,5){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(100,25){\circle*{2}}
      \put(80,18){\vector(0,-1){11}}
      \put(82,21){\vector(4,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(80,22){\vector(0,1){11}}
      \put(98,6.5){\vector(-4,3){16}}
            \qbezier[16](78,12)(78,18)(45,18)
            \qbezier[9](82,12)(82,18)(93.5,7)
            \qbezier[10](78,28)(78,22)(65,22)
    }

      \put(70,5){
             \put(30,30){$52.8)$}
      \put(60,35){\circle*{2}}
      \put(100,5){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(100,35){\circle*{2}}
      \put(80,18){\vector(0,-1){11}}
      \put(82,22){\vector(4,3){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(60,33){\vector(0,-1){11}}
      \put(98,6.5){\vector(-4,3){16}}
            \qbezier[16](78,12)(75,18)(45,18)
            \qbezier[9](82,12)(82,18)(93.5,7)
            \qbezier[10](62,30)(62,22)(72,22)
    }

%      \put(230,-30){
%             \put(-7,50){$53)$}
%      \put(60,20){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(20,60){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,20){\vector(-1,0){16}}
%      \put(42,38){\vector(1,-1){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(20,42){\vector(0,1){16}}
%      \put(22,58){\vector(1,-1){16}}
%      \put(2,20){\vector(1,0){16}}
%    }

      \put(205,-15){
             \put(-10,50){$53.1)$}
      \put(60,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(22,53){\vector(3,-2){16}}
      \put(2,20){\vector(1,0){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[12](55,22)(42,22)(42,32)
    }

      \put(300,-15){
             \put(-10,50){$53.2)$}
      \put(60,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(22,53){\vector(3,-2){16}}
      \put(2,20){\vector(1,0){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[12](52,38)(42,38)(42,25)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(10,-15){
             \put(-10,50){$53.3)$}
      \put(60,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(20,53){\vector(0,-1){11}}
      \put(38,42){\vector(-3,2){16}}
      \put(2,20){\vector(1,0){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[12](52,22)(42,22)(42,35)
    }

      \put(95,-15){
             \put(-8,50){$53.4)$}
      \put(60,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(20,53){\vector(0,-1){11}}
      \put(38,42){\vector(-3,2){16}}
      \put(2,20){\vector(1,0){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[12](55,38)(42,38)(42,28)
    }

      \put(160,5){
             \put(12,30){$53.5)$}
      \put(80,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(80,18){\vector(0,-1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(80,22){\vector(0,1){11}}
      \put(62,20){\vector(1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[16](45,22)(78,22)(78,28)
            \qbezier[10](95,22)(82,22)(82,28)
            \qbezier[10](65,18)(78,18)(78,12)
    }

      \put(260,5){
             \put(12,30){$53.6)$}
      \put(80,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,7){\vector(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(80,22){\vector(0,1){11}}
      \put(62,20){\vector(1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[16](45,22)(78,22)(78,28)
            \qbezier[10](95,22)(82,22)(82,28)
            \qbezier[10](72,18)(62,18)(62,10)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(-12,5){
             \put(12,30){$53.7)$}
      \put(80,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,18){\vector(0,-1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(80,33){\vector(0,-1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(82,20){\vector(1,0){16}}
            \qbezier[16](48,22)(78,22)(78,30)
            \qbezier[10](92,22)(82,22)(82,30)
            \qbezier[10](75,18)(62,18)(62,12)
    }

      \put(95,5){
             \put(12,30){$53.8)$}
      \put(80,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(80,7){\vector(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(80,33){\vector(0,-1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(82,20){\vector(1,0){16}}
            \qbezier[16](48,22)(78,22)(78,30)
            \qbezier[10](92,22)(82,22)(82,30)
            \qbezier[10](68,18)(78,18)(78,10)
    }

%      \put(310,-30){
%             \put(-7,50){$54)$}
%      \put(60,20){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(20,60){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,20){\vector(-1,0){16}}
%      \put(42,38){\vector(1,-1){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(20,42){\vector(0,1){16}}
%      \put(22,58){\vector(1,-1){16}}
%      \put(2,40){\line(1,0){16}}
%    }

      \put(220,-15){
             \put(-10,50){$54.1)$}
      \put(60,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(22,53){\vector(3,-2){16}}
      \put(2,40){\line(1,0){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[12](55,22)(42,22)(42,32)
    }

      \put(300,-15){
             \put(-8,50){$54.2)$}
      \put(60,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(22,53){\vector(3,-2){16}}
      \put(2,40){\line(1,0){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[12](52,38)(42,38)(42,25)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(10,-15){
             \put(-10,50){$54.3)$}
      \put(60,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(2,40){\line(1,0){16}}
            \qbezier[8](40,22)(40,30)(40,36)
            \qbezier[10](22,48)(22,42)(35,42)
    }

      \put(100,-15){
             \put(-10,50){$54.4)$}
      \put(60,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(2,40){\line(1,0){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[10](38,50)(38,42)(28,42)
    }

      \put(170,5){
             \put(12,30){$54.5)$}
      \put(60,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(80,7){\vector(0,1){11}}
      \put(22,20){\line(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,33){\vector(0,-1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[10](47,22)(58,22)(58,30)
            \qbezier[12](95,22)(80,30)(67,22)
            \qbezier[16](47,18)(75,18)(78,10)
    }

      \put(280,5){
             \put(10,30){$54.6)$}
      \put(60,35){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,18){\vector(0,-1){11}}
      \put(22,20){\line(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
            \qbezier[10](54,22)(42,22)(42,28)
            \qbezier[10](75,22)(62,22)(62,28)
            \qbezier[16](75,18)(42,18)(42,10)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(-10,5){
             \put(10,30){$54.7)$}
      \put(60,35){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,7){\vector(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,33){\vector(0,-1){11}}
      \put(62,20){\vector(1,0){16}}
      \put(40,22){\line(0,1){11}}
            \qbezier[12](48,22)(58,22)(58,30)
            \qbezier[10](72,18)(62,18)(62,10)
            \qbezier[16](28,18)(55,18)(58,10)
    }

      \put(80,0){
             \put(10,35){$54.8)$}
      \put(80,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(78,38){\vector(-1,-1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(58,22){\vector(-1,1){16}}
      \put(62,20){\vector(1,0){16}}
      \put(82,20){\line(1,0){16}}
            \qbezier[16](25,18)(50,10)(72,18)
            \qbezier[9](45,22)(60,20)(44.5,33)
            \qbezier[9](73,22)(60,20)(75,33)
    }

%     \put(7,-75){
%             \put(-7,40){$55)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(2,22){\vector(1,1){16}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%       \put(60,38){\vector(0,-1){16}}
%      \put(58,20){\vector(-1,0){16}}
%    }

      \put(208,0){
             \put(-10,35){$55.1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[12](18,35)(18,22)(8,22)
    }

      \put(300,-15){
             \put(-8,50){$55.2)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(2,22){\vector(1,1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(40,42){\vector(0,1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](20,22)(20,30)(20,38)
            \qbezier[16](42,48)(42,22)(55,22)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(15,0){
             \put(-15,35){$55.3)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(2,22){\vector(1,1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](20,22)(20,30)(20,38)
            \qbezier[16](42,32)(42,22)(75,22)
    }

      \put(115,5){
             \put(-10,30){$55.4)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(20,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(20,33){\vector(0,-1){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(40,7){\vector(0,1){11}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[10](18,30)(18,22)(8,22)
            \qbezier[16](42,10)(42,18)(72,18)
            \qbezier[16](22,30)(22,22)(52,22)
    }

      \put(220,5){
             \put(-10,30){$55.5)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(20,18){\vector(0,-1){11}}
      \put(2,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[16](5,22)(38,22)(38,28)
            \qbezier[16](75,22)(42,22)(42,28)
            \qbezier[10](5,18)(18,18)(18,12)
    }

%     \put(77,-85){
%             \put(10,50){$56)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(60,60){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,58){\vector(-1,-1){16}}
%      \put(60,42){\vector(0,1){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%       \put(60,38){\vector(0,-1){16}}
%      \put(58,20){\vector(-1,0){16}}
%    }

      \put(300,-15){
             \put(10,50){$56.1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(42,40){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](40,38)(40,30)(40,22)
            \qbezier[10](42,50)(40,42)(52,42)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(10,0){
             \put(-10,35){$56.2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      %\put(58,58){\vector(-1,-1){16}}
      \put(62,40){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      %\put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](40,38)(40,30)(40,22)
            \qbezier[12](45,42)(60,50)(72,42)
    }

      \put(115,-15){
             \put(-8,50){$56.3)$}
      \put(60,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(38,40){\vector(-1,0){16}}
      \put(58,53){\vector(-3,-2){16}}
      \put(60,42){\vector(0,1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](42,40)(50,40)(58,40)
            \qbezier[16](8,38)(35,38)(38,25)
    }

      \put(205,-15){
             \put(-8,50){$56.4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,53){\vector(-3,-2){16}}
      \put(60,42){\vector(0,1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](42,40)(50,40)(58,40)
            \qbezier[16](5,22)(35,22)(38,32)
    }

      \put(300,-15){
             \put(-8,50){$56.5)$}
      \put(60,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(58,22){\vector(-1,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(2,40){\vector(1,0){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[16](38,48)(34,42)(6,42)
    }
\end{picture}

  \begin{picture}(50,40)
      \put(3,-5){
             \put(-3,30){$56.6)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,33){\vector(0,-1){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(40,7){\vector(0,1){11}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[10](42,30)(42,22)(52,22)
            \qbezier[16](42,10)(42,18)(72,18)
            \qbezier[16](38,10)(38,18)(8,18)
    }

      \put(95,-5){
             \put(-3,30){$56.7)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(40,7){\vector(0,1){11}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[10](58,28)(58,22)(45,22)
            \qbezier[16](42,10)(42,18)(72,18)
            \qbezier[16](38,10)(38,18)(8,18)
    }

      \put(188,-5){
             \put(-3,30){$56.8)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(60,18){\vector(0,-1){11}}
      \put(2,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[12](45,22)(60,30)(72,22)
            \qbezier[16](58,12)(58,18)(27,18)
            \qbezier[16](38,28)(38,22)(10,22)
    }

      \put(285,-5){
             \put(-5,30){$56.9)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(60,33){\vector(0,-1){11}}
      \put(2,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(40,7){\vector(0,1){11}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[12](62,30)(62,22)(72,22)
            \qbezier[16](5,22)(30,35)(52,22)
            \qbezier[16](42,10)(42,18)(72,18)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(-5,0){
             \put(5,35){$56.10)$}
      \put(80,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(62,22){\vector(1,1){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[16](28,18)(50,10)(75,18)
            \qbezier[9](47,22)(60,20)(44.5,33)
            \qbezier[16](95,22)(60,20)(75,33)
    }

      \put(97,0){
             \put(5,35){$56.11)$}
      \put(80,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(62,22){\vector(1,1){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[16](28,18)(50,10)(75,18)
            \qbezier[12](72,35)(60,20)(46,37)
            \qbezier[16](95,22)(60,20)(75,33)
    }

      \put(182,5){
             \put(23,30){$56.12)$}
      \put(60,35){\circle*{2}}
      \put(100,5){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(100,35){\circle*{2}}
      \put(60,18){\vector(0,-1){11}}
      \put(98,33){\vector(-4,-3){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){11}}
      \put(98,6.5){\vector(-4,3){16}}
            \qbezier[10](70,18)(80,20)(93,8)
            \qbezier[8](62,12)(62,18)(70,18)
            \qbezier[10](70,22)(80,20)(93,32)
            \qbezier[8](62,28)(62,22)(70,22)
            \qbezier[12](58,28)(58,22)(45,22)
    }

%     \put(125,-85){
%             \put(30,50){$57)$}
%      \put(60,40){\circle*{2}}
%      \put(80,60){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(80,40){\circle*{2}}
%      \put(60,60){\circle*{2}}
%      \put(62,60){\vector(1,0){16}}
%      \put(58,58){\vector(-1,-1){16}}
%      \put(60,42){\vector(0,1){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(78,40){\vector(-1,0){16}}
%      \put(80,58){\vector(0,-1){16}}
%       \put(60,38){\vector(0,-1){16}}
%      \put(58,20){\vector(-1,0){16}}
%    }

      \put(270,-15){
             \put(21,50){$57.1)$}
      \put(60,40){\circle*{2}}
      \put(100,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(58,53){\vector(-3,-2){16}}
      \put(60,42){\vector(0,1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(98,40){\vector(-1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](42,40)(50,40)(58,40)
            \qbezier[16](95,42)(60,40)(62,48)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(7,-5){
             \put(-7,35){$57.2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,22){\vector(1,1){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(40,7){\vector(0,1){11}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[16](38,10)(38,18)(8,18)
    }

      \put(103,-5){
             \put(-25,35){$57.3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(38,38){\vector(-1,-1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(-2,20){\vector(-1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[16](-12,22)(20,20)(34,37)
    }

      \put(182,0){
             \put(-7,30){$57.4)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,18){\vector(0,-1){11}}
      \put(2,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[12](42,28)(42,22)(55,22)
            \qbezier[16](42,12)(42,18)(75,18)
            \qbezier[16](38,28)(38,22)(5,22)
    }

      \put(285,-5){
             \put(-10,35){$57.5)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(58,38){\vector(-1,-1){16}}
            \qbezier[12](28,36)(40,20)(54,37)
            \qbezier[16](57,33.5)(40,20)(72,22)
            \qbezier[16](25,33)(40,20)(5,22)
    }

\end{picture}

  \begin{picture}(50,50)

      \put(10,0){
             \put(-10,35){$57.6)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(58,38){\vector(-1,-1){16}}
            \qbezier[16](25,33)(40,20)(5,22)
            \qbezier[12](25,18)(40,10)(52,18)
            \qbezier[16](57,33.5)(40,20)(72,22)
    }

%     \put(235,-75){
%             \put(-17,40){$58)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(38,22){\vector(-1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(2,40){\vector(1,0){16}}
%      \put(18,22){\vector(-1,1){16}}
%    }

      \put(115,0){
             \put(-14,35){$58.1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(2,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,22){\vector(-1,1){16}}
            \qbezier[8](40,38)(40,30)(40,22)
            \qbezier[8](20,38)(20,30)(20,22)
    }

      \put(205,0){
             \put(-7,35){$58.2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(38,38){\vector(-1,-1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(20,7){\vector(0,1){11}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[16](8,22)(20,20)(34,37)
            \qbezier[10](18,10)(18,18)(8,18)
    }

      \put(280,-15){
             \put(8,50){$58.3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(62,40){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
            \qbezier[8](38,22)(30,30)(22,38)
            \qbezier[10](38,50)(38,42)(28,42)
            \qbezier[16](42,50)(45,42)(72,42)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(28,0){
             \put(-28,35){$58.4)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(-18,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(20,18){\vector(0,-1){11}}
      \put(2,20){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
            \qbezier[8](38,22)(30,30)(22,38)
            \qbezier[12](18,32)(18,22)(5,22)
            \qbezier[16](-15,18)(15,18)(18,12)
    }

      \put(94,0){
             \put(-10,35){$58.5)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[12](18,35)(18,22)(8,22)
            \qbezier[16](42,35)(40,20)(72,22)
    }

      \put(200,0){
             \put(-10,35){$58.6)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[12](18,32)(18,22)(5,22)
            \qbezier[16](42,32)(40,20)(75,22)
    }

      \put(300,-15){
             \put(-7,50){$58.7)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[12](18,35)(18,22)(8,22)
            \qbezier[16](42,50)(40,20)(52,22)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(7,-15){
             \put(-7,50){$58.8)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,42){\vector(0,1){11}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[12](18,32)(18,22)(7,22)
            \qbezier[16](42,48)(40,27)(55,22)
    }

      \put(90,0){
             \put(-10,35){$58.9)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(78,40){\vector(-1,0){16}}
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[12](18,35)(18,22)(8,22)
            \qbezier[16](42,28)(40,40)(75,38)
    }

%     \put(305,-75){
%             \put(3,40){$59)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(38,22){\vector(-1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(78,20){\vector(-1,0){16}}
%      \put(62,38){\vector(1,-1){16}}
%    }

      \put(190,0){
             \put(-10,35){$59.1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[8](38,22)(30,30)(22,38)
            \qbezier[8](60,22)(60,30)(60,38)
    }

      \put(280,0){
             \put(8,35){$59.2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(40,7){\vector(0,1){11}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[8](60,22)(60,30)(60,38)
            \qbezier[10](38,35)(38,22)(28,22)
            \qbezier[10](38,10)(38,18)(28,18)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(-10,-15){
             \put(10,50){$59.3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(60,53){\vector(0,-1){11}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[8](60,22)(60,30)(60,38)
            \qbezier[12](38,35)(38,22)(28,22)
            \qbezier[12](62,50)(60,40)(74.5,29)
    }

      \put(77,0){
             \put(8,35){$59.4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(82,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[8](60,22)(60,30)(60,38)
            \qbezier[12](38,35)(38,22)(28,22)
            \qbezier[12](65,37)(80,20)(92,22)
    }

      \put(180,-15){
             \put(10,50){$59.5)$}
      \put(60,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(22,40){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(60,53){\vector(0,-1){11}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[8](60,22)(60,30)(60,38)
            \qbezier[10](38,28)(38,38)(25,38)
            \qbezier[12](62,50)(60,40)(74.5,29)
    }

      \put(280,0){
             \put(-7,35){$59.6)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(38,38){\vector(-1,-1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[16](8,22)(20,20)(34,37)
            \qbezier[12](75,38)(62,38)(62,28)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(-16,-15){
             \put(16,50){$59.7)$}
      \put(80,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(62,40){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(60,53){\vector(0,-1){11}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[10](62,50)(62,42)(72,42)
            \qbezier[16](58,50)(60,40)(28,42)
    }

      \put(60,-15){
             \put(16,50){$59.8)$}
      \put(80,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(60,42){\vector(0,1){11}}
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[10](62,48)(62,42)(75,42)
            \qbezier[16](58,48)(55,40)(25,42)
    }

      \put(135,-15){
             \put(10,50){$59.9)$}
      \put(75,55){\circle*{2}}
      \put(75,25){\circle*{2}}
      \put(40,25){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(62,42){\vector(1,1){11}}
      \put(40,27){\vector(0,1){11}}
      \put(38,40){\vector(-1,0){16}}
      \put(73,27){\vector(-1,1){11}}
      \put(42,40){\vector(1,0){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](28,38)(38,38)(38,30)
            \qbezier[12](70.5,48)(60,40)(70.5,32)
            \qbezier[10](38,50)(38,42)(28,42)
            \qbezier[12](68,51)(60,40)(50,42)
            \qbezier[8](42,50)(42,42)(50,42)
    }

%     \put(-2,-145){
%             \put(3,50){$60)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(20,60){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(38,22){\vector(-1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(20,58){\vector(0,-1){16}}
%      \put(38,42){\vector(-1,1){16}}
%    }

      \put(208,-15){
             \put(10,50){$60.1)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,42){\vector(0,1){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[10](38,48)(38,42)(26,42)
            \qbezier[16](42,35)(45,22)(72,22)
    }

      \put(300,0){
             \put(-10,35){$60.2)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,7){\vector(0,1){11}}
      \put(42,20){\vector(1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[12](18,35)(18,22)(8,22)
            \qbezier[16](22,10)(25,18)(52,18)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(10,0){
             \put(-10,35){$60.3)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[12](32,18)(20,10)(5,18)
            \qbezier[16](42,32)(42,22)(75,22)
    }

      \put(120,-15){
             \put(-7,50){$60.4)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,42){\vector(0,1){11}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[12](32,18)(20,10)(5,18)
            \qbezier[16](42,48)(45,22)(55,22)
    }

      \put(190,-15){
             \put(10,50){$60.5)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,42){\vector(0,1){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[10](38,48)(38,42)(25,42)
            \qbezier[16](42,28)(42,38)(75,38)
    }

      \put(300,-15){
             \put(-7,50){$60.6)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(38,38){\vector(-1,-1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[12](5,18)(20,10)(32,18)
            \qbezier[12](38,50)(38,40)(25.5,28)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(30,0){
             \put(-30,35){$60.7)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(38,38){\vector(-1,-1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[12](6,18)(20,10)(32,18)
            \qbezier[12](8,35.5)(20,20)(34,38)
    }

%     \put(75,-145){
%             \put(3,50){$61)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(20,60){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(20,42){\vector(0,1){16}}
%      \put(22,58){\vector(1,-1){16}}
%    }

      \put(110,-15){
             \put(-10,50){$61.1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(20,42){\vector(0,1){11}}
      \put(22,53){\vector(3,-2){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[8](40,38)(40,30)(40,22)
    }

      \put(195,0){
             \put(-10,35){$61.2)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[12](35,18)(20,10)(8,18)
            \qbezier[16](42,32)(42,22)(75,22)
    }

      \put(280,-15){
             \put(8,50){$61.3)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[10](38,50)(38,42)(28,42)
            \qbezier[16](42,28)(42,38)(74,38)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(10,-5){
             \put(-10,40){$61.4)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(62,40){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[12](18,35)(18,22)(8,22)
            \qbezier[16](25,42)(50,50)(72,42)
    }

      \put(113,0){
             \put(-10,35){$61.5)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[12](18,32)(18,22)(6,22)
             \qbezier[16](25,18)(50,10)(72,18)
    }

      \put(215,0){
             \put(-10,35){$61.6)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(20,7){\vector(0,1){11}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[12](18,32)(18,22)(6,22)
            \qbezier[16](52,18)(20,20)(22,10)
    }

      \put(300,-15){
             \put(-10,50){$61.7)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,53){\vector(0,-1){11}}
      \put(42,40){\vector(1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[12](18,35)(18,22)(8,22)
            \qbezier[16](22,50)(25,42)(52,42)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(-10,-15){
             \put(10,50){$61.8)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(42,40){\vector(1,0){16}}
      \put(62,40){\vector(1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[12](42,25)(42,38)(52,38)
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[16](42,50)(40,40)(72,42)
    }

      \put(67,-15){
             \put(10,50){$61.9)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,42){\vector(0,1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[10](38,48)(38,42)(25,42)
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[16](42,48)(40,40)(75,42)
    }

      \put(170,-15){
             \put(-14,50){$61.10)$}
      \put(55,55){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,42){\vector(1,1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(22,53){\vector(3,-2){16}}
      \put(58,22){\vector(-1,1){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[16](54,28)(40,40)(50,48)
            \qbezier[16](26,52)(40,40)(48,50)
    }

      \put(220,-15){
             \put(15,50){$61.11)$}
      \put(80,55){\circle*{2}}
      \put(80,25.5){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(78,27){\vector(-4,3){16}}
      \put(60,38){\vector(0,-1){11}}
      \put(22,40){\vector(1,0){16}}
      \put(62,42){\vector(4,3){16}}
      \put(42,40){\vector(1,0){16}}
      \put(60,53){\vector(0,-1){11}}
            \qbezier[16](25,38)(55,38)(58,32)
            \qbezier[12](75,49)(60,40)(75,31.5)
            \qbezier[7](73,29)(60,40)(62,32)
            \qbezier[7](72,52)(60,40)(62,50)
    }

      \put(325,0){
             \put(-16,35){$61.12)$}
      \put(40,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(40,7){\vector(0,1){11}}
      \put(22,38){\vector(1,-1){16}}
      \put(42,22){\vector(1,1){16}}
            \qbezier[12](26,37)(40,20)(52,36)
            \qbezier[9](55,31.5)(40,20)(55,22)
            \qbezier[9](24,34)(40,20)(27,22)
            \qbezier[16](38,10)(38,18)(8,18)
    }
\end{picture}


  \begin{picture}(50,50)
%     \put(145,-145){
%             \put(10,50){$62)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(60,60){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(38,22){\vector(-1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(60,58){\vector(0,-1){16}}
%      \put(42,42){\vector(1,1){16}}
%    }

      \put(-15,-15){
             \put(15,50){$62.1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,53){\vector(0,-1){11}}
      \put(42,42){\vector(3,2){16}}
            \qbezier[8](58,40)(50,40)(42,40)
            \qbezier[8](22,38)(30,30)(38,22)
    }

      \put(41,-15){
             \put(15,50){$62.2)$}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(78,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,53){\vector(0,-1){11}}
      \put(42,42){\vector(3,2){16}}
            \qbezier[8](58,40)(50,40)(42,40)
            \qbezier[12](25,42)(40,40)(50,50)
            \qbezier[12](75,22)(62,22)(62,32)
    }

      \put(120,-15){
             \put(10,50){$62.3)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,42){\vector(0,1){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[12](42,48)(42,42)(55,42)
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[16](42,28)(40,40)(75,38)
    }

      \put(200,0){
             \put(10,35){$62.4)$}
      \put(100,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,18){\vector(0,-1){11}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(82,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[8](60,22)(60,30)(60,38)
            \qbezier[12](45,18)(58,18)(58,12)
            \qbezier[12](67,38)(80,20)(92,22)
    }

      \put(300,-15){
             \put(10,50){$62.5)$}
      \put(40,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(22,40){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[8](60,22)(60,30)(60,38)
            \qbezier[12](38,48)(38,42)(24,42)
            \qbezier[12](42,48)(42,42)(55,42)
    }
\end{picture}


  \begin{picture}(50,50)
      \put(-10,0){
             \put(10,35){$62.6)$}
      \put(100,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(82,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[8](60,22)(60,30)(60,38)
            \qbezier[12](25,18)(40,10)(52,18)
            \qbezier[12](67,38)(80,20)(92,22)
    }

      \put(80,-15){
             \put(17,50){$62.7)$}
      \put(60,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(60,53){\vector(0,-1){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[10](58,50)(58,42)(48,42)
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[16](42,28)(40,40)(75,38)
    }

      \put(180,-15){
             \put(-10,50){$62.8)$}
      \put(20,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(20,53){\vector(0,-1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(42,40){\vector(1,0){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[12](8,42)(18,42)(18,50)
            \qbezier[8](22,22)(30,30)(38,38)
             \qbezier[16](22,50)(20,40)(52,42)
    }

      \put(240,-15){
             \put(10,50){$62.9)$}
      \put(80,55){\circle*{2}}
      \put(80,25.5){\circle*{2}}
      \put(40,25){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(78,27){\vector(-4,3){16}}
      \put(40,38){\vector(0,-1){11}}
      \put(22,40){\vector(1,0){16}}
      \put(62,42){\vector(4,3){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,42){\vector(0,1){11}}
            \qbezier[8](42,32)(42,38)(50,38)
            \qbezier[10](73,28)(60,40)(50,38)
            \qbezier[12](74,49)(60,40)(75,31.5)
            \qbezier[12](25,42)(38,42)(38,48)
            \qbezier[12](55,42)(42,42)(42,48)
    }

%     \put(220,-145){
%             \put(10,50){$63)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(60,60){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(60,58){\vector(0,-1){16}}
%      \put(42,42){\vector(1,1){16}}
%    }

      \put(320,-15){
             \put(15,50){$63.1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,53){\vector(0,-1){11}}
      \put(42,42){\vector(3,2){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[8](42,40)(50,40)(58,40)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(10,-15){
             \put(-10,50){$63.2)$}
      \put(55,55){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,42){\vector(1,1){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(20,53){\vector(0,-1){11}}
      \put(38,42){\vector(-3,2){16}}
      \put(58,22){\vector(-1,1){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[12](55,27)(40,40)(50,48)
            \qbezier[7](42,28)(40,40)(53,25)
    }

      \put(85,-15){
             \put(-10,50){$63.3)$}
      \put(55,55){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,42){\vector(1,1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(22,53){\vector(3,-2){16}}
      \put(42,38){\vector(1,-1){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[12](25,52)(42,42)(48,50)
            \qbezier[8](42,25)(40,40)(52,26)
    }

      \put(120,-15){
             \put(30,50){$63.4)$}
      \put(100,20){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,42){\vector(0,1){11}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(98,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(78,22){\vector(-1,1){16}}
            \qbezier[8](60,22)(60,30)(60,38)
            \qbezier[10](45,42)(58,42)(58,48)
            \qbezier[12](68,36)(80,20)(93,22)
    }

      \put(235,-15){
             \put(-10,50){$63.5)$}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,53){\vector(0,-1){11}}
      \put(42,40){\vector(1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[12](18,50)(18,42)(8,42)
            \qbezier[16](22,50)(20,40)(52,42)
    }

      \put(290,-15){
             \put(15,50){$63.6)$}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,42){\vector(0,1){11}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(78,22){\vector(-1,1){16}}
            \qbezier[8](60,22)(60,30)(60,38)
            \qbezier[12](25,42)(40,50)(52,42)
            \qbezier[12](75,27)(60,40)(62,48)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(-10,-15){
             \put(10,50){$63.7)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,42){\vector(0,1){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[12](42,48)(42,42)(55,42)
            \qbezier[16](42,28)(42,38)(74,38)
    }

      \put(95,-5){
             \put(-10,40){$63.8)$}
      \put(100,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(22,40){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(98,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(78,22){\vector(-1,1){16}}
            \qbezier[8](60,22)(60,30)(60,38)
            \qbezier[12](25,42)(40,50)(52,42)
            \qbezier[12](68,36)(80,20)(93,22)
    }

      \put(195,-15){
             \put(15,50){$63.9)$}
      \put(80,55){\circle*{2}}
      \put(80,25.5){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(78,27){\vector(-4,3){16}}
      \put(60,38){\vector(0,-1){11}}
      \put(22,40){\vector(1,0){16}}
      \put(62,42){\vector(4,3){16}}
      \put(42,40){\vector(1,0){16}}
      \put(60,42){\vector(0,1){11}}
            \qbezier[16](25,38)(60,40)(58,32)
            \qbezier[12](74,48)(60,40)(75,31.5)
            \qbezier[8](73,29)(60,40)(62,32)
            \qbezier[12](45,42)(58,42)(58,48)
    }

      \put(285,-15){
             \put(5,50){$63.10)$}
      \put(80,55){\circle*{2}}
      \put(80,25.5){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(78,27){\vector(-4,3){16}}
      \put(60,38){\vector(0,-1){11}}
      \put(22,40){\vector(1,0){16}}
      \put(62,42){\vector(4,3){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[16](25,38)(60,40)(58,32)
            \qbezier[12](74,48)(60,40)(75,31.5)
            \qbezier[8](73,29)(60,40)(62,32)
            \qbezier[10](52,42)(42,42)(42,50)
    }

\end{picture}

  \begin{picture}(50,45)

      \put(-12,-20){
             \put(12,50){$63.11)$}
      \put(80,55){\circle*{2}}
      \put(80,25.5){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(62,39){\vector(4,-3){16}}
      \put(60,27){\vector(0,1){11}}
      \put(38,40){\vector(-1,0){16}}
      \put(62,42){\vector(4,3){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(60,53){\vector(0,-1){11}}
            \qbezier[16](28,38)(60,40)(58,30)
            \qbezier[10](48,42)(58,42)(58,50)
            \qbezier[8](72,29)(60,40)(62,30)
            \qbezier[8](71,52.5)(60,40)(62,50)
    }

%      \put(312,-145){
%             \put(-7,50){$64)$}
%      \put(0,40){\circle*{2}}
%      \put(15,25){\circle*{2}}
%      \put(45,25){\circle*{2}}
%      \put(30,14){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(19.3,38){\vector(-1,-3){3.7}}
%      \put(16,23){\vector(3,-2){12}}
%      \put(31,15){\vector(3,2){12}}
%      \put(44.3,26.5){\vector(-1,3){3.7}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%      \put(18,40){\line(-1,0){16}}
%    }

      \put(90,-20){
           \put(-5,50){$64.1)$}
      \put(0,40){\circle*{2}}
      \put(15,25){\circle*{2}}
      \put(45,25){\circle*{2}}
      \put(30,25){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(19.3,38){\vector(-1,-3){3.7}}
      \put(17,25){\vector(1,0){11}}
      \put(32,25){\vector(1,0){11}}
      \put(44.3,26.5){\vector(-1,3){3.7}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(18,40){\line(-1,0){16}}
                 \qbezier[8](37,40)(30,40)(22,40)
    }

      \put(150,0){
             \put(10,30){$64.2)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,33){\vector(0,-1){11}}
      \put(40,7){\line(0,1){11}}
      \put(82,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[10](28,22)(38,22)(38,30)
             \qbezier[25](42,30)(47,20)(92,22)
    }

      \put(258,0){
             \put(10,30){$64.3)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(38,20){\line(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(40,18){\vector(0,-1){11}}
      \put(98,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[10](42,12)(42,18)(55,18)
             \qbezier[25](42,28)(46,20)(93,22)
    }
\end{picture}


  \begin{picture}(50,40)
      \put(-15,-5){
             \put(15,30){$64.4)$}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,35){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,7){\line(0,1){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(80,33){\vector(0,-1){11}}
             \qbezier[25](78,30)(74,22)(28,22)
             \qbezier[12](68,18)(80,10)(94,18)
    }

      \put(135,-5){
             \put(-8,30){$64.5)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,33){\vector(0,-1){11}}
      \put(2,20){\line(1,0){16}}
      \put(98,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[12](28,22)(38,22)(38,30)
             \qbezier[25](28,18)(60,10)(95,18)
    }

      \put(260,-5){
             \put(10,30){$64.6)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(38,20){\line(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(60,7){\vector(0,1){11}}
      \put(98,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[10](58,10)(58,18)(48,18)
             \qbezier[25](42,28)(40,20)(95,22)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(-10,-5){
             \put(10,35){$64.7)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(62,22){\vector(1,1){16}}
      \put(58,22){\line(-1,1){16}}
      \put(98,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[12](75,22)(60,20)(74,32)
             \qbezier[25](28,18)(60,10)(95,18)
    }

%      \put(12,-205){
%             \put(-12,50){$65)$}
%      \put(-5,25){\circle*{2}}
%      \put(15,25){\circle*{2}}
%      \put(45,25){\circle*{2}}
%      \put(30,14){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(19.3,38){\vector(-1,-3){3.7}}
%      \put(16,23){\vector(3,-2){12}}
%      \put(31,15){\vector(3,2){12}}
%      \put(44.3,26.5){\vector(-1,3){3.7}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%      \put(13,25){\line(-1,0){16}}
%    }

      \put(110,-20){
             \put(-8,50){$65.1)$}
      \put(-5,25){\circle*{2}}
      \put(15,25){\circle*{2}}
      \put(45,25){\circle*{2}}
      \put(30,25){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(19.3,38){\vector(-1,-3){3.7}}
      \put(17,25){\vector(1,0){11}}
      \put(32,25){\vector(1,0){11}}
      \put(44.3,26.5){\vector(-1,3){3.7}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(13,25){\line(-1,0){16}}
              \qbezier[8](37,40)(30,40)(22,40)
    }

      \put(160,0){
             \put(8,30){$65.2)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,33){\vector(0,-1){11}}
      \put(60,7){\line(0,1){11}}
      \put(82,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[10](28,22)(38,22)(38,30)
             \qbezier[25](42,30)(40,20)(92,22)
    }

      \put(260,0){
             \put(12,30){$65.3)$}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,35){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,7){\line(0,1){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(80,33){\vector(0,-1){11}}
             \qbezier[25](78,30)(74,22)(28,22)
             \qbezier[12](68,18)(80,10)(94,18)
    }
\end{picture}


  \begin{picture}(50,35)
      \put(-10,-10){
             \put(10,30){$65.4)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(118,20){\line(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[12](25,22)(38,22)(38,28)
             \qbezier[25](42,28)(40,20)(93,22)
    }

      \put(115,-10){
             \put(12,30){$65.5)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(80,35){\circle*{2}}
      \put(22,20){\line(1,0){16}}
      \put(80,33){\vector(0,-1){11}}
      \put(118,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[10](68,22)(78,22)(78,30)
             \qbezier[25](48,18)(70,8)(113,18)
    }

      \put(240,-10){
             \put(12,30){$65.6)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(22,20){\line(1,0){16}}
      \put(60,22){\vector(0,1){11}}
      \put(118,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[10](74,22)(62,22)(62,28)
             \qbezier[25](48,18)(70,8)(113,18)
    }
\end{picture}

  \begin{picture}(50,55)
      \put(-15,10){
             \put(15,30){$65.7)$}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,35){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,18){\vector(0,-1){11}}
      \put(42,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(80,22){\vector(0,1){11}}
      \put(62,20){\vector(1,0){16}}
      \put(98,20){\line(-1,0){16}}
             \qbezier[25](78,28)(74,20)(27,22)
             \qbezier[10](45,18)(58,18)(58,12)
    }

%      \put(75,-205){
%             \put(3,50){$66)$}
%      \put(30,-6){\circle*{2}}
%      \put(15,25){\circle*{2}}
%      \put(45,25){\circle*{2}}
%      \put(30,14){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(19.3,38){\vector(-1,-3){3.7}}
%      \put(16,23){\vector(3,-2){12}}
%      \put(31,15){\vector(3,2){12}}
%      \put(44.3,26.5){\vector(-1,3){3.7}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%      \put(30,-4){\vector(0,1){16}}
%    }

      \put(105,-10){
             \put(-4,50){$66.1)$}
      \put(30,10){\circle*{2}}
      \put(15,25){\circle*{2}}
      \put(45,25){\circle*{2}}
      \put(30,25){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(19.3,38){\vector(-1,-3){3.7}}
      \put(17,25){\vector(3,0){11}}
      \put(32,25){\vector(3,0){11}}
      \put(44.3,26.5){\vector(-1,3){3.7}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(30,12){\vector(0,1){11}}
            \qbezier[8](37,40)(30,40)(22,40)
    }

      \put(155,10){
             \put(10,30){$66.2)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(80,5){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,33){\vector(0,-1){11}}
      \put(80,7){\vector(0,1){11}}
      \put(82,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[12](28,22)(38,20)(38,30)
             \qbezier[25](42,30)(40,20)(92,22)
    }

      \put(260,10){
             \put(10,30){$66.3)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(80,5){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(80,7){\vector(0,1){11}}
      \put(98,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[10](25,22)(38,22)(38,28)
             \qbezier[25](42,28)(40,20)(93,22)
    }
\end{picture}


  \begin{picture}(50,35)
      \put(3,-10){
             \put(-3,30){$66.4)$}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(80,22){\vector(0,1){11}}
      \put(62,20){\vector(1,0){16}}
      \put(82,20){\vector(1,0){16}}
             \qbezier[25](78,28)(74,20)(27,22)
             \qbezier[12](68,18)(80,10)(92,18)
    }

      \put(137,-10){
             \put(-8,30){$66.5)$}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(80,33){\vector(0,-1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
             \qbezier[25](78,30)(74,20)(28,22)
             \qbezier[12](68,18)(80,10)(94,18)
    }

      \put(240,-10){
             \put(12,30){$66.6)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(80,35){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(80,22){\vector(0,1){11}}
      \put(118,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[10](94,22)(82,22)(82,28)
             \qbezier[25](48,18)(70,8)(113,18)
    }
\end{picture}


  \begin{picture}(50,35)
      \put(-12,-10){
             \put(12,30){$66.7)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(80,35){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(80,33){\vector(0,-1){11}}
      \put(102,20){\vector(1,0){16}}
      \put(82,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[10](92,22)(82,22)(82,30)
             \qbezier[25](45,18)(70,8)(112,18)
    }

%      \put(158,-195){
%             \put(-20,40){$67)$}
%      \put(40,45){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(10,45){\circle*{2}}
%      \put(25,35){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,25){\circle*{2}}
%      \put(-5,35){\circle*{2}}
%      \put(-0.5,22){\vector(-1,3){3.5}}
%      \put(-3,36){\vector(3,2){11}}
%      \put(12,44){\vector(3,-2){11}}
%      \put(24,33){\vector(-1,-3){3.5}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(40,27){\vector(0,1){16}}
%      \put(38.3,44){\vector(-3,-2){11.6}}
%      \put(26.8,34){\vector(3,-2){11.6}}
%    }

      \put(115,-10){
             \put(12,30){$67.1)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(140,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(138,20){\vector(-1,0){16}}
      \put(118,20){\vector(-1,0){16}}
      \put(82,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[12](108,22)(120,35)(132,22)
             \qbezier[25](28,22)(50,35)(90,22)
    }

      \put(240,-10){
             \put(32,30){$67.2)$}
      \put(80,20){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(100,35){\circle*{2}}
      \put(78,22){\vector(-3,2){16}}
      \put(98,33){\vector(-3,-2){16}}
      \put(102,20){\vector(1,0){16}}
      \put(82,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[12](70,30)(80,20)(92,32)
             \qbezier[25](45,18)(70,8)(112,18)
    }
\end{picture}

  \begin{picture}(50,30)
      \put(-32,-15){
             \put(32,30){$67.3)$}
      \put(80,20){\circle*{2}}
      \put(140,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(100,35){\circle*{2}}
      \put(122,20){\vector(1,0){16}}
      \put(100,22){\vector(0,1){11}}
      \put(102,20){\vector(1,0){16}}
      \put(82,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[12](105,22)(120,35)(132,22)
             \qbezier[25](45,22)(94,20)(98,28)
    }

      \put(115,-15){
             \put(12,30){$67.4)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(100,35){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(100,22){\vector(0,1){11}}
      \put(118,20){\vector(-1,0){16}}
      \put(82,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[12](115,22)(102,22)(102,28)
             \qbezier[25](28,22)(50,35)(90,22)
    }

      \put(220,-15){
             \put(32,30){$67.5)$}
      \put(80,20){\circle*{2}}
      \put(140,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(100,35){\circle*{2}}
      \put(138,20){\vector(-1,0){16}}
      \put(100,22){\vector(0,1){11}}
      \put(118,20){\vector(-1,0){16}}
      \put(82,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[12](108,22)(120,35)(132,22)
             \qbezier[25](45,22)(94,20)(98,28)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(-52,-15){
             \put(52,45){$67.6)$}
      \put(80,20){\circle*{2}}
      \put(140,20){\circle*{2}}
      \put(100,50){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(100,35){\circle*{2}}
      \put(138,20){\vector(-1,0){16}}
      \put(100,22){\vector(0,1){11}}
      \put(118,20){\vector(-1,0){16}}
      \put(82,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(100,37){\vector(0,1){11}}
             \qbezier[12](108,22)(120,35)(132,22)
             \qbezier[25](65,22)(98,22)(98,42)
    }

        \put(65,0){
             \put(32,30){$67.7)$}
      \put(80,20){\circle*{2}}
      \put(100,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(100,35){\circle*{2}}
      \put(100,7){\vector(0,1){11}}
      \put(100,22){\vector(0,1){11}}
      \put(102,20){\vector(1,0){16}}
      \put(82,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[10](102,10)(102,18)(112,18)
             \qbezier[25](48,22)(100,20)(98,28)
    }

%      \put(220,-200){
%             \put(0,45){$68)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(50,55){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(59,41.7){\vector(-2,3){7.6}}
%      \put(49,53.2){\vector(-2,-3){7.6}}
%    }

      \put(185,-20){
             \put(10,50){$68.1)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,42){\vector(0,1){11}}
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[25](42,48)(42,22)(73,22)
    }

      \put(320,-5){
             \put(-47,35){$68.2)$}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-40,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(-22,20){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(-2,20){\vector(-1,0){16}}
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[25](18,35)(20,20)(-32,22)
    }
\end{picture}


  \begin{picture}(50,50)
      \put(-10,-15){
             \put(10,50){$68.3)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[25](42,50)(42,22)(72,22)
    }

      \put(130,0){
             \put(-47,35){$68.4)$}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-40,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(-38,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-18,20){\vector(1,0){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[25](18,32)(20,20)(-35,22)
    }

      \put(200,0){
             \put(-17,35){$68.5)$}
      \put(-10,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(30,40){\circle*{2}}
      \put(10,20){\circle*{2}}
      \put(32,20){\vector(1,0){10}}
      \put(58,40){\vector(-1,0){25}}
      \put(60,22){\vector(0,1){16}}
      \put(12,22){\vector(1,1){16}}
      \put(-8,20){\vector(1,0){16}}
      \put(48,20){\vector(1,0){10}}
      \put(28,20){\vector(-1,0){16}}
            \qbezier[8](30,38)(30,30)(30,22)
            \qbezier[12](-5,22)(10,22)(21.5,36)
    }

      \put(280,0){
             \put(-10,35){$68.6)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(58,38){\vector(-1,-1){16}}
            \qbezier[12](28,36)(40,20)(53,36)
            \qbezier[9](57,33)(40,20)(52,22)
            \qbezier[25](5,18)(40,10)(72,18)
    }
\end{picture}


  \begin{picture}(50,50)
      \put(-22,-15){
             \put(22,50){$68.7)$}
      \put(80,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(30,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(43,20){\vector(-1,0){10}}
      \put(32,40){\vector(1,0){25}}
      \put(30,22){\vector(0,1){16}}
      \put(78,22){\vector(-1,1){16}}
      \put(62,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){10}}
      \put(60,42){\vector(0,1){11}}
            \qbezier[8](60,38)(60,30)(60,22)
            \qbezier[12](80,25)(60,40)(62,48)
    }

      \put(105,0){
             \put(-27,35){$68.8)$}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-18,20){\vector(1,0){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(58,38){\vector(-1,-1){16}}
            \qbezier[12](28,36)(40,20)(53,36)
            \qbezier[9](57,33)(40,20)(52,22)
            \qbezier[25](25.5,32)(40,20)(-15,22)
    }

      \put(173,5){
             \put(10,30){$68.9)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,33){\vector(0,-1){11}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(82,20){\vector(1,0){16}}
      \put(40,7){\vector(0,1){11}}
            \qbezier[12](52,18)(42,18)(42,10)
            \qbezier[12](28,18)(38,18)(38,10)
            \qbezier[25](42,30)(47,20)(92,22)
    }

%      \put(300,-200){
%             \put(0,45){$69)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(50,55){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(20,22){\vector(0,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(59,41.7){\vector(-2,3){7.6}}
%      \put(49,53.2){\vector(-2,-3){7.6}}
%    }

      \put(295,0){
             \put(-10,35){$69.1)$}
      \put(70,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(55.5,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(70,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){25}}
      \put(68,40){\vector(-1,0){10}}
      \put(53,40){\vector(-1,0){10}}
            \qbezier[8](40,38)(40,30)(40,22)
    }
\end{picture}



  \begin{picture}(50,40)
      \put(8,-5){
             \put(-8,30){$69.2)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
      \put(2,20){\vector(1,0){16}}
            \qbezier[16](5,22)(35,22)(38,28)
            \qbezier[25](42,28)(47,20)(93,22)
    }

      \put(135,-5){
             \put(-8,30){$69.3)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(60,7){\vector(0,1){11}}
      \put(82,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[16](62,10)(65,18)(92,18)
             \qbezier[25](5,22)(40,30)(72,22)
    }

      \put(260,-5){
             \put(-8,31){$69.4)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(60,22){\vector(0,1){11}}
      \put(82,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[25](8,22)(54,20)(58,28)
             \qbezier[16](45,18)(70,10)(92,18)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(-12,0){
             \put(12,30){$69.5)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,35){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(80,22){\vector(0,1){11}}
      \put(60,7){\vector(0,1){11}}
      \put(82,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[16](62,10)(65,18)(92,18)
             \qbezier[25](28,22)(74,20)(78,28)
    }

      \put(54,-15){
             \put(54,45){$69.6)$}
      \put(80,20){\circle*{2}}
      \put(140,20){\circle*{2}}
      \put(100,50){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(100,35){\circle*{2}}
      \put(138,20){\vector(-1,0){16}}
      \put(100,22){\vector(0,1){11}}
      \put(118,20){\vector(-1,0){16}}
      \put(82,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(100,37){\vector(0,1){11}}
             \qbezier[16](102,28)(100,20)(134,22)
             \qbezier[25](65,22)(100,20)(98,42)
    }


          \put(220,-5){
            \put(-6,35){$70)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(40,22){\line(0,1){16}}
      \put(22,20){\line(1,0){16}}
      \put(2,20){\line(1,0){16}}
      \put(42,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
      \put(82,20){\line(1,0){16}}
      }


\end{picture}

\vspace{.1in}


\subsection{Quivers with relations of tilted algebras of type $E_8$}  \  \


\vspace{.1in}



%\begin{thm}\label{thm:te8}
%Sea $B$ un \'algebra. Entonces, $B$ es inclinada  de tipo Dynkin
%$E_8$ si, y s\'olo si,
%\begin{enumerate}
%    \item[i.] $B$ es hereditaria, o bien
%    \item[ii.] $B$ o $B^{op}$ es isomorfa a una de las siguientes
%    \'algebras:
%\end{enumerate}\vspace{.05in}
%

  \begin{picture}(50,35)

%      \put(7,10){
%            \put(-7,35){$1)$}
%      \put(0,20){\circle*{2}}
%      \put(9,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(100,20){\circle*{2}}
%      \put(20,0){\circle*{2}}
%      \put(8,38){\vector(-1,-2){8}}
%      \put(18,22){\vector(-1,2){8}}
%      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
%      \put(20,2){\line(0,2){16}}
%      \put(42,20){\line(1,0){16}}
%      \put(62,20){\line(1,0){16}}
%      \put(82,20){\line(1,0){16}}
%      }

      \put(4,-5){
            \put(-4,30){$1$.$1)$}
      \put(0,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(30,5){\circle*{2}}
      \multiput(2,20)(15,0){3}{\vector(1,0){11}}
      \multiput(47,20)(15,0){3}{\line(1,0){11}}
      \put(30,7){\line(0,2){11}}
            \qbezier[8](5,22)(15,30)(22,22)
      }

      \put(150,-5){
            \put(-4,30){$1$.$2)$}
      \put(0,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(30,5){\circle*{2}}
      \put(32,20){\vector(1,0){11}}
      \multiput(13,20)(15,0){2}{\vector(-1,0){11}}
      \multiput(47,20)(15,0){3}{\line(1,0){11}}
      \put(30,7){\line(0,2){11}}
            \qbezier[8](8,22)(15,30)(25,22)
      }

      \put(260,-5){
            \put(7,30){$1$.$3)$}
      \put(30,35){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(30,5){\circle*{2}}
      \multiput(17,20)(15,0){2}{\vector(1,0){11}}
      \multiput(47,20)(15,0){3}{\line(1,0){11}}
      \put(30,22){\vector(0,1){11}}
      \put(30,7){\line(0,2){11}}
            \qbezier[8](20,22)(28,22)(28,28)
      }
\end{picture}

  \begin{picture}(50,40)

%      \put(132,10){
%            \put(-7,35){$2)$}
%      \put(0,20){\circle*{2}}
%      \put(9,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(100,20){\circle*{2}}
%      \put(60,0){\circle*{2}}
%      \put(8,38){\vector(-1,-2){8}}
%      \put(18,22){\vector(-1,2){8}}
%      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
%      \put(60,2){\line(0,2){16}}
%      \put(42,20){\line(1,0){16}}
%      \put(62,20){\line(1,0){16}}
%      \put(82,20){\line(1,0){16}}
%      }

      \put(4,-5){
            \put(-4,30){$2$.$1)$}
      \put(0,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(45,5){\circle*{2}}
      \multiput(2,20)(15,0){3}{\vector(1,0){11}}
      \multiput(47,20)(15,0){3}{\line(1,0){11}}
      \put(45,7){\line(0,2){11}}
            \qbezier[8](5,22)(15,30)(22,22)
      }

      \put(152,-5){
            \put(-4,30){$2$.$2)$}
      \put(0,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(45,5){\circle*{2}}
      \put(32,20){\vector(1,0){11}}
      \multiput(13,20)(15,0){2}{\vector(-1,0){11}}
      \multiput(47,20)(15,0){3}{\line(1,0){11}}
      \put(45,7){\line(0,2){11}}
            \qbezier[8](8,22)(15,30)(25,22)
      }

      \put(260,-5){
            \put(7,30){$2$.$3)$}
      \put(30,35){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(45,5){\circle*{2}}
      \multiput(17,20)(15,0){2}{\vector(1,0){11}}
      \multiput(47,20)(15,0){3}{\line(1,0){11}}
      \put(30,22){\vector(0,1){11}}
      \put(45,7){\line(0,2){11}}
            \qbezier[8](20,22)(28,22)(28,28)
      }
\end{picture}

  \begin{picture}(50,45)
%      \put(275,10){
%            \put(-27,35){$3)$}
%      \put(0,20){\circle*{2}}
%      \put(9,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(-20,20){\circle*{2}}
%      \put(40,0){\circle*{2}}
%      \put(8,38){\vector(-1,-2){8}}
%      \put(18,22){\vector(-1,2){8}}
%      \put(2,20){\vector(1,0){16}}
%      \put(40,2){\line(0,2){16}}
%      \put(42,20){\line(1,0){16}}
%      \put(-18,20){\line(1,0){16}}
%      \put(22,20){\line(1,0){16}}
%      \put(62,20){\line(1,0){16}}
%      }

      \put(22,-5){
            \put(-22,35){$3$.$1)$}
      \put(0,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(20,22){\vector(0,1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(40,7){\line(0,2){11}}
      \put(42,20){\line(1,0){16}}
      \put(-18,20){\line(1,0){16}}
      \put(22,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
            \qbezier[12](7,22)(20,20)(18,32)
      }

      \put(142,-5){
            \put(-22,35){$3$.$2)$}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(40,7){\line(0,2){11}}
      \put(42,20){\line(1,0){16}}
      \put(-18,20){\line(1,0){16}}
      \put(22,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
            \qbezier[12](10,22)(0,20)(2,36)
      }

      \put(280,0){
            \put(-42,30){$3$.$3)$}
      \put(0,20){\circle*{2}}
      \put(-40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(-2,20){\vector(-1,0){16}}
      \put(40,7){\line(0,2){11}}
      \put(42,20){\line(1,0){16}}
      \put(-38,20){\line(1,0){16}}
      \put(22,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
            \qbezier[12](-10,22)(0,32)(14,22)
      }
\end{picture}

  \begin{picture}(50,45)
%      \put(47,-40){
%            \put(-47,35){$4)$}
%      \put(0,20){\circle*{2}}
%      \put(9,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(-40,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(-20,20){\circle*{2}}
%      \put(20,0){\circle*{2}}
%      \put(8,38){\vector(-1,-2){8}}
%      \put(18,22){\vector(-1,2){8}}
%      \put(2,20){\vector(1,0){16}}
%      \put(20,2){\line(0,2){16}}
%      \put(42,20){\line(1,0){16}}
%      \put(-18,20){\line(1,0){16}}
%      \put(22,20){\line(1,0){16}}
%      \put(-38,20){\line(1,0){16}}
%      }

      \put(42,-5){
            \put(-42,35){$4$.$1)$}
      \put(0,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(-40,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(20,22){\vector(0,1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(42,20){\line(1,0){16}}
      \put(-18,20){\line(1,0){16}}
      \put(22,20){\line(1,0){16}}
      \put(-38,20){\line(1,0){16}}
            \qbezier[12](7,22)(20,20)(18,32)
      }

      \put(162,-5){
            \put(-42,35){$4$.$2)$}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(-40,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(42,20){\line(1,0){16}}
      \put(-18,20){\line(1,0){16}}
      \put(22,20){\line(1,0){16}}
      \put(-38,20){\line(1,0){16}}
            \qbezier[12](10,22)(0,20)(2,36)
      }

      \put(280,-0){
            \put(-42,30){$4$.$3)$}
      \put(0,20){\circle*{2}}
      \put(-40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(40,7){\line(0,2){11}}
      \put(42,20){\line(1,0){16}}
      \put(-38,20){\line(1,0){16}}
      \put(-2,20){\line(-1,0){16}}
      \put(62,20){\line(1,0){16}}
            \qbezier[12](10,22)(20,32)(34,22)
      }
\end{picture}

  \begin{picture}(50,60)

%      \put(177,-55){
%            \put(-47,50){$5)$}
%      \put(0,20){\circle*{2}}
%      \put(9,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(9,55){\circle*{2}}
%      \put(-40,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(-20,20){\circle*{2}}
%      \put(0,5){\circle*{2}}
%      \put(8,38){\vector(-1,-2){8}}
%      \put(18,22){\vector(-1,2){8}}
%      \put(2,20){\vector(1,0){16}}
%      \put(0,7){\line(0,1){11}}
%      \put(-18,20){\line(1,0){16}}
%      \put(22,20){\line(1,0){16}}
%      \put(-38,20){\vector(1,0){16}}
%      \put(9,53){\line(0,-1){11}}
%      }

      \put(42,-5){
            \put(-42,50){$5$.$1)$}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(0,55){\circle*{2}}
      \put(-40,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(0,5){\circle*{2}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(0,7){\line(0,1){11}}
      \put(-18,20){\line(1,0){16}}
      \put(22,20){\line(1,0){16}}
      \put(-38,20){\vector(1,0){16}}
      \put(0,53){\line(0,-1){11}}
            \qbezier[12](10,22)(0,20)(2,36)
      }

      \put(142,15){
            \put(-42,30){$5$.$2)$}
      \put(0,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(-40,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(0,5){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(0,7){\line(0,1){11}}
      \put(-18,20){\line(1,0){16}}
      \put(42,20){\line(1,0){16}}
      \put(-38,20){\vector(1,0){16}}
      \put(20,7){\line(0,1){11}}
            \qbezier[12](6,22)(20,32)(30,22)
      }

      \put(262,15){
            \put(-42,30){$5$.$3)$}
      \put(0,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(-40,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(0,5){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(0,7){\line(0,1){11}}
      \put(-18,20){\line(1,0){16}}
      \put(42,20){\line(1,0){16}}
      \put(-38,20){\vector(1,0){16}}
      \put(20,7){\line(0,1){11}}
            \qbezier[12](10,22)(20,32)(34,22)
      }
\end{picture}

  \begin{picture}(50,45)
%      \put(275,-40){
%            \put(-10,35){$6)$}
%      \put(0,20){\circle*{2}}
%      \put(9,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(30,40){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(20,0){\circle*{2}}
%       \put(60,20){\circle*{2}}
%      \put(8,38){\vector(-1,-2){8}}
%      \put(18,22){\vector(-1,2){8}}
%      \put(38,22){\vector(-1,2){8}}
%      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
%      \put(28,38){\vector(-1,-2){8}}
%      \put(20,2){\line(0,2){16}}
%      \put(42,20){\line(1,0){16}}
%      \put(62,20){\line(1,0){16}}
%    }

      \put(14,-5){
            \put(-14,35){$6$.$1)$}
      \put(0,20){\circle*{2}}
      \put(9,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(30,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(18,22){\vector(-1,2){8}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(28,38){\vector(-1,-2){8}}
      \put(20,7){\line(0,2){11}}
      \put(42,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
            \qbezier[12](6,22)(20,20)(10,32)
            \qbezier[12](32,22)(20,20)(28,32)
    }

      \put(150,-5){
            \put(-22,35){$6$.$2)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(30,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(28,38){\vector(-1,-2){8}}
      \put(20,7){\line(0,2){11}}
      \put(42,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
            \qbezier[12](-14,22)(0,32)(10,22)
            \qbezier[12](32,22)(20,20)(28,32)
    }

      \put(270,-5){
            \put(-22,35){$6$.$3)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(30,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(-2,20){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(28,38){\vector(-1,-2){8}}
      \put(20,7){\line(0,2){11}}
      \put(42,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
            \qbezier[12](-10,22)(0,32)(14,22)
            \qbezier[12](32,22)(20,20)(28,32)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(14,-5){
            \put(-14,35){$6$.$4)$}
      \put(0,20){\circle*{2}}
      \put(9,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(18,22){\vector(-1,2){8}}
      \put(2,20){\vector(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(82,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
            \qbezier[12](6,22)(20,20)(10,32)
            \qbezier[12](30,22)(40,32)(54,22)
    }

      \put(145,0){
            \put(-22,30){$6$.$5)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(82,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
            \qbezier[12](-14,22)(0,32)(10,22)
            \qbezier[12](30,22)(40,32)(54,22)
    }

      \put(270,-5){
            \put(-14,35){$6$.$6)$}
      \put(0,20){\circle*{2}}
      \put(9,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(30,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(18,22){\vector(-1,2){8}}
      \put(38,22){\vector(-1,2){8}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(42,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
            \qbezier[12](6,22)(20,20)(10,32)
            \qbezier[12](26,22)(40,20)(30,32)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(24,-5){
            \put(-24,35){$6$.$7)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(30,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(38,22){\vector(-1,2){8}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(-2,20){\vector(-1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(42,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
            \qbezier[12](-10,22)(0,32)(14,22)
            \qbezier[12](26,22)(40,20)(30,32)
    }

%      \put(10,-100){
%            \put(-10,35){$7)$}
%      \put(0,20){\circle*{2}}
%      \put(9,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(30,40){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(40,0){\circle*{2}}
%       \put(60,20){\circle*{2}}
%      \put(8,38){\vector(-1,-2){8}}
%      \put(18,22){\vector(-1,2){8}}
%      \put(38,22){\vector(-1,2){8}}
%      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
%      \put(28,38){\vector(-1,-2){8}}
%      \put(40,2){\line(0,2){16}}
%      \put(42,20){\line(1,0){16}}
%      \put(62,20){\line(1,0){16}}
%    }


      \put(140,-5){
            \put(-14,35){$7$.$1)$}
      \put(0,20){\circle*{2}}
      \put(9,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(30,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(18,22){\vector(-1,2){8}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(28,38){\vector(-1,-2){8}}
      \put(40,7){\line(0,2){11}}
      \put(42,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
            \qbezier[12](6,22)(20,20)(10,32)
            \qbezier[12](32,22)(20,20)(28,32)
    }

      \put(270,-5){
            \put(-22,35){$7$.$2)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(30,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(28,38){\vector(-1,-2){8}}
      \put(40,7){\line(0,2){11}}
      \put(42,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
            \qbezier[12](-14,22)(0,32)(10,22)
            \qbezier[12](32,22)(20,20)(28,32)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(22,-5){
            \put(-22,35){$7$.$3)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(30,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(-2,20){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(28,38){\vector(-1,-2){8}}
      \put(40,7){\line(0,2){11}}
      \put(42,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
            \qbezier[12](-10,22)(0,32)(14,22)
            \qbezier[12](32,22)(20,20)(28,32)
    }

      \put(124,-5){
            \put(-14,35){$7$.$4)$}
      \put(0,20){\circle*{2}}
      \put(9,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(18,22){\vector(-1,2){8}}
      \put(2,20){\vector(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,7){\line(0,2){11}}
      \put(82,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
            \qbezier[12](6,22)(20,20)(10,32)
            \qbezier[12](30,22)(40,32)(54,22)
    }

      \put(255,0){
            \put(-22,30){$7$.$5)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,7){\line(0,2){11}}
      \put(82,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
            \qbezier[12](-14,22)(0,32)(10,22)
            \qbezier[12](30,22)(40,32)(54,22)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(14,-5){
            \put(-14,35){$7$.$6)$}
      \put(0,20){\circle*{2}}
      \put(9,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(30,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(18,22){\vector(-1,2){8}}
      \put(38,22){\vector(-1,2){8}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(40,7){\line(0,2){11}}
      \put(42,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
            \qbezier[12](6,22)(20,20)(10,32)
            \qbezier[12](26,22)(40,20)(30,32)
    }

      \put(130,-5){
            \put(-22,35){$7$.$7)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(30,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(38,22){\vector(-1,2){8}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(-2,20){\vector(-1,0){16}}
      \put(40,7){\line(0,2){11}}
      \put(42,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
            \qbezier[12](-10,22)(0,32)(14,22)
            \qbezier[12](26,22)(40,20)(30,32)
    }

%      \put(140,-100){
%            \put(-7,35){$8)$}
%      \put(0,20){\circle*{2}}
%      \put(9,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(49,40){\circle*{2}}
%      \put(20,0){\circle*{2}}
%      \put(8,38){\vector(-1,-2){8}}
%      \put(18,22){\vector(-1,2){8}}
%      \put(2,20){\vector(1,0){16}}
%      \put(22,20){\line(1,0){16}}
%      \put(20,2){\line(0,2){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(62,20){\line(1,0){16}}
%      \put(49,38){\vector(-1,-2){8}}
%      \put(58,22){\vector(-1,2){8}}
%      }

      \put(240,-5){
            \put(-14,35){$8$.$1)$}
      \put(0,20){\circle*{2}}
      \put(9,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(49,40){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(18,22){\vector(-1,2){8}}
      \put(2,20){\vector(1,0){16}}
      \put(22,20){\line(1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\line(1,0){16}}
      \put(49,38){\vector(-1,-2){8}}
            \qbezier[12](6,22)(20,20)(10,32)
            \qbezier[12](52,22)(40,20)(48,32)
      }
\end{picture}

  \begin{picture}(50,45)
      \put(14,-5){
            \put(-14,35){$8$.$2)$}
      \put(0,20){\circle*{2}}
      \put(9,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(49,40){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(18,22){\vector(-1,2){8}}
      \put(2,20){\vector(1,0){16}}
      \put(22,20){\line(1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\line(1,0){16}}
      \put(58,22){\vector(-1,2){8}}
            \qbezier[12](6,22)(20,20)(10,32)
            \qbezier[12](46,22)(60,20)(50,32)
      }


      \put(127,-5){
            \put(-14,35){$8$.$3)$}
      \put(0,20){\circle*{2}}
      \put(9,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(18,22){\vector(-1,2){8}}
      \put(2,20){\vector(1,0){16}}
      \put(22,20){\line(1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(82,20){\line(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
            \qbezier[12](6,22)(20,20)(10,32)
            \qbezier[12](50,22)(60,32)(74,22)
      }


      \put(270,-5){
            \put(-22,35){$8$.$4)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(49,40){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(22,20){\line(1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\line(1,0){16}}
      \put(49,38){\vector(-1,-2){8}}
            \qbezier[12](-14,22)(0,32)(10,22)
            \qbezier[12](52,22)(40,20)(48,32)
      }
\end{picture}

  \begin{picture}(50,45)

      \put(22,0){
            \put(-22,30){$8$.$5)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(22,20){\line(1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(82,20){\line(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
            \qbezier[12](-14,22)(0,32)(10,22)
            \qbezier[12](50,22)(60,32)(74,22)
      }

      \put(155,-5){
            \put(-22,35){$8$.$6)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(49,40){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(-2,20){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\line(1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\line(1,0){16}}
      \put(49,38){\vector(-1,-2){8}}
            \qbezier[12](-10,22)(0,32)(14,22)
            \qbezier[12](52,22)(40,20)(48,32)
      }

      \put(270,-5){
            \put(-22,35){$8$.$7)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(49,40){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(-2,20){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\line(1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\line(1,0){16}}
      \put(58,22){\vector(-1,2){8}}
            \qbezier[12](-10,22)(0,32)(14,22)
            \qbezier[12](46,22)(60,20)(50,32)
      }
\end{picture}


  \begin{picture}(50,45)

%      \put(270,-100){
%            \put(-7,35){$9)$}
%      \put(0,20){\circle*{2}}
%      \put(9,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(69,40){\circle*{2}}
%      \put(20,0){\circle*{2}}
%      \put(8,38){\vector(-1,-2){8}}
%      \put(18,22){\vector(-1,2){8}}
%      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
%      \put(20,2){\line(0,2){16}}
%      \put(62,20){\vector(1,0){16}}
%      \put(42,20){\line(1,0){16}}
%      \put(69,38){\vector(-1,-2){8}}
%      \put(78,22){\vector(-1,2){8}}
%      }

      \put(14,-5){
            \put(-14,35){$9$.$1)$}
      \put(0,20){\circle*{2}}
      \put(9,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(69,40){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(18,22){\vector(-1,2){8}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\line(1,0){16}}
      \put(69,38){\vector(-1,-2){8}}
            \qbezier[12](6,22)(20,20)(10,32)
            \qbezier[12](70,22)(60,20)(68,32)
      }

      \put(128,-5){
            \put(-14,35){$9$.$2)$}
      \put(0,20){\circle*{2}}
      \put(9,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(18,22){\vector(-1,2){8}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\line(1,0){16}}
      \put(82,20){\vector(1,0){16}}
            \qbezier[12](6,22)(20,20)(10,32)
            \qbezier[12](66,22)(80,32)(90,22)
      }

      \put(260,-5){
            \put(-14,35){$9$.$3)$}
      \put(0,20){\circle*{2}}
      \put(9,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(18,22){\vector(-1,2){8}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(42,20){\line(1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[12](6,22)(20,20)(10,32)
            \qbezier[12](70,22)(80,32)(94,22)
      }
\end{picture}

  \begin{picture}(50,45)
      \put(22,-5){
            \put(-22,35){$9$.$4)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(69,40){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\line(1,0){16}}
      \put(69,38){\vector(-1,-2){8}}
            \qbezier[12](-14,22)(0,32)(10,22)
            \qbezier[12](70,22)(60,20)(68,32)
      }

      \put(140,0){
            \put(-22,30){$9$.$5)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(42,20){\line(1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[12](-14,22)(0,32)(10,22)
            \qbezier[12](70,22)(80,32)(94,22)
      }

      \put(280,-5){
            \put(-22,35){$9$.$6)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(69,40){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(-2,20){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\line(1,0){16}}
      \put(69,38){\vector(-1,-2){8}}
            \qbezier[12](-10,22)(0,32)(14,22)
            \qbezier[12](70,22)(60,20)(68,32)
      }
\end{picture}

  \begin{picture}(50,45)
      \put(22,0){
            \put(-22,30){$9$.$7)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(-2,20){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\line(1,0){16}}
      \put(82,20){\vector(1,0){16}}
            \qbezier[12](-10,22)(0,32)(14,22)
            \qbezier[12](64,22)(80,32)(90,22)
      }

%      \put(10,-165){
%            \put(-10,50){$10)$}
%      \put(0,20){\circle*{2}}
%      \put(9,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(30,40){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(20,5){\circle*{2}}
%       \put(60,20){\circle*{2}}
%      \put(8,38){\vector(-1,-2){8}}
%      \put(18,22){\vector(-1,2){8}}
%      \put(38,22){\vector(-1,2){8}}
%      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
%      \put(28,38){\vector(-1,-2){8}}
%      \put(20,7){\line(0,2){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(30,53){\line(0,-1){11}}
%    }

      \put(180,-5){
            \put(-22,35){$10$.$1)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(29,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(45,40){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(28,38){\vector(-1,-2){8}}
      \put(20,7){\line(0,2){11}}
      \put(42,20){\vector(1,0){16}}
      \put(31,40){\line(1,0){12}}
            \qbezier[12](-14,22)(0,32)(10,22)
            \qbezier[12](30,22)(20,20)(28,32)
    }

      \put(300,-5){
            \put(-22,35){$10$.$2)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(29,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(45,40){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(-2,20){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(28,38){\vector(-1,-2){8}}
      \put(20,7){\line(0,2){11}}
      \put(42,20){\vector(1,0){16}}
      \put(31,40){\vector(1,0){11}}
            \qbezier[12](-10,22)(0,32)(14,22)
            \qbezier[12](30,22)(20,20)(28,32)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(20,-5){
            \put(-20,35){$10$.$3)$}
      \put(0,20){\circle*{2}}
      \put(9,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(18,22){\vector(-1,2){8}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(40,18){\vector(0,-2){11}}
      \put(20,7){\line(0,2){11}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\line(1,0){11}}
            \qbezier[12](6,22)(20,20)(10,32)
            \qbezier[12](26,22)(40,32)(50,22)
    }

      \put(150,0){
            \put(-22,30){$10$.$4)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(-2 ,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(40,18){\vector(0,-2){11}}
      \put(20,7){\line(0,2){11}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\line(1,0){11}}
            \qbezier[12](-14,22)(0,32)(10,22)
            \qbezier[12](26,22)(40,32)(50,22)
    }

      \put(280,0){
            \put(-22,30){$10$.$5)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(40,18){\vector(0,-2){11}}
      \put(20,7){\line(0,2){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(62,20){\vector(1,0){11}}
            \qbezier[12](-14,22)(0,32)(10,22)
            \qbezier[12](30,22)(40,32)(54,22)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(20,-5){
            \put(-20,35){$10$.$6)$}
      \put(0,20){\circle*{2}}
      \put(9,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(18,22){\vector(-1,2){8}}
      \put(2,20){\vector(1,0){16}}
      \put(40,18){\vector(0,-2){11}}
      \put(20,7){\line(0,2){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(62,20){\vector(1,0){11}}
            \qbezier[12](6,22)(20,20)(10,32)
            \qbezier[12](30,22)(40,32)(54,22)
    }

      \put(160,-5){
            \put(-20,35){$10$.$7)$}
      \put(0,20){\circle*{2}}
      \put(9,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(29,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(45,40){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(18,22){\vector(-1,2){8}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(28,38){\vector(-1,-2){8}}
      \put(20,7){\line(0,2){11}}
      \put(42,20){\vector(1,0){16}}
      \put(31,40){\line(1,0){11}}
            \qbezier[12](6,22)(20,20)(10,32)
            \qbezier[12](30,22)(20,20)(28,32)
    }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%      \put(100,-165){
%            \put(-10,50){$11)$}
%      \put(0,20){\circle*{2}}
%      \put(9,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(30,40){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(20,5){\circle*{2}}
%       \put(60,20){\circle*{2}}
%      \put(8,38){\vector(-1,-2){8}}
%      \put(18,22){\vector(-1,2){8}}
%      \put(38,22){\vector(-1,2){8}}
%      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
%      \put(28,38){\vector(-1,-2){8}}
%      \put(20,7){\line(0,1){11}}
%      \put(58,20){\vector(-1,0){16}}
%      \put(30,42){\vector(0,1){11}}
%    }

      \put(280,-5){
            \put(-20,35){$11$.$1)$}
      \put(0,20){\circle*{2}}
      \put(9,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(29,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(45,40){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(18,22){\vector(-1,2){8}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(28,38){\vector(-1,-2){8}}
      \put(20,7){\line(0,2){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(31,40){\vector(1,0){11}}
            \qbezier[12](6,22)(20,20)(10,32)
            \qbezier[12](30,22)(20,20)(28,32)
    }
\end{picture}


  \begin{picture}(50,45)
      \put(20,-5){
            \put(-20,35){$11$.$2)$}
      \put(0,20){\circle*{2}}
      \put(9,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(18,22){\vector(-1,2){8}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(40,7){\vector(0,2){11}}
      \put(20,7){\line(0,2){11}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){11}}
            \qbezier[12](6,22)(20,20)(10,32)
            \qbezier[12](26,22)(40,32)(50,22)
    }

      \put(150,0){
            \put(-22,30){$11$.$3)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(-2 ,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(40,7){\vector(0,2){11}}
      \put(20,7){\line(0,2){11}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){11}}
            \qbezier[12](-14,22)(0,32)(10,22)
            \qbezier[12](26,22)(40,32)(50,22)
    }

      \put(295,-5){
            \put(-22,35){$11$.$4)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(29,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(45,40){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(28,38){\vector(-1,-2){8}}
      \put(20,7){\line(0,2){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(31,40){\vector(1,0){11}}
            \qbezier[12](-14,22)(0,32)(10,22)
            \qbezier[12](30,22)(20,20)(28,32)
    }
\end{picture}


  \begin{picture}(50,45)
%      \put(190,-150){
%            \put(-10,35){$12)$}
%      \put(0,20){\circle*{2}}
%      \put(9,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(30,40){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(50,40){\circle*{2}}
%      \put(20,0){\circle*{2}}
%       \put(60,20){\circle*{2}}
%      \put(8,38){\vector(-1,-2){8}}
%      \put(18,22){\vector(-1,2){8}}
%      \put(38,22){\vector(-1,2){8}}
%      \put(58,22){\vector(-1,2){8}}
%      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
%      \put(28,38){\vector(-1,-2){8}}
%      \put(20,2){\line(0,2){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(49,38){\vector(-1,-2){8}}
%    }

      \put(20,-5){
            \put(-20,35){$12$.$1)$}
      \put(0,20){\circle*{2}}
      \put(9,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(30,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(18,22){\vector(-1,2){8}}
      \put(38,22){\vector(-1,2){8}}
      \put(78,20){\vector(-1,0){16}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[12](6,22)(20,20)(10,32)
            \qbezier[12](26,22)(40,20)(30,32)
            \qbezier[12](50,22)(60,32)(74,22)
    }

      \put(160,-5){
            \put(-20,35){$12$.$2)$}
      \put(0,20){\circle*{2}}
      \put(9,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(30,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(18,22){\vector(-1,2){8}}
      \put(38,22){\vector(-1,2){8}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(42,20){\vector(1,0){16}}
      \put(49,38){\vector(-1,-2){8}}
            \qbezier[12](6,22)(20,20)(10,32)
            \qbezier[12](26,22)(40,20)(30,32)
            \qbezier[12](50,22)(40,20)(48,32)
    }

      \put(270,-5){
            \put(-20,35){$12$.$3)$}
      \put(0,20){\circle*{2}}
      \put(9,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(30,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(18,22){\vector(-1,2){8}}
      \put(78,20){\vector(-1,0){16}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(28,38){\vector(-1,-2){8}}
      \put(20,7){\line(0,2){11}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[12](6,22)(20,20)(10,32)
            \qbezier[12](30,22)(20,20)(28,32)
            \qbezier[12](50,22)(60,32)(74,22)
    }


\end{picture}

  \begin{picture}(50,45)
      \put(20,-5){
            \put(-20,35){$12$.$4)$}
      \put(0,20){\circle*{2}}
      \put(9,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(18,22){\vector(-1,2){8}}
      \put(62,20){\vector(1,0){16}}
      \put(82,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
            \qbezier[12](6,22)(20,20)(10,32)
            \qbezier[12](54,22)(40,32)(30,22)
            \qbezier[12](90,22)(80,32)(64,22)
    }

      \put(150,-5){
            \put(-20,35){$12$.$5)$}
      \put(0,20){\circle*{2}}
      \put(9,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(70,40){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(18,22){\vector(-1,2){8}}
      \put(62,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(69,38){\vector(-1,-2){8}}
            \qbezier[12](6,22)(20,20)(10,32)
            \qbezier[12](30,22)(40,32)(54,22)
            \qbezier[12](70,22)(60,20)(68,32)
    }

      \put(280,-5){
            \put(-22,35){$12$.$6)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(30,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(28,38){\vector(-1,-2){8}}
      \put(20,7){\line(0,2){11}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[12](-14,22)(0,32)(10,22)
            \qbezier[12](30,22)(20,20)(28,32)
            \qbezier[12](50,22)(60,32)(74,22)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(22,-5){
            \put(-22,35){$12$.$7)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(30,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(28,38){\vector(-1,-2){8}}
      \put(20,7){\line(0,2){11}}
      \put(42,20){\vector(1,0){16}}
      \put(49,38){\vector(-1,-2){8}}
            \qbezier[12](-14,22)(0,32)(10,22)
            \qbezier[12](30,22)(20,20)(28,32)
            \qbezier[12](50,22)(40,20)(48,32)
    }

      \put(134,0){
            \put(-22,30){$12$.$8)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(82,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
            \qbezier[12](-14,22)(0,32)(10,22)
            \qbezier[12](54,22)(40,32)(30,22)
            \qbezier[12](90,22)(80,32)(64,22)
    }

      \put(280,-5){
            \put(-22,35){$12$.$9)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(70,40){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(69,38){\vector(-1,-2){8}}
            \qbezier[12](-14,22)(0,32)(10,22)
            \qbezier[12](30,22)(40,32)(54,22)
            \qbezier[12](70,22)(60,20)(68,32)
    }
\end{picture}


  \begin{picture}(50,45)
      \put(22,-5){
            \put(-22,35){$12$.$10)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(30,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(-2,20){\vector(-1,0){16}}
      \put(38,22){\vector(-1,2){8}}
      \put(62,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[12](-10,22)(0,32)(14,22)
            \qbezier[12](26,22)(40,20)(30,32)
            \qbezier[12](46,22)(60,32)(70,22)
    }

      \put(160,-5){
            \put(-22,35){$12$.$11)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(30,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(-2,20){\vector(-1,0){16}}
      \put(38,22){\vector(-1,2){8}}
      \put(22,20){\vector(1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(42,20){\vector(1,0){16}}
      \put(49,38){\vector(-1,-2){8}}
            \qbezier[12](-10,22)(0,32)(14,22)
            \qbezier[12](26,22)(40,20)(30,32)
            \qbezier[12](50,22)(40,20)(48,32)
    }

      \put(280,-5){
            \put(-22,35){$12$.$12)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(30,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(-2,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(28,38){\vector(-1,-2){8}}
      \put(20,7){\line(0,2){11}}
      \put(42,20){\vector(1,0){16}}
      \put(49,38){\vector(-1,-2){8}}
            \qbezier[12](-10,22)(0,32)(14,22)
            \qbezier[12](30,22)(20,20)(28,32)
            \qbezier[12](50,22)(40,20)(48,32)
    }
\end{picture}


  \begin{picture}(50,45)
      \put(25,-5){
            \put(-25,35){$12$.$13)$}
      \put(0,20){\circle*{2}}
      \put(9,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(30,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(18,22){\vector(-1,2){8}}
      \put(38,22){\vector(-1,2){8}}
      \put(62,20){\vector(1,0){16}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[12](6,22)(20,20)(10,32)
            \qbezier[12](26,22)(40,20)(30,32)
            \qbezier[12](46,22)(60,32)(70,22)
    }

      \put(150,-5){
            \put(-25,35){$12$.$14)$}
      \put(0,20){\circle*{2}}
      \put(9,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(30,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(18,22){\vector(-1,2){8}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(28,38){\vector(-1,-2){8}}
      \put(20,7){\line(0,2){11}}
      \put(42,20){\vector(1,0){16}}
      \put(49,38){\vector(-1,-2){8}}
            \qbezier[12](6,22)(20,20)(10,32)
            \qbezier[12](30,22)(20,20)(28,32)
            \qbezier[12](50,22)(40,20)(48,32)
    }

%      \put(290,-150){
%             \put(-16,35){$13)$}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,40){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(2,40){\vector(1,0){16}}
%      \put(2,20){\vector(1,0){16}}
%      \put(58,40){\line(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%    }

      \put(280,0){
            \put(-22,30){$13$.$1)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \put(62,20){\line(1,0){11}}
      \put(40,18){\vector(0,-1){11}}
      \put(2,20){\vector(1,0){16}}
      \put(20,7){\vector(0,2){11}}
      \put(42,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){16}}
            \qbezier[20](6,22)(30,32)(50,22)
    }
\end{picture}


  \begin{picture}(50,45)
      \put(22,0){
            \put(-22,30){$13$.$2)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(-18,20){\line(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(40,7){\vector(0,1){11}}
      \put(2,20){\vector(1,0){16}}
      \put(20,7){\vector(0,2){11}}
      \put(42,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){16}}
            \qbezier[20](6,22)(30,32)(50,22)
    }

      \put(150,0){
            \put(-22,30){$13$.$3)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(-2,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(40,7){\vector(0,1){11}}
      \put(2,20){\vector(1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(42,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){16}}
            \qbezier[20](6,22)(30,32)(50,22)
    }

      \put(280,0){
            \put(-22,30){$13$.$4)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(40,18){\line(0,-1){11}}
      \put(2,20){\vector(1,0){16}}
      \put(20,18){\vector(0,-2){11}}
      \put(42,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){16}}
            \qbezier[20](6,22)(30,32)(50,22)
    }
\end{picture}

  \begin{picture}(50,45)
%      \put(16,-210){
%             \put(-16,35){$14)$}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,40){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,20){\vector(-1,0){16}}
%      \put(2,40){\vector(1,0){16}}
%      \put(2,20){\vector(1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%    }

      \put(22,0){
            \put(-22,30){$14$.$1)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(40,7){\vector(0,1){11}}
      \put(2,20){\vector(1,0){16}}
      \put(20,7){\vector(0,2){11}}
      \put(42,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){16}}
            \qbezier[20](6,22)(30,32)(50,22)
    }

%      \put(135,-210){
%             \put(-16,35){$15)$}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,40){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(18,40){\vector(-1,0){16}}
%      \put(2,20){\vector(1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%    }

      \put(150,0){
            \put(-22,30){$15$.$1)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(-2,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(40,18){\vector(0,-1){11}}
      \put(2,20){\vector(1,0){16}}
      \put(20,7){\vector(0,2){11}}
      \put(42,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){16}}
            \qbezier[20](6,22)(30,32)(50,22)
    }

      \put(280,0){
            \put(-22,30){$15$.$2)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(40,7){\vector(0,1){11}}
      \put(2,20){\vector(1,0){16}}
      \put(20,18){\vector(0,-2){11}}
      \put(42,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){16}}
            \qbezier[20](6,22)(30,32)(50,22)
    }

\end{picture}

  \begin{picture}(50,45)

%      \put(250,-210){
%             \put(-7,35){$16)$}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(100,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(42,20){\line(1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(2,20){\line(1,0){16}}
%      \put(62,20){\line(1,0){16}}
%      \put(82,20){\line(1,0){16}}
%    }

      \put(22,0){
            \put(-22,30){$16$.$1)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(85,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(55,20){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \put(57,20){\line(1,0){11}}
      \put(72,20){\line(1,0){11}}
      \put(2,20){\vector(1,0){16}}
      \put(20,18){\line(0,-2){11}}
      \put(42,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
            \qbezier[20](-14,22)(10,32)(30,22)
    }


      \put(138,-5){
            \put(-2,35){$16$.$2)$}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(40,22){\vector(0,1){16}}
      \put(62,20){\line(1,0){16}}
      \put(82,20){\line(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(20,18){\line(0,-2){11}}
      \put(42,20){\line(1,0){16}}
      \put(22,20){\vector(1,0){16}}
            \qbezier[20](6,22)(40,20)(38,32)
    }

      \put(260,-15){
            \put(-2,45){$16$.$3)$}
      \put(0,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,50){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(40,22){\vector(0,1){11}}
      \put(62,20){\line(1,0){16}}
      \put(82,20){\line(1,0){16}}
      \put(2,20){\line(1,0){16}}
      \put(40,37){\vector(0,2){11}}
      \put(42,20){\line(1,0){16}}
      \put(22,20){\vector(1,0){16}}
            \qbezier[20](26,22)(40,20)(38,43)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(42,-5){
            \put(-42,30){$16$.$4)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(85,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(-40,20){\circle*{2}}
       \put(55,20){\circle*{2}}
      \put(-2,20){\vector(-1,0){16}}
      \put(57,20){\line(1,0){11}}
      \put(72,20){\line(1,0){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(-22,20){\line(-1,0){16}}
      \put(42,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
            \qbezier[20](-14,22)(10,32)(30,22)
    }

%      \put(15,-240){
%             \put(-15,35){$17)$}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(42,20){\line(1,0){16}}
%      \put(2,40){\line(1,0){16}}
%      \put(2,20){\line(1,0){16}}
%      \put(62,20){\line(1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%    }

      \put(160,-5){
            \put(-22,30){$17$.$1)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(0,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \put(62,20){\line(1,0){16}}
      \put(0,7){\line(0,1){11}}
      \put(2,20){\vector(1,0){16}}
      \put(20,18){\line(0,-2){11}}
      \put(42,20){\line(1,0){16}}
      \put(22,20){\vector(1,0){16}}
            \qbezier[20](-14,22)(10,32)(30,22)
    }

      \put(280,-10){
            \put(-22,35){$17$.$2)$}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(40,22){\vector(0,1){16}}
      \put(62,20){\line(1,0){16}}
      \put(-18,20){\line(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(20,18){\line(0,-2){11}}
      \put(42,20){\line(1,0){16}}
      \put(22,20){\vector(1,0){16}}
            \qbezier[20](6,22)(40,20)(38,32)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(2,-20){
            \put(-2,45){$17$.$3)$}
      \put(0,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,50){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(40,33){\vector(0,-1){11}}
      \put(62,20){\vector(1,0){16}}
      \put(82,20){\line(1,0){16}}
      \put(2,20){\line(1,0){16}}
      \put(40,37){\line(0,2){11}}
      \put(42,20){\vector(1,0){16}}
      \put(22,20){\line(1,0){16}}
            \qbezier[20](70,22)(40,20)(42,31)
    }

      \put(155,-5){
            \put(-42,30){$17$.$4)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(0,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(-40,20){\circle*{2}}
       \put(55,20){\circle*{2}}
      \put(-2,20){\vector(-1,0){16}}
      \put(57,20){\line(1,0){11}}
      \put(0,7){\line(0,1){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(-22,20){\line(-1,0){16}}
      \put(42,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
            \qbezier[20](-14,22)(10,32)(30,22)
    }

%      \put(140,-245){
%             \put(-16,40){$18)$}
%      \put(-5,35){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(10,45){\circle*{2}}
%      \put(25,35){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(-0.5,22){\vector(-1,3){3.5}}
%      \put(-3,36){\vector(3,2){11}}
%      \put(12,44){\vector(3,-2){11}}
%      \put(24,33){\vector(-1,-3){3.5}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(42,20){\line(1,0){16}}
%      \put(62,20){\line(1,0){16}}
%    }

      \put(275,-5){
            \put(-42,30){$18$.$1)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(85,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(-40,20){\circle*{2}}
       \put(55,20){\circle*{2}}
      \put(-2,20){\vector(-1,0){16}}
      \put(57,20){\line(1,0){11}}
      \put(72,20){\line(1,0){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(-22,20){\vector(-1,0){16}}
      \put(53,20){\vector(-1,0){11}}
      \put(38,20){\vector(-1,0){16}}
            \qbezier[30](-30,22)(0,32)(30,22)
    }
\end{picture}


  \begin{picture}(50,35)
      \put(42,-15){
            \put(-42,30){$18$.$2)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(85,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(-40,20){\circle*{2}}
       \put(55,20){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \put(57,20){\line(1,0){11}}
      \put(72,20){\line(1,0){11}}
      \put(2,20){\vector(1,0){16}}
      \put(-38,20){\vector(1,0){16}}
      \put(53,20){\vector(-1,0){11}}
      \put(22,20){\vector(1,0){16}}
            \qbezier[30](-30,22)(0,32)(30,22)
    }

      \put(157,-15){
            \put(-22,30){$18$.$3)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(85,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(40,35){\circle*{2}}
       \put(55,20){\circle*{2}}
      \put(-2,20){\vector(-1,0){16}}
      \put(57,20){\line(1,0){11}}
      \put(72,20){\line(1,0){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(40,33){\vector(0,-1){11}}
      \put(53,20){\vector(-1,0){11}}
      \put(38,20){\vector(-1,0){16}}
            \qbezier[30](-10,22)(30,20)(38,31)
    }

      \put(275,-15){
            \put(-22,30){$18$.$4)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(85,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(40,35){\circle*{2}}
       \put(55,20){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \put(57,20){\line(1,0){11}}
      \put(72,20){\line(1,0){11}}
      \put(2,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(53,20){\vector(-1,0){11}}
      \put(22,20){\vector(1,0){16}}
            \qbezier[30](-14,22)(30,20)(38,29)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(2,-15){
            \put(-2,45){$18$.$5)$}
      \put(0,20){\circle*{2}}
      \put(40,50){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(85,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(40,35){\circle*{2}}
       \put(55,20){\circle*{2}}
      \put(40,48){\vector(0,-1){11}}
      \put(57,20){\line(1,0){11}}
      \put(72,20){\line(1,0){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(40,33){\vector(0,-1){11}}
      \put(53,20){\vector(-1,0){11}}
      \put(38,20){\vector(-1,0){16}}
            \qbezier[30](10,22)(40,20)(38,45)
    }

%      \put(285,-245){
%             \put(-35,40){$19)$}
%      \put(-5,35){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(10,45){\circle*{2}}
%      \put(25,35){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(45,35){\circle*{2}}
%      \put(65,35){\circle*{2}}
%      \put(-25,35){\circle*{2}}
%      \put(-0.5,22){\vector(-1,3){3.5}}
%      \put(-3,36){\vector(3,2){11}}
%      \put(12,44){\vector(3,-2){11}}
%      \put(24,33){\vector(-1,-3){3.5}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(-23,35){\line(1,0){16}}
%      \put(27,35){\line(1,0){16}}
%      \put(47,35){\line(1,0){16}}
%    }

      \put(150,0){
            \put(-42,30){$19$.$1)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(-20,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(-40,20){\circle*{2}}
       \put(55,20){\circle*{2}}
      \put(-2,20){\vector(-1,0){16}}
      \put(57,20){\line(1,0){11}}
      \put(-20,7){\line(0,1){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(-22,20){\vector(-1,0){16}}
      \put(53,20){\line(-1,0){11}}
      \put(38,20){\vector(-1,0){16}}
            \qbezier[30](-30,22)(0,32)(30,22)
    }

      \put(280,0){
            \put(-42,30){$19$.$2)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(0,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(-40,20){\circle*{2}}
       \put(55,20){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \put(57,20){\line(1,0){11}}
      \put(0,7){\line(0,1){11}}
      \put(2,20){\vector(1,0){16}}
      \put(-38,20){\vector(1,0){16}}
      \put(53,20){\line(-1,0){11}}
      \put(22,20){\vector(1,0){16}}
            \qbezier[30](-30,22)(0,32)(30,22)
    }
\end{picture}

  \begin{picture}(50,40)
      \put(37,-5){
            \put(-37,30){$19$.$3)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(-35,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(40,35){\circle*{2}}
       \put(55,20){\circle*{2}}
      \put(-2,20){\vector(-1,0){16}}
      \put(57,20){\line(1,0){11}}
      \put(-33,20){\line(1,0){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(40,33){\vector(0,-1){11}}
      \put(53,20){\line(-1,0){11}}
      \put(38,20){\vector(-1,0){16}}
            \qbezier[30](-10,22)(30,20)(38,31)
    }

      \put(150,-5){
            \put(-22,30){$19$.$4)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(0,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(40,35){\circle*{2}}
       \put(55,20){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \put(57,20){\line(1,0){11}}
      \put(0,7){\line(0,1){11}}
      \put(2,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(53,20){\line(-1,0){11}}
      \put(22,20){\vector(1,0){16}}
            \qbezier[30](-14,22)(30,20)(38,29)
    }

      \put(270,-20){
            \put(-17,45){$19$.$5)$}
      \put(0,20){\circle*{2}}
      \put(40,50){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(40,35){\circle*{2}}
       \put(55,20){\circle*{2}}
      \put(40,37){\vector(0,1){11}}
      \put(57,20){\line(1,0){11}}
      \put(-13,20){\line(1,0){11}}
      \put(2,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(53,20){\line(-1,0){11}}
      \put(22,20){\vector(1,0){16}}
            \qbezier[30](6,22)(35,20)(38,42)
    }
\end{picture}

  \begin{picture}(50,45)
%      \put(8,-275){
%             \put(-8,35){$20)$}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,40){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(80,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(78,40){\line(-1,0){16}}
%      \put(2,20){\vector(1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%    }

      \put(62,-5){
            \put(-62,30){$20$.$1)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(-20,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(-60,20){\circle*{2}}
      \put(-40,20){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(-2,20){\vector(-1,0){16}}
      \put(-42,20){\vector(-1,0){16}}
      \put(-20,7){\vector(0,1){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(-22,20){\vector(-1,0){16}}
      \put(58,20){\line(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
            \qbezier[35](-50,22)(-10,32)(30,22)
    }

      \put(210,-5){
            \put(-82,30){$20$.$2)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(0,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(-60,20){\circle*{2}}
      \put(-40,20){\circle*{2}}
       \put(-80,20){\circle*{2}}
      \put(-2,20){\vector(-1,0){16}}
      \put(-42,20){\vector(-1,0){16}}
      \put(0,7){\line(0,1){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(-22,20){\vector(-1,0){16}}
      \put(-78,20){\vector(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
            \qbezier[35](-50,22)(-10,32)(30,22)
    }

      \put(340,-5){
            \put(-82,30){$20$.$3)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(-60,5){\circle*{2}}
      \put(0,35){\circle*{2}}
      \put(-60,20){\circle*{2}}
      \put(-40,20){\circle*{2}}
       \put(-80,20){\circle*{2}}
      \put(-2,20){\vector(-1,0){16}}
      \put(-42,20){\vector(-1,0){16}}
      \put(-60,7){\vector(0,1){11}}
      \put(18,20){\line(-1,0){16}}
      \put(-22,20){\vector(-1,0){16}}
      \put(-62,20){\vector(-1,0){16}}
      \put(0,33){\vector(0,-1){11}}
            \qbezier[35](-70,22)(-20,20)(-2,30)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(62,-5){
            \put(-62,30){$20$.$4)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(-20,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(-60,20){\circle*{2}}
      \put(-40,20){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \put(-58,20){\vector(1,0){16}}
      \put(-20,7){\vector(0,1){11}}
      \put(2,20){\vector(1,0){16}}
      \put(-38,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){16}}
            \qbezier[35](-54,22)(-10,32)(30,22)
    }

      \put(210,-5){
            \put(-82,30){$20$.$5)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(0,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(-60,20){\circle*{2}}
      \put(-40,20){\circle*{2}}
       \put(-80,20){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \put(-58,20){\vector(1,0){16}}
      \put(0,18){\vector(0,-1){11}}
      \put(2,20){\vector(1,0){16}}
      \put(-38,20){\vector(1,0){16}}
      \put(-78,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){16}}
            \qbezier[35](-54,22)(-10,32)(30,22)
    }

      \put(340,-5){
            \put(-82,30){$20$.$6)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(-60,5){\circle*{2}}
      \put(0,35){\circle*{2}}
      \put(-60,20){\circle*{2}}
      \put(-40,20){\circle*{2}}
       \put(-80,20){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \put(-58,20){\vector(1,0){16}}
      \put(-60,7){\vector(0,1){11}}
      \put(2,20){\vector( 1,0){16}}
      \put(-38,20){\vector(1,0){16}}
      \put(-78,20){\vector(1,0){16}}
      \put(0,22){\vector(0,1){11}}
            \qbezier[35](-74,22)(-20,20)(-2,28)
    }
\end{picture}

  \begin{picture}(50,35)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%      \put(135,-275){
%             \put(-8,35){$21)$}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(35,20){\circle*{2}}
%      \put(65,40){\circle*{2}}
%      \put(65,20){\circle*{2}}
%      \put(42.5,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(50,20){\circle*{2}}
%      \put(22,20){\vector(1,0){10}}
%      \put(52,20){\vector(1,0){10}}
%      \put(37,20){\vector(1,0){10}}
%      \put(2,20){\vector(1,0){16}}
%      \put(63,40){\vector(-1,0){18}}
%      \put(65,22){\vector(0,1){16}}
%      \put(40,40){\vector(-1,0){18}}
%      \put(20,38){\vector(0,-1){16}}
%    }

      \put(82,-15){
            \put(-82,30){$21$.$1)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(-60,20){\circle*{2}}
      \put(-40,20){\circle*{2}}
       \put(-80,20){\circle*{2}}
      \put(-2,20){\vector(-1,0){16}}
      \put(-42,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(-22,20){\vector(-1,0){16}}
      \put(-78,20){\vector(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
            \qbezier[40](-50,22)(0,32)(54,22)
    }

      \put(280,-15){
            \put(-82,30){$21$.$2)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(-60,20){\circle*{2}}
      \put(-40,20){\circle*{2}}
       \put(-80,20){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \put(-58,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-38,20){\vector(1,0){16}}
      \put(-78,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){16}}
            \qbezier[40](-54,22)(0,32)(50,22)
    }
\end{picture}

  \begin{picture}(50,40)
      \put(62,-5){
            \put(-62,30){$21$.$3)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(-60,20){\circle*{2}}
      \put(-40,20){\circle*{2}}
       \put(-40,5){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \put(-58,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-38,20){\vector(1,0){16}}
      \put(-40,7){\vector(0,1){11}}
      \put(22,20){\vector(1,0){16}}
            \qbezier[40](-54,22)(0,32)(50,22)
    }

      \put(260,-5){
            \put(-62,30){$21$.$4)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(-60,20){\circle*{2}}
      \put(-40,20){\circle*{2}}
       \put(-20,5){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \put(-58,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-38,20){\vector(1,0){16}}
      \put(-20,7){\vector(0,1){11}}
      \put(22,20){\vector(1,0){16}}
            \qbezier[40](-54,22)(0,32)(50,22)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(62,-5){
            \put(-62,30){$21$.$5)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(-60,20){\circle*{2}}
      \put(-40,20){\circle*{2}}
       \put(0,5){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \put(-58,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-38,20){\vector(1,0){16}}
      \put(0,7){\vector(0,1){11}}
      \put(22,20){\vector(1,0){16}}
            \qbezier[40](-54,22)(0,32)(50,22)
    }

      \put(260,-5){
            \put(-62,30){$21$.$6)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(-60,20){\circle*{2}}
      \put(-40,20){\circle*{2}}
       \put(20,5){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \put(-58,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-38,20){\vector(1,0){16}}
      \put(20,7){\vector(0,1){11}}
      \put(22,20){\vector(1,0){16}}
            \qbezier[40](-54,22)(0,32)(50,22)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(62,-5){
            \put(-62,30){$21$.$7)$}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(-60,20){\circle*{2}}
      \put(-40,20){\circle*{2}}
       \put(40,5){\circle*{2}}
      \put(-18,20){\vector(1,0){16}}
      \put(-58,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-38,20){\vector(1,0){16}}
      \put(40,7){\vector(0,1){11}}
      \put(22,20){\vector(1,0){16}}
            \qbezier[40](-54,22)(0,32)(50,22)
    }

%      \put(250,-275){
%            \put(-7,35){$22)$}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(100,20){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(42,20){\line(1,0){16}}
%      \put(62,20){\line(1,0){16}}
%      \put(82,20){\line(1,0){16}}
%      \put(18,20){\line(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,22){\vector(0,1){16}}
%      \put(22,38){\vector(1,-1){16}}
%    }

      \put(135,-10){
            \put(-8,35){$22$.$1)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
      \put(82,20){\line(1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
            \qbezier[8](22,38)(30,30)(38,22)
    }

      \put(250,-10){
            \put(-8,35){$22$.$2)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(98,20){\line(-1,0){16}}
      \put(22,38){\vector(1,-1){16}}
            \qbezier[9](28,22)(35,22)(25,33)
            \qbezier[9](38,32)(38,22)(26,36)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(22,-5){
            \put(-22,30){$22$.$3)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
      \put(-18,20){\line(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(20,7){\vector(0,1){11}}
      \put(98,20){\line(-1,0){16}}
            \qbezier[12](5,22)(20,35)(32,22)
            \qbezier[8](22,9)(22.5,17.7)(32,18)
    }

%      \put(7,-307){
%            \put(-7,35){$23)$}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(100,20){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(42,20){\line(1,0){16}}
%      \put(62,20){\line(1,0){16}}
%      \put(82,20){\line(1,0){16}}
%      \put(18,20){\line(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,22){\vector(0,1){16}}
%      \put(38,38){\vector(-1,-1){16}}
%    }

      \put(135,-10){
            \put(-8,35){$23$.$1)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(98,20){\line(-1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      %\put(38,38){\vector(-1,-1){16}}
            \qbezier[10](22,22)(30,30)(38,38)
    }

      \put(250,-5){
            \put(-10,30){$23$.$2)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,35){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(98,20){\line(-1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
      \put(20,33){\vector(0,-1){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(20,7){\line(0,1){11}}
            \qbezier[8](18,31)(15.7,22.5)(8,22)
            \qbezier[8](22,31)(22.5,22.5)(32,22)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(22,-5){
            \put(-22,30){$23$.$3)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(85,20){\circle*{2}}
      \put(83,20){\line(-1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\line(1,0){11}}
      \put(57,20){\line(1,0){11}}
      \put(-18,20){\line(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(20,7){\vector(0,1){11}}
            \qbezier[12](8,22)(20,35)(34,22)
            \qbezier[12](18,9)(17.5,17.7)(8,18)
    }

%      \put(140,-307){
%            \put(-17,35){$24)$}
%      \put(0,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(42,20){\line(1,0){16}}
%      \put(62,20){\line(1,0){16}}
%      \put(2,40){\line(1,0){16}}
%      \put(2,20){\line(1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(38,22){\vector(-1,1){16}}
%    }

      \put(140,-10){
            \put(-23,35){$24$.$1)$}
      \put(5,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\line(1,0){11}}
      \put(57,20){\line(1,0){11}}
      \put(7,40){\line(1,0){11}}
      \put(2,20){\line(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
            \qbezier[10](38,22)(30,30)(22,38)
    }

      \put(260,-10){
            \put(-34,35){$24$.$2)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(-5,40){\circle*{2}}
      \put(9,40){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(33,20){\line(-1,0){11}}
      \put(48,20){\line(-1,0){11}}
      \put(-3,40){\line(1,0){11}}
      \put(38,38){\vector(-1,-1){16}}
      \put(18,22){\vector(-1,2){8}}
      \put(2,20){\vector(1,0){16}}
      \put(-18,20){\line(1,0){16}}
            \qbezier[10](11,32)(20,20)(6,22)
            \qbezier[12](13.5,34)(20,20)(34,37)
    }
\end{picture}


  \begin{picture}(50,45)
      \put(20,-10){
            \put(-20,35){$24$.$3)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(10,40){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(18,22){\line(-1,2){8}}
      \put(18,20){\vector(-1,0){16}}
      \put(-13,20){\line(1,0){11}}
      \put(42,20){\line(1,0){11}}
      \put(57,20){\line(1,0){11}}
            \qbezier[10](10,18)(20,5)(32,18)
            \qbezier[12](32,22)(20,20)(34,32)
    }

%      \put(250,-307){
%            \put(-17,35){$25)$}
%      \put(0,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(100,20){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(62,20){\line(1,0){16}}
%      \put(82,20){\line(1,0){16}}
%      \put(18,40){\line(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,22){\vector(0,1){16}}
%      \put(38,38){\vector(-1,-1){16}}
%    }

      \put(120,-10){
            \put(-8,35){$25$.$1)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(90,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(62,40){\line(1,0){11}}
      \put(77,40){\line(1,0){11}}
      \put(18,20){\line(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
            \qbezier[10](22,38)(30,30)(38,22)
    }

      \put(260,-10){
            \put(-22,35){$25$.$2)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\line(1,0){11}}
      \put(77,20){\line(1,0){11}}
      \put(20,22){\vector(0,1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-18,20){\line(1,0){16}}
            \qbezier[12](18,32)(15.7,22.5)(6,22)
            \qbezier[12](22,32)(22.5,22.5)(34,22)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(22,-5){
            \put(-22,35){$25$.$3)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\line(1,0){11}}
      \put(77,20){\line(1,0){11}}
      \put(20,38){\vector(0,-1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(-18,20){\line(1,0){16}}
            \qbezier[12](18,34)(15.7,22.5)(8,22)
            \qbezier[12](22,34)(22.5,22.5)(32,22)
    }

%      \put(7,-340){
%            \put(-7,35){$26)$}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(60,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(58,20){\vector(-1,0){16}}
%      \put(60,38){\vector(0,-1){16}}
%      \put(18,20){\line(-1,0){16}}
%      \put(78,20){\line(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(42,22){\vector(1,1){16}}
%    }

      \put(155,-5){
            \put(-8,35){$26$.$1)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(60,7){\line(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](48,22)(60,35)(73,22)
    }

      \put(270,-5){
            \put(-8,35){$26$.$2)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,22){\vector(1,1){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[9](55,33)(42,22)(52,22)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(8,-5){
            \put(-8,35){$26$.$3)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(82,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](46,22)(60,35)(70,22)
    }

      \put(145,-5){
            \put(-10,35){$26$.$4)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(82,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(20,7){\line(0,1){11}}
      \put(62,20){\vector(1,0){16}}
            \qbezier[12](6,22)(18,23)(18,32)
            \qbezier[12](48,22)(60,35)(72,22)
            \qbezier[12](34,22)(22,22)(22,32)
    }

      \put(270,-5){
            \put(-10,35){$26$.$5)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(20,7){\line(0,1){11}}
      \put(40,22){\vector(0,1){16}}
            \qbezier[12](6,22)(18,23)(18,32)
            \qbezier[12](54,22)(42,22)(42,32)
            \qbezier[12](34,22)(22,22)(22,32)
    }

\end{picture}

  \begin{picture}(50,40)

      \put(22,-5){
            \put(-22,30){$26$.$6)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(60,7){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-18,20){\line(1,0){16}}
      \put(20,18){\vector(0,-1){11}}
      \put(78,20){\vector(-1,0){16}}
            \qbezier[12](6,22)(20,35)(32,22)
            \qbezier[12](48,22)(60,35)(73,22)
            \qbezier[8](9,18)(18,18)(18,8)
    }

      \put(160,-5){
            \put(-22,30){$26$.$7)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(62,20){\line(1,0){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-18,20){\line(1,0){16}}
      \put(20,18){\vector(0,-1){11}}
      \put(40,18){\vector(0,-1){11}}
            \qbezier[12](42,9)(42,18)(54,18)
            \qbezier[12](6,22)(20,35)(32,22)
            \qbezier[12](6,18)(18,18)(18,9)
    }

%      \put(145,-340){
%            \put(-7,35){$27)$}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(60,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(60,38){\vector(0,-1){16}}
%      \put(18,20){\line(-1,0){16}}
%      \put(78,20){\line(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(58,38){\vector(-1,-1){16}}
%    }

      \put(260,-10){
            \put(-8,35){$27$.$1)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(82,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](48,22)(60,35)(73,22)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(8,-5){
            \put(-8,35){$27$.$2)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(58,38){\vector(-1,-1){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[9](55,33)(42,22)(52,22)
    }

      \put(95,-5){
            \put(-8,35){$27$.$3)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(60,7){\line(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](46,22)(60,35)(70,22)
    }

      \put(190,-5){
            \put(-10,35){$27$.$4)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(60,7){\line(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(20,7){\line(0,1){11}}
      \put(62,20){\vector(1,0){16}}
            \qbezier[12](6,22)(18,23)(18,32)
            \qbezier[12](48,22)(60,35)(72,22)
            \qbezier[12](34,22)(22,22)(22,32)
    }

      \put(280,-5){
            \put(-10,35){$27$.$5)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(20,7){\line(0,1){11}}
      \put(40,38){\vector(0,-1){16}}
            \qbezier[12](6,22)(18,23)(18,32)
            \qbezier[12](50,22)(42,22)(42,34)
            \qbezier[12](34,22)(22,22)(22,32)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(22,-5){
            \put(-22,30){$27$.$6)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(82,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-18,20){\line(1,0){16}}
      \put(20,18){\vector(0,-1){11}}
      \put(78,20){\vector(-1,0){16}}
            \qbezier[12](6,22)(20,35)(32,22)
            \qbezier[12](48,22)(60,35)(73,22)
            \qbezier[8](9,18)(18,18)(18,8)
    }

      \put(160,-5){
            \put(-22,30){$27$.$7)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(62,20){\line(1,0){11}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-18,20){\line(1,0){16}}
      \put(20,18){\vector(0,-1){11}}
      \put(40,7){\vector(0,1){11}}
            \qbezier[12](42,9)(42,18)(50,18)
            \qbezier[12](6,22)(20,35)(32,22)
            \qbezier[12](6,18)(18,18)(18,9)
    }

%      \put(270,-340){
%            \put(-7,35){$28)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(58,20){\vector(-1,0){16}}
%      \put(2,20){\line(1,0){16}}
%      \put(62,20){\line(1,0){16}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,22){\vector(0,1){16}}
%      \put(22,38){\vector(1,-1){16}}
%      \put(60,38){\vector(0,-1){16}}
%      \put(42,22){\vector(1,1){16}}
%    }

      \put(260,-10){
            \put(-8,35){$28$.$1)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(82,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\line(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      %\put(22,38){\vector(1,-1){16}}
      \put(62,20){\vector(1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](46,22)(60,35)(72,22)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(8,-5){
            \put(-8,35){$28$.$2)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(73,20){\line(-1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(42,22){\vector(1,1){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](55,33)(42,22)(52,22)
    }

      \put(140,-5){
            \put(-22,35){$28$.$3)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(73,20){\line(-1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-18,20){\line(1,0){16}}
      \put(20,7){\vector(0,1){11}}
      \put(40,22){\vector(0,1){16}}
            \qbezier[12](42,32)(42,22)(54,22)
            \qbezier[12](6,22)(20,35)(32,22)
            \qbezier[12](22,9)(22,18)(32,18)
    }

      \put(275,0){
            \put(-22,30){$28$.$4)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(60,18){\line(0,-1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-18,20){\line(1,0){16}}
      \put(20,7){\vector(0,1){11}}
      \put(78,20){\vector(-1,0){16}}
            \qbezier[12](6,22)(20,35)(32,22)
            \qbezier[12](48,22)(60,35)(73,22)
            \qbezier[12](22,9)(22,18)(32,18)
    }
\end{picture}

  \begin{picture}(50,45)

      \put(8,-5){
            \put(-8,35){$28$.$5)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(60,18){\line(0,-1){11}}
      \put(22,38){\vector(1,-1){16}}
            \qbezier[9](28,22)(35,22)(25,33)
            \qbezier[9](38,32)(38,22)(26,36)
            \qbezier[12](50,22)(60,35)(74,22)
    }

      \put(130,-5){
            \put(-8,35){$28$.$6)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\line(-1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(40,18){\vector(0,-1){11}}
      \put(22,38){\vector(1,-1){16}}
            \qbezier[9](28,22)(35,22)(25,33)
            \qbezier[9](38,32)(38,22)(26,36)
            \qbezier[12](42,10)(40,20)(54,18)
    }

      \put(260,0){
            \put(-22,30){$29$.$1)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(82,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-18,20){\line(1,0){16}}
      \put(20,7){\vector(0,1){11}}
      \put(78,20){\vector(-1,0){16}}
            \qbezier[12](6,22)(20,35)(32,22)
            \qbezier[12](48,22)(60,35)(73,22)
            \qbezier[12](22,9)(22,18)(32,18)
    }

\end{picture}

  \begin{picture}(50,45)
%      \put(7,-372){
%            \put(-7,35){$29)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(2,20){\line(1,0){16}}
%      \put(62,20){\line(1,0){16}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,22){\vector(0,1){16}}
%      \put(22,38){\vector(1,-1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(58,38){\vector(-1,-1){16}}
%    }

      \put(8,-5){
            \put(-8,35){$29$.$2)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(60,7){\line(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\line(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(62,20){\vector(1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](46,22)(60,35)(72,22)
    }

      \put(130,-5){
            \put(-8,35){$29$.$3)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(73,20){\line(-1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(58,38){\vector(-1,-1){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](55,33)(42,22)(52,22)
    }

      \put(260,-5){
            \put(-8,35){$29$.$4)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(73,20){\line(-1,0){11}}
      \put(18,20){\line(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(40,7){\vector(0,1){11}}
      \put(22,38){\vector(1,-1){16}}
            \qbezier[9](28,22)(35,22)(25,33)
            \qbezier[9](38,32)(38,22)(26,36)
            \qbezier[12](42,10)(40,20)(54,18)
    }

\end{picture}

  \begin{picture}(50,45)
      \put(22,-5){
            \put(-22,35){$29$.$5)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(73,20){\line(-1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-18,20){\line(1,0){16}}
      \put(20,7){\vector(0,1){11}}
      \put(40,38){\vector(0,-1){16}}
            \qbezier[12](42,34)(42,22)(50,22)
            \qbezier[12](6,22)(20,35)(32,22)
            \qbezier[12](22,9)(22,18)(32,18)
    }


      \put(130,-5){
            \put(-8,35){$29$.$6)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(82,20){\line(1,0){11}}
      \put(22,38){\vector(1,-1){16}}
            \qbezier[9](28,22)(35,22)(25,33)
            \qbezier[9](38,32)(38,22)(26,36)
            \qbezier[12](50,22)(60,35)(74,22)
    }

%      \put(140,-372){
%            \put(-7,35){$30)$}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(80,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(78,20){\vector(-1,0){16}}
%      \put(80,38){\vector(0,-1){16}}
%      \put(18,20){\line(-1,0){16}}
%      \put(58,20){\line(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(62,22){\vector(1,1){16}}
%    }

          \put(260,-5){
            \put(-8,35){$30$.$1)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(42,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(73,20){\vector(-1,0){16}}
      \put(93,20){\vector(-1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](63,22)(75,35)(87,22)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(8,-5){
            \put(-8,35){$30$.$2)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(42,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(73,20){\vector(-1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(55,22){\vector(0,1){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[9](57,33)(55,20)(70,22)
    }

      \put(105,-5){
            \put(-8,35){$30$.$3)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(42,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(57,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(20,7){\line(0,1){11}}
      \put(77,20){\vector(1,0){16}}
            \qbezier[12](6,22)(18,23)(18,32)
            \qbezier[12](60,22)(75,35)(85,22)
            \qbezier[12](34,22)(22,22)(22,32)
    }

      \put(240,0){
            \put(-22,30){$30$.$4)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(42,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(73,20){\vector(-1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-18,20){\line(1,0){16}}
      \put(20,18){\vector(0,-1){11}}
      \put(93,20){\vector(-1,0){16}}
            \qbezier[12](6,22)(20,35)(32,22)
            \qbezier[12](63,22)(75,35)(87,22)
            \qbezier[8](9,18)(18,18)(18,8)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(8,-5){
            \put(-8,35){$30$.$5)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(42,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(73,20){\vector(-1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(20,7){\line(0,1){11}}
      \put(55,22){\vector(0,1){16}}
            \qbezier[12](6,22)(18,23)(18,32)
            \qbezier[12](70,22)(57,22)(57,32)
            \qbezier[12](34,22)(22,22)(22,32)
    }

      \put(120,0){
            \put(-22,30){$30$.$6)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(55,5){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\line(1,0){11}}
      \put(73,20){\vector(-1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-18,20){\line(1,0){16}}
      \put(20,18){\vector(0,-1){11}}
      \put(55,18){\vector(0,-1){11}}
            \qbezier[12](57,9)(57,18)(70,18)
            \qbezier[12](6,22)(20,35)(32,22)
            \qbezier[12](6,18)(18,18)(18,9)
    }

      \put(230,-5){
            \put(-8,35){$30$.$7)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(42,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(57,20){\vector(1,0){16}}
      \put(77,20){\vector(1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](60,22)(75,35)(85,22)
    }

\end{picture}

  \begin{picture}(50,45)
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%      \put(270,-372){
%            \put(-7,35){$31)$}
%      \put(80,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(78,20){\vector(-1,0){16}}
%      \put(2,20){\line(1,0){16}}
%      \put(42,20){\line(1,0){16}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,22){\vector(0,1){16}}
%      \put(22,38){\vector(1,-1){16}}
%      \put(80,38){\vector(0,-1){16}}
%      \put(62,22){\vector(1,1){16}}
%    }


      \put(8,-5){
            \put(-8,35){$31$.$1)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(53,20){\line(-1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(73,20){\vector(-1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(55,22){\vector(0,1){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](57,32)(57,22)(70,22)
    }

      \put(120,-5){
            \put(-22,35){$31$.$2)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(53,20){\line(-1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(73,20){\vector(-1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-18,20){\line(1,0){16}}
      \put(20,7){\vector(0,1){11}}
      \put(55,22){\vector(0,1){16}}
            \qbezier[12](57,32)(57,22)(70,22)
            \qbezier[12](6,22)(20,35)(32,22)
            \qbezier[12](22,9)(22,18)(32,18)
    }

      \put(235,0){
            \put(-22,30){$31$.$3)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(42,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(73,20){\vector(-1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-18,20){\line(1,0){16}}
      \put(20,7){\vector(0,1){11}}
      \put(93,20){\vector(-1,0){16}}
            \qbezier[12](6,22)(20,35)(32,22)
            \qbezier[12](62,22)(75,35)(88,22)
            \qbezier[12](22,9)(22,18)(32,18)
    }
\end{picture}

  \begin{picture}(50,35)
      \put(8,-15){
            \put(-8,35){$31$.$4)$}
      \put(75,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(42,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(57,20){\vector(1,0){16}}
      \put(2,20){\line(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(77,20){\vector(1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](60,22)(75,35)(88,22)
    }

      \put(135,-15){
            \put(-8,35){$31$.$5)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(73,20){\vector(-1,0){16}}
      \put(93,20){\vector(-1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(42,20){\line(1,0){11}}
      \put(22,38){\vector(1,-1){16}}
            \qbezier[9](28,22)(35,22)(25,33)
            \qbezier[9](38,32)(38,22)(26,36)
            \qbezier[12](62,22)(75,35)(88,22)
    }

      \put(260,-15){
            \put(-8,35){$31$.$6)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(73,20){\vector(-1,0){16}}
      \put(53,20){\line(-1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(55,22){\vector(0,1){16}}
      \put(22,38){\vector(1,-1){16}}
            \qbezier[9](28,22)(35,22)(25,33)
            \qbezier[9](38,32)(38,22)(26,36)
            \qbezier[12](57,32)(57,22)(70,22)
    }
\end{picture}

  \begin{picture}(50,40)
%      \put(17,-405){
%            \put(-17,35){$32)$}
%      \put(0,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(60,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(58,20){\vector(-1,0){16}}
%      \put(78,20){\line(-1,0){16}}
%      \put(60,38){\vector(0,-1){16}}
%      \put(18,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(42,22){\vector(1,1){16}}
%    }

      \put(8,-15){
            \put(-8,38){$32$.$1)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(60,27){\line(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
             \qbezier[10](22,38)(30,30)(38,22)
             \qbezier[12](48,42)(60,50)(74,42)
    }

      \put(120,-15){
            \put(-8,38){$32$.$2)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(95,40){\circle*{2}}
      \put(82,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(62,40){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
             \qbezier[10](22,38)(30,30)(38,22)
             \qbezier[12](46,42)(60,50)(72,42)
    }

      \put(260,-15){
            \put(-8,35){$32$.$3)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(58,22){\vector(-1,1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
             \qbezier[10](22,38)(30,30)(38,22)
             \qbezier[10](56,26)(40,40)(52,38)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(22,-5){
            \put(-22,35){$32$.$4)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(82,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-2,20){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(62,20){\vector(1,0){16}}
            \qbezier[12](6,22)(18,22)(18,32)
            \qbezier[12](46,22)(60,35)(72,22)
            \qbezier[12](35,22)(22,22)(22,32)
    }

      \put(150,-5){
            \put(-22,35){$32$.$5)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-2,20){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,22){\vector(0,1){16}}
            \qbezier[12](6,22)(18,22)(18,32)
            \qbezier[12](54,22)(42,22)(42,32)
            \qbezier[12](34,22)(22,22)(22,32)
    }

      \put(260,-5){
            \put(-22,35){$32$.$6)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(60,7){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(-2,20){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(78,20){\vector(-1,0){16}}
            \qbezier[12](8,22)(18,22)(18,35)
            \qbezier[12](48,22)(60,35)(73,22)
            \qbezier[12](32,22)(22,22)(22,35)
    }
\end{picture}

  \begin{picture}(50,40)
      \put(22,-10){
            \put(-22,35){$32$.$7)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(-2,20){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,22){\vector(0,1){16}}
            \qbezier[12](8,22)(18,22)(18,35)
            \qbezier[12](54,22)(42,22)(42,32)
            \qbezier[12](32,22)(22,22)(22,35)
    }

%      \put(150,-405){
%            \put(-17,35){$33)$}
%      \put(0,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(80,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(78,20){\vector(-1,0){16}}
%      \put(58,20){\line(-1,0){16}}
%      \put(80,38){\vector(0,-1){16}}
%      \put(18,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(62,22){\vector(1,1){16}}
%    }

      \put(140,-15){
            \put(-8,38){$33$.$1)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(95,40){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(42,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(73,40){\vector(-1,0){16}}
      \put(93,40){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
             \qbezier[10](22,38)(30,30)(38,22)
             \qbezier[12](62,42)(75,50)(90,42)
    }

      \put(260,-15){
            \put(-8,38){$33$.$2)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(95,40){\circle*{2}}
      \put(42,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(77,40){\vector(1,0){16}}
      \put(57,40){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
             \qbezier[10](22,38)(30,30)(38,22)
             \qbezier[12](60,42)(75,50)(88,42)
    }
\end{picture}

  \begin{picture}(50,35)

      \put(8,-15){
            \put(-8,35){$33$.$3)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(42,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(57,40){\vector(1,0){16}}
      \put(55,22){\vector(0,1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
             \qbezier[10](22,38)(30,30)(38,22)
             \qbezier[10](57,26)(55,38)(68,38)
    }

      \put(135,-15){
            \put(-22,35){$33$.$4)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(42,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(77,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-2,20){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(57,20){\vector(1,0){16}}
            \qbezier[12](6,22)(18,22)(18,32)
            \qbezier[12](60,22)(75,35)(88,22)
            \qbezier[12](35,22)(22,22)(22,32)
    }

      \put(280,-15){
            \put(-22,35){$33$.$5)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(42,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(73,20){\vector(-1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-2,20){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(55,22){\vector(0,1){16}}
            \qbezier[12](6,22)(18,22)(18,32)
            \qbezier[12](70,22)(57,22)(57,32)
            \qbezier[12](34,22)(22,22)(22,32)
    }
\end{picture}

  \begin{picture}(50,35)
      \put(22,-15){
            \put(-22,35){$33$.$6)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(42,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(73,20){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(-2,20){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(93,20){\vector(-1,0){16}}
            \qbezier[12](8,22)(18,22)(18,35)
            \qbezier[12](62,22)(75,35)(90,22)
            \qbezier[12](32,22)(22,22)(22,35)
    }

      \put(160,-15){
            \put(-22,35){$33$.$7)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(42,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(73,20){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(-2,20){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(55,22){\vector(0,1){16}}
            \qbezier[12](8,22)(18,22)(18,35)
            \qbezier[12](70,22)(57,22)(57,32)
            \qbezier[12](32,22)(22,22)(22,35)
    }

%      \put(290,-405){
%            \put(-15,35){$34)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(58,20){\vector(-1,0){16}}
%      \put(2,20){\line(1,0){16}}
%      \put(2,40){\line(1,0){16}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,22){\vector(0,1){16}}
%      \put(22,38){\vector(1,-1){16}}
%      \put(60,38){\vector(0,-1){16}}
%      \put(42,22){\vector(1,1){16}}
%    }

      \put(275,-15){
            \put(-22,35){$34$.$1)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(7,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\line(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      %\put(22,38){\vector(1,-1){16}}
      \put(62,20){\vector(1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](46,22)(60,35)(72,22)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(24,-5){
            \put(-24,35){$34$.$2)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(18,40){\line(-1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(42,22){\vector(1,1){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](55,33)(42,22)(52,22)
    }

      \put(150,-5){
            \put(-22,35){$34$.$3)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(0,5){\circle*{2}}
      \put(2,7){\line(4,3){15}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-18,20){\line(1,0){16}}
      \put(20,7){\vector(0,1){11}}
      \put(40,22){\vector(0,1){16}}
            \qbezier[12](42,32)(42,22)(54,22)
            \qbezier[12](6,22)(20,35)(32,22)
            \qbezier[12](22,9)(22,18)(32,18)
    }

      \put(275,0){
            \put(-22,30){$34$.$4)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(0,5){\circle*{2}}
      \put(2,7){\line(4,3){15}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-18,20){\line(1,0){16}}
      \put(20,7){\vector(0,1){11}}
      \put(78,20){\vector(-1,0){16}}
            \qbezier[12](6,22)(20,35)(32,22)
            \qbezier[12](48,22)(60,35)(73,22)
            \qbezier[12](22,9)(22,18)(32,18)
    }
\end{picture}

  \begin{picture}(50,45)


      \put(24,-5){
            \put(-24,35){$34$.$5)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(7,40){\line(1,0){11}}
      \put(22,38){\vector(1,-1){16}}
            \qbezier[9](28,22)(35,22)(25,33)
            \qbezier[9](38,32)(38,22)(26,36)
            \qbezier[12](50,22)(60,35)(74,22)
    }

      \put(160,-5){
            \put(-24,35){$34$.$6)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(18,40){\line(-1,0){11}}
      \put(18,20){\line(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(40,18){\vector(0,-1){11}}
      \put(22,38){\vector(1,-1){16}}
            \qbezier[9](28,22)(35,22)(25,33)
            \qbezier[9](38,32)(38,22)(26,36)
            \qbezier[12](42,10)(40,20)(54,18)
    }

%      \put(-3,-450){
%            \put(3,50){$35)$}
%      \put(100,20){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(98,20){\line(-1,0){16}}
%      \put(78,20){\line(-1,0){16}}
%      \put(58,20){\line(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,22){\vector(0,1){16}}
%      \put(22,38){\vector(1,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%    }

      \put(280,-5){
            \put(-26,35){$35$.$1)$}
      \put(-10,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-25,20){\circle*{2}}
      \put(-23,20){\line(1,0){11}}
      \put(-8,20){\line(1,0){11}}
      \put(7,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(42,40){\vector(1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](42,25)(42,38)(52,38)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(28,-5){
            \put(-28,35){$35$.$2)$}
      \put(-10,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-25,20){\circle*{2}}
      \put(-23,20){\line(1,0){11}}
      \put(-8,20){\line(1,0){11}}
      \put(7,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](42,35)(42,22)(52,22)
    }

      \put(155,-5){
            \put(-10,35){$35$.$3)$}
      \put(70,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(85,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\line(1,0){11}}
      \put(57,20){\line(1,0){11}}
      \put(72,20){\line(1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(2,20){\vector(1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](5,18)(20,10)(32,18)
    }

      \put(270,-20){
            \put(10,50){$35$.$4)$}
      \put(70,40){\circle*{2}}
      \put(85,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\line(1,0){11}}
      \put(57,40){\line(1,0){11}}
      \put(72,40){\line(1,0){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](25,42)(38,42)(38,50)
    }
\end{picture}


  \begin{picture}(50,45)
      \put(26,0){
            \put(-26,30){$35$.$5)$}
      \put(-10,20){\circle*{2}}
      \put(-25,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(7,20){\line(1,0){11}}
      \put(-8,20){\line(1,0){11}}
      \put(-23,20){\line(1,0){11}}
      \put(40,33){\vector(0,-1){11}}
      \put(40,7){\vector(0,1){11}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[12](28,22)(38,22)(38,30)
            \qbezier[12](42,30)(42,22)(52,22)
            \qbezier[12](28,18)(38,18)(38,9)
    }

%      \put(145,-450){
%            \put(-5,50){$36)$}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(18,20){\line(-1,0){16}}
%      \put(58,20){\line(-1,0){16}}
%      \put(78,20){\line(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%    }

      \put(100,-10){
            \put(-8,40){$36$.$1)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(53,20){\line(-1,0){11}}
      \put(68,20){\line(-1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(58,40){\vector(-1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](54,42)(40,50)(28,42)
    }

      \put(190,-10){
            \put(-12,40){$36$.$2)$}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\line(-1,0){11}}
      \put(3,20){\line(-1,0){11}}
      \put(58,20){\line(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,40){\vector(1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](52,42)(40,50)(25,42)
    }

      \put(265,-25){
            \put(-8,55){$36$.$3)$}
      \put(0,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(90,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,60){\vector(1,0){16}}
      \put(18,40){\line(-1,0){16}}
      \put(73,40){\line(-1,0){11}}
      \put(88,40){\line(-1,0){11}}
      \put(42,40){\vector(1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,58){\vector(0,-1){16}}
      \put(40,58){\vector(0,-1){16}}
            \qbezier[10](22,58)(30,50)(38,42)
            \qbezier[12](25,38)(40,30)(52,38)
    }
\end{picture}


  \begin{picture}(50,40)
      \put(-12,-20){
            \put(12,50){$36$.$4)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(90,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,53){\line(0,-1){11}}
      \put(73,40){\line(-1,0){11}}
      \put(88,40){\line(-1,0){11}}
      \put(58,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,38){\vector(0,-1){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](42,28)(42,38)(55,38)
    }

      \put(88,-25){
            \put(-8,55){$36$.$5)$}
      \put(0,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(90,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(18,40){\line(-1,0){16}}
      \put(73,40){\line(-1,0){11}}
      \put(88,40){\line(-1,0){11}}
      \put(42,40){\vector(1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(58,58){\vector(-1,-1){16}}
      \put(38,42){\vector(-1,1){16}}
            \qbezier[12](26,38)(40,30)(52,38)
            \qbezier[8](25,42)(40,40)(25,53)
            \qbezier[12](27.3,56)(40,40)(53,57)
    }

%      \put(270,-450){
%            \put(-5,50){$37)$}
%      \put(80,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(78,20){\line(-1,0){16}}
%      \put(58,20){\line(-1,0){16}}
%      \put(18,40){\line(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%    }

      \put(205,-10){
            \put(-24,40){$37$.$1)$}
      \put(5,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(53,20){\line(-1,0){11}}
      \put(68,20){\line(-1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(18,40){\line(-1,0){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(58,40){\vector(-1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](54,42)(40,50)(28,42)
    }

      \put(300,-20){
            \put(-12,50){$37$.$2)$}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\line(-1,0){11}}
      \put(3,20){\line(-1,0){11}}
      \put(53,40){\line(-1,0){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[8](38,48)(38,42)(25,42)
    }
\end{picture}

  \begin{picture}(50,35)
      \put(24,-35){
            \put(-24,55){$37$.$3)$}
      \put(5,60){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(90,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,60){\vector(1,0){16}}
      \put(18,60){\line(-1,0){11}}
      \put(73,40){\line(-1,0){11}}
      \put(88,40){\line(-1,0){11}}
      \put(42,40){\vector(1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,58){\vector(0,-1){16}}
      \put(40,58){\vector(0,-1){16}}
            \qbezier[10](22,58)(30,50)(38,42)
            \qbezier[12](25,38)(40,30)(52,38)
    }

      \put(142,-15){
            \put(-24,35){$37$.$4)$}
      \put(5,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(90,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(7,40){\line(1,0){11}}
      \put(73,40){\line(-1,0){11}}
      \put(88,40){\line(-1,0){11}}
      \put(58,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,38){\vector(0,-1){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](42,28)(42,38)(55,38)
    }

      \put(265,-35){
            \put(-24,55){$37$.$5)$}
      \put(5,60){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(90,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(18,60){\line(-1,0){11}}
      \put(73,40){\line(-1,0){11}}
      \put(88,40){\line(-1,0){11}}
      \put(42,40){\vector(1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(58,58){\vector(-1,-1){16}}
      \put(38,42){\vector(-1,1){16}}
            \qbezier[12](26,38)(40,30)(52,38)
            \qbezier[8](25,42)(40,40)(25,53)
            \qbezier[12](27.3,56)(40,40)(53,57)
    }
\end{picture}


  \begin{picture}(50,45)
%      \put(5,-512){
%            \put(-5,65){$38)$}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(30,70){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(18,20){\line(-1,0){16}}
%      \put(58,20){\line(-1,0){16}}
%      \put(30,68){\line(0,-1){10}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%    }

      \put(8,-10){
            \put(-8,40){$38$.$1)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(53,20){\line(-1,0){11}}
      \put(73,40){\line(-1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(58,40){\vector(-1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](54,42)(40,50)(28,42)
    }

      \put(100,-10){
            \put(-8,40){$38$.$2)$}
      \put(5,20){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\line(-1,0){11}}
      \put(73,40){\line(-1,0){11}}
      \put(58,20){\line(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,40){\vector(1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](52,42)(40,50)(25,42)
    }

      \put(193,-25){
            \put(-8,55){$38$.$3)$}
      \put(0,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(55,60){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,60){\vector(1,0){16}}
      \put(18,40){\line(-1,0){16}}
      \put(53,60){\line(-1,0){11}}
      \put(73,40){\line(-1,0){11}}
      \put(42,40){\vector(1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,58){\vector(0,-1){16}}
      \put(40,58){\vector(0,-1){16}}
            \qbezier[10](22,58)(30,50)(38,42)
            \qbezier[12](25,38)(40,30)(52,38)
    }

      \put(280,-20){
            \put(8,50){$38$.$4)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,53){\line(0,-1){11}}
      \put(73,40){\line(-1,0){11}}
      \put(18,20){\line(-1,0){11}}
      \put(58,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,38){\vector(0,-1){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](42,28)(42,38)(55,38)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(8,-25){
            \put(-8,55){$38$.$5)$}
      \put(0,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(75,60){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(18,40){\line(-1,0){16}}
      \put(73,40){\line(-1,0){11}}
      \put(73,60){\line(-1,0){11}}
      \put(42,40){\vector(1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(58,58){\vector(-1,-1){16}}
      \put(38,42){\vector(-1,1){16}}
            \qbezier[12](26,38)(40,30)(52,38)
            \qbezier[8](25,42)(40,40)(25,53)
            \qbezier[12](27.3,56)(40,40)(53,57)
    }

%      \put(85,-512){
%            \put(8,65){$39)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(30,70){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(30,68){\line(0,-1){10}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%    }

      \put(110,-10){
            \put(-22,40){$39$.$1)$}
      \put(5,20){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){11}}
      \put(73,40){\line(-1,0){11}}
      \put(18,40){\vector(-1,0){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,40){\vector(1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](52,42)(40,50)(25,42)
    }

      \put(200,-25){
            \put(-8,55){$39$.$2)$}
      \put(0,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,25){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,60){\vector(-1,0){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){11}}
      \put(62,40){\line(1,0){11}}
      \put(58,40){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,42){\vector(0,1){16}}
      \put(40,42){\vector(0,1){16}}
            \qbezier[10](22,58)(30,50)(38,42)
            \qbezier[12](42,55)(42,42)(52,42)
    }

      \put(290,-25){
            \put(-8,55){$39$.$3)$}
      \put(0,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,25){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,60){\vector(1,0){16}}
      \put(18,40){\line(-1,0){16}}
      \put(40,38){\vector(0,-1){11}}
      \put(62,40){\vector(1,0){11}}
      \put(42,40){\vector(1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,58){\vector(0,-1){16}}
      \put(40,58){\vector(0,-1){16}}
            \qbezier[10](22,58)(30,50)(38,42)
            \qbezier[12](42,55)(42,42)(52,42)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(22,-10){
            \put(-22,40){$39$.$4)$}
      \put(5,20){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(18,20){\line(-1,0){11}}
      \put(62,40){\vector(1,0){11}}
      \put(18,40){\vector(-1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(58,40){\vector(-1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](52,42)(40,50)(28,42)
    }

      \put(120,-25){
            \put(-8,55){$39$.$5)$}
      \put(0,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(40,25){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(18,40){\line(-1,0){16}}
      \put(62,40){\vector(1,0){11}}
      \put(40,38){\vector(0,-1){11}}
      \put(42,40){\vector(1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(58,58){\vector(-1,-1){16}}
      \put(38,42){\vector(-1,1){16}}
            \qbezier[12](56,53)(40,40)(52,42)
            \qbezier[8](25,42)(40,40)(25,53)
            \qbezier[12](27.3,56)(40,40)(53,57)
    }

%      \put(180,-512){
%            \put(8,65){$40)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(30,70){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(42,20){\line(1,0){16}}
%      \put(30,57){\vector(0,1){10}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%    }

      \put(230,-10){
            \put(-22,40){$40$.$1)$}
      \put(5,20){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\line(-1,0){11}}
      \put(62,40){\vector(1,0){11}}
      \put(7,40){\vector(1,0){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,40){\vector(1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](52,42)(40,50)(25,42)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(8,-25){
            \put(-8,55){$40$.$2)$}
      \put(0,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,25){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,60){\vector(-1,0){16}}
      \put(18,40){\line(-1,0){16}}
      \put(40,27){\vector(0,1){11}}
      \put(62,40){\vector(1,0){11}}
      \put(58,40){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,42){\vector(0,1){16}}
      \put(40,42){\vector(0,1){16}}
            \qbezier[10](22,58)(30,50)(38,42)
            \qbezier[12](42,55)(42,42)(52,42)
    }

      \put(92,-25){
            \put(-8,55){$40$.$3)$}
      \put(0,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,25){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,60){\vector(1,0){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(40,27){\vector(0,1){11}}
      \put(62,40){\line(1,0){11}}
      \put(42,40){\vector(1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,58){\vector(0,-1){16}}
      \put(40,58){\vector(0,-1){16}}
            \qbezier[10](22,58)(30,50)(38,42)
            \qbezier[12](42,55)(42,42)(52,42)
    }

      \put(192,-10){
            \put(-22,40){$40$.$4)$}
      \put(5,20){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){11}}
      \put(62,40){\line(1,0){11}}
      \put(7,40){\vector(1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(58,40){\vector(-1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](52,42)(40,50)(28,42)
    }

      \put(280,-25){
            \put(-8,55){$40$.$5)$}
      \put(0,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(40,25){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(18,40){\vector(-1,0){16}}
      \put(62,40){\line(1,0){11}}
      \put(40,27){\vector(0,1){11}}
      \put(42,40){\vector(1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(58,58){\vector(-1,-1){16}}
      \put(38,42){\vector(-1,1){16}}
            \qbezier[12](56,53)(40,40)(52,42)
            \qbezier[8](25,42)(40,40)(25,53)
            \qbezier[12](27.3,56)(40,40)(53,57)
    }
\end{picture}

  \begin{picture}(50,45)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
%
%      \put(290,-497){
%            \put(-5,50){$41)$}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(60,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(18,20){\line(-1,0){16}}
%      \put(58,20){\line(-1,0){16}}
%      \put(58,40){\line(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%    }

      \put(5,-20){
            \put(-5,50){$41$.$1)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(53,20){\line(-1,0){11}}
      \put(40,53){\vector(0,-1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(53,40){\line(-1,0){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](38,52)(38,42)(28,42)
    }

      \put(95,-10){
            \put(-22,40){$41$.$2)$}
      \put(5,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\line(-1,0){11}}
      \put(58,20){\line(-1,0){16}}
      \put(18,40){\line(-1,0){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,40){\vector(1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](52,42)(40,50)(25,42)
    }

      \put(185,-25){
            \put(-8,55){$41$.$3)$}
      \put(0,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(55,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,60){\vector(1,0){16}}
      \put(18,40){\line(-1,0){16}}
      \put(53,53){\line(-1,-1){11}}
      \put(73,40){\line(-1,0){11}}
      \put(42,40){\vector(1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,58){\vector(0,-1){16}}
      \put(40,58){\vector(0,-1){16}}
            \qbezier[10](22,58)(30,50)(38,42)
            \qbezier[12](25,38)(40,30)(52,38)
    }

      \put(280,-25){
            \put(-8,55){$41$.$4)$}
      \put(0,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(55,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,60){\vector(-1,0){16}}
      \put(18,40){\line(-1,0){16}}
      \put(53,53){\line(-1,-1){11}}
      \put(73,40){\line(-1,0){11}}
      \put(58,40){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,58){\vector(0,-1){16}}
      \put(40,58){\vector(0,-1){16}}
            \qbezier[10](22,42)(30,50)(38,58)
            \qbezier[12](25,38)(40,30)(52,38)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(8,-25){
            \put(-8,55){$41$.$5)$}
      \put(40,25){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(75,60){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,38){\line(0,-1){11}}
      \put(73,40){\line(-1,0){11}}
      \put(73,60){\line(-1,0){11}}
      \put(42,40){\vector(1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(58,58){\vector(-1,-1){16}}
      \put(38,42){\vector(-1,1){16}}
            \qbezier[12](55,52)(40,40)(52,42)
            \qbezier[8](25,42)(40,40)(25,53)
            \qbezier[12](27.3,56)(40,40)(53,57)
    }

%      \put(-8,27){
%            \put(8,50){$42)$}
%      \put(80,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(60,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(78,20){\line(-1,0){16}}
%      \put(58,20){\line(-1,0){16}}
%      \put(58,40){\line(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%    }

      \put(85,-20){
            \put(9,50){$42$.$1)$}
      \put(70,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(53,20){\line(-1,0){11}}
      \put(40,53){\vector(0,-1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(68,20){\line(-1,0){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(53,40){\line(-1,0){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](38,52)(38,42)(28,42)
    }

      \put(185,-10){
            \put(-22,40){$42$.$2)$}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\line(-1,0){11}}
      \put(3,20){\line(-1,0){11}}
      \put(18,40){\line(-1,0){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,40){\vector(1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](52,42)(40,50)(25,42)
    }

      \put(265,-25){
            \put(-8,55){$42$.$3)$}
      \put(90,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(55,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,60){\vector(1,0){16}}
      \put(88,40){\line(-1,0){16}}
      \put(53,53){\line(-1,-1){11}}
      \put(73,40){\line(-1,0){11}}
      \put(42,40){\vector(1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,58){\vector(0,-1){16}}
      \put(40,58){\vector(0,-1){16}}
            \qbezier[10](22,58)(30,50)(38,42)
            \qbezier[12](25,38)(40,30)(52,38)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(8,-25){
            \put(-8,55){$42$.$4)$}
      \put(0,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(90,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,60){\vector(-1,0){16}}
      \put(18,40){\line(-1,0){16}}
      \put(88,40){\line(-1,0){11}}
      \put(73,40){\line(-1,0){11}}
      \put(58,40){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,58){\vector(0,-1){16}}
      \put(40,58){\vector(0,-1){16}}
            \qbezier[10](22,42)(30,50)(38,58)
            \qbezier[12](25,38)(40,30)(52,38)
    }

      \put(145,-25){
            \put(-8,55){$42$.$5)$}
      \put(40,25){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(90,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,38){\line(0,-1){11}}
      \put(73,40){\line(-1,0){11}}
      \put(88,40){\line(-1,0){11}}
      \put(42,40){\vector(1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(58,58){\vector(-1,-1){16}}
      \put(38,42){\vector(-1,1){16}}
            \qbezier[12](55,52)(40,40)(52,42)
            \qbezier[8](25,42)(40,40)(25,53)
            \qbezier[12](27.3,56)(40,40)(53,57)
    }

%      \put(125,27){
%            \put(8,50){$43)$}
%      \put(80,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(100,40){\circle*{2}}
%      \put(60,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(78,40){\line(-1,0){16}}
%      \put(98,40){\line(-1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%    }

        \put(270,-20){
            \put(10,50){$43$.$1)$}
      \put(70,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(85,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(53,40){\vector(-1,0){11}}
      \put(57,40){\line(1,0){11}}
      \put(72,40){\line(1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,42){\vector(0,1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](25,42)(38,42)(38,48)
    }

\end{picture}

  \begin{picture}(50,45)

      \put(8,-5){
            \put(-8,35){$43$.$2)$}
      \put(70,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(85,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(53,20){\vector(-1,0){11}}
      \put(72,20){\line(1,0){11}}
      \put(57,20){\line(1,0){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(2,20){\vector(1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](5,18)(20,10)(32,18)
    }

      \put(115,-5){
            \put(-8,35){$43$.$3)$}
      \put(70,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(85,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(00,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(53,20){\vector(-1,0){11}}
      \put(72,20){\line(1,0){11}}
      \put(57,20){\line(1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(18,20){\vector(-1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](8,18)(20,10)(35,18)
    }

        \put(195,-20){
            \put(12,50){$43$.$4)$}
      \put(70,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(85,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(53,40){\vector(-1,0){11}}
      \put(57,40){\line(1,0){11}}
      \put(72,40){\line(1,0){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](28,42)(38,42)(38,50)
    }

      \put(300,-5){
            \put(-7,35){$43$.$5)$}
      \put(-5,20){\circle*{2}}
      \put(10,20){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,30){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,10){\circle*{2}}
      \put(40,0){\circle*{2}}
      \put(27,20){\vector(1,0){11}}
      \put(-3,20){\line(1,0){11}}
      \put(12,20){\line(1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(40,2){\vector(0,1){16}}
      \put(58,29){\vector(-2,-1){16}}
      \put(42,19){\vector(2,-1){16}}
            \qbezier[10](42,5)(40,20)(52,12.5)
            \qbezier[10](42,32)(40,20)(53.5,29)
            \qbezier[10](55,25.5)(40,20)(53,15.5)
    }
\end{picture}

  \begin{picture}(50,45)
%      \put(280,27){
%            \put(-5,50){$44)$}
%      \put(80,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(60,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(78,40){\line(-1,0){16}}
%      \put(18,40){\line(-1,0){16}}
%      \put(58,40){\line(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%    }

        \put(-3,-20){
            \put(3,50){$44$.$1)$}
      \put(70,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(53,40){\line(-1,0){11}}
      \put(57,40){\line(1,0){11}}
      \put(7,40){\line(1,0){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](28,42)(38,42)(38,50)
    }

        \put(100,-20){
            \put(-8,50){$44$.$2)$}
      \put(70,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(53,40){\line(-1,0){11}}
      \put(57,40){\line(1,0){11}}
      \put(7,40){\line(1,0){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](22,48)(22,42)(34,42)
    }

        \put(195,-20){
            \put(3,50){$44$.$3)$}
      \put(70,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(53,40){\line(-1,0){11}}
      \put(57,40){\line(1,0){11}}
      \put(7,20){\line(1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,42){\vector(0,1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](26,42)(38,42)(38,48)
    }

        \put(290,-20){
            \put(-8,50){$44$.$4)$}
      \put(70,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(53,40){\line(-1,0){11}}
      \put(57,40){\line(1,0){11}}
      \put(7,20){\line(1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(20,53){\vector(0,-1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](22,50)(22,42)(32,42)
    }
\end{picture}


  \begin{picture}(50,55)
      \put(-7,0){
            \put(7,35){$44$.$5)$}
      \put(75,10){\circle*{2}}
      \put(10,20){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,30){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,10){\circle*{2}}
      \put(40,0){\circle*{2}}
      \put(27,20){\line(1,0){11}}
      \put(62,10){\line(1,0){11}}
      \put(12,20){\line(1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(40,2){\vector(0,1){16}}
      \put(58,29){\vector(-2,-1){16}}
      \put(42,19){\vector(2,-1){16}}
            \qbezier[10](42,5)(40,20)(52,12.5)
            \qbezier[10](42,32)(40,20)(53.5,29)
            \qbezier[10](55,25.5)(40,20)(53,15.5)
    }

%      \put(5,-20){
%            \put(-5,50){$45)$}
%      \put(0,40){\circle*{2}}
%      \put(80,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(60,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(18,40){\line(-1,0){16}}
%      \put(78,40){\line(-1,0){16}}
%      \put(58,40){\line(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,22){\vector(0,1){16}}
%      \put(22,38){\vector(1,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%    }

        \put(115,-15){
            \put(-12,50){$45$.$1)$}
      \put(-10,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(53,40){\line(-1,0){11}}
      \put(-7,40){\line(1,0){11}}
      \put(7,40){\line(1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,42){\vector(0,1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](25,42)(38,42)(38,48)
    }

        \put(210,-15){
            \put(-12,50){$45$.$2)$}
      \put(-10,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(53,40){\line(-1,0){11}}
      \put(-7,40){\line(1,0){11}}
      \put(7,40){\line(1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(20,53){\vector(0,-1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](22,50)(22,42)(32,42)
    }

        \put(305,-15){
            \put(-12,50){$45$.$3)$}
      \put(-10,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(53,40){\line(-1,0){11}}
      \put(-7,20){\line(1,0){11}}
      \put(7,20){\line(1,0){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](25,42)(38,42)(38,48)
    }
\end{picture}

  \begin{picture}(50,50)
        \put(12,-15){
            \put(-12,50){$45$.$4)$}
      \put(-10,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(53,40){\line(-1,0){11}}
      \put(-7,20){\line(1,0){11}}
      \put(7,20){\line(1,0){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](22,50)(22,42)(32,42)
    }

      \put(75,0){
            \put(12,35){$45$.$5)$}
      \put(75,10){\circle*{2}}
      \put(90,10){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,30){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,10){\circle*{2}}
      \put(40,0){\circle*{2}}
      \put(27,20){\line(1,0){11}}
      \put(62,10){\line(1,0){11}}
      \put(77,10){\line(1,0){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(40,18){\vector(0,-1){16}}
      \put(42,22){\vector(2,1){16}}
      \put(58,11){\vector(-2,1){16}}
            \qbezier[10](42,8)(40,20)(52,12.5)
            \qbezier[10](42,34)(40,20)(52.5,29)
            \qbezier[10](55,25.5)(40,20)(53,15.5)
    }

%     \put(125,-5){
%             \put(3,35){$46)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(100,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(38,22){\vector(-1,1){16}}
%      \put(60,38){\vector(0,-1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(58,22){\vector(-1,1){16}}
%      \put(62,20){\line(1,0){16}}
%      \put(82,20){\line(1,0){16}}
%    }

      \put(180,0){
            \put(-8,35){$46$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(77,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[10](58,22)(50,30)(42,38)
    }

      \put(270,-15){
            \put(12,50){$46$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(90,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(62,40){\line(1,0){11}}
      \put(77,40){\line(1,0){11}}
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[12](55,38)(42,38)(42,28)
            \qbezier[12](55,42)(42,42)(42,48)
    }
\end{picture}

  \begin{picture}(50,55)
      \put(-8,0){
            \put(8,35){$46$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(40,7){\vector(0,1){11}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\line(1,0){11}}
      \put(77,20){\line(1,0){11}}
            \qbezier[12](28,18)(38,18)(38,9)
            \qbezier[12](28,22)(38,22)(38,35)
            \qbezier[10](58,22)(50,30)(42,38)
    }

      \put(85,0){
            \put(10,35){$46$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(90,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(62,40){\line(1,0){11}}
      \put(77,40){\line(1,0){11}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,18){\vector(0,-1){11}}
            \qbezier[12](62,35)(70,20)(62,12)
            \qbezier[12](28,22)(38,22)(38,35)
            \qbezier[10](58,22)(50,30)(42,38)
    }

      \put(210,-15){
            \put(-12,50){$46$.$5)$}
      \put(-10,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-7,40){\line(1,0){11}}
      \put(7,40){\line(1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(20,53){\vector(0,-1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](22,50)(22,42)(32,42)
            \qbezier[12](6,18)(20,10)(32,18)
    }

      \put(280,-15){
            \put(-12,50){$46$.$6)$}
      \put(-10,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(-7,40){\line(1,0){11}}
      \put(7,40){\line(1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(20,53){\vector(0,-1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](22,50)(22,42)(32,42)
            \qbezier[12](26,18)(40,10)(52,18)
    }
\end{picture}

  \begin{picture}(50,35)
%     \put(300,-5){
%             \put(-27,35){$47)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(-20,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(38,22){\vector(-1,1){16}}
%      \put(60,38){\vector(0,-1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(58,22){\vector(-1,1){16}}
%      \put(2,20){\line(1,0){16}}
%      \put(-18,20){\line(1,0){16}}
%    }

      \put(12,-15){
            \put(-12,35){$47$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(7,20){\line(1,0){11}}
      \put(-8,20){\line(1,0){11}}
            \qbezier[10](42,38)(50,30)(58,22)
            \qbezier[10](38,22)(30,30)(22,38)
    }

      \put(135,-15){
            \put(-12,35){$47$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(-8,20){\line(1,0){11}}
      \put(7,20){\line(1,0){11}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
            \qbezier[12](62,35)(62,22)(72,22)
            \qbezier[12](28,22)(38,22)(38,35)
            \qbezier[10](58,22)(50,30)(42,38)
    }

      \put(245,-15){
            \put(10,35){$47$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(110,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(82,20){\line(1,0){11}}
      \put(97,20){\line(1,0){11}}
      \put(60,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
            \qbezier[12](62,32)(62,22)(74,22)
            \qbezier[12](25,22)(38,22)(38,32)
            \qbezier[10](58,22)(50,30)(42,38)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(12,-20){
            \put(-12,50){$47$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(7,20){\line(1,0){16}}
      \put(-8,20){\line(1,0){11}}
            \qbezier[12](55,38)(42,38)(42,28)
            \qbezier[12](55,42)(42,42)(42,48)
            \qbezier[10](38,22)(30,30)(22,38)
    }

      \put(72,-20){
            \put(12,50){$47$.$5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(90,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(62,40){\line(1,0){11}}
      \put(77,40){\line(1,0){11}}
            \qbezier[12](25,42)(38,42)(38,48)
            \qbezier[12](55,42)(42,42)(42,48)
            \qbezier[10](38,22)(30,30)(22,38)
    }

      \put(190,-5){
            \put(-12,35){$47$.$6)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(7,20){\line(1,0){11}}
      \put(-8,20){\line(1,0){11}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,40){\vector(-1,0){16}}
            \qbezier[12](62,28)(62,38)(74,38)
            \qbezier[12](28,22)(38,22)(38,35)
            \qbezier[10](58,22)(50,30)(42,38)
    }

%     \put(27,-50){
%            \put(-27,35){$48)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(-20,20){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(60,38){\vector(0,-1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(58,22){\vector(-1,1){16}}
%      \put(2,20){\line(1,0){16}}
%      \put(-18,20){\line(1,0){16}}
%    }

      \put(295,-5){
            \put(-12,35){$48$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(7,20){\line(1,0){11}}
      \put(-8,20){\line(1,0){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](58,22)(50,30)(42,38)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(12,-20){
            \put(-12,50){$48$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(-8,20){\line(1,0){11}}
      \put(7,20){\line(1,0){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](55,38)(42,38)(42,28)
            \qbezier[12](55,42)(42,42)(42,48)
    }

      \put(105,-20){
            \put(-12,50){$48$.$3)$}
      \put(60,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(-10,40){\circle*{2}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(40,42){\vector(0,1){11}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(7,40){\line(1,0){11}}
      \put(-8,40){\line(1,0){11}}
            \qbezier[12](25,38)(38,38)(38,28)
            \qbezier[12](25,42)(38,42)(38,48)
            \qbezier[10](58,22)(50,30)(42,38)
    }

      \put(202,-20){
            \put(-12,50){$48$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(-10,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(-8,40){\line(1,0){11}}
      \put(7,40){\line(1,0){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](52,38)(42,38)(42,26)
            \qbezier[12](25,42)(38,42)(38,48)
    }

      \put(295,-20){
            \put(-12,50){$48$.$5)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(-10,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(7,40){\line(1,0){11}}
      \put(-8,40){\line(1,0){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](55,22)(42,22)(42,32)
            \qbezier[12](25,42)(38,42)(38,48)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(12,-20){
            \put(-12,50){$48$.$6)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-10,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(20,53){\vector(0,-1){11}}
      \put(-8,40){\line(1,0){11}}
      \put(7,40){\line(1,0){11}}
            \qbezier[16](22,22)(30,30)(38,38)
            \qbezier[16](55,38)(42,38)(42,26)
            \qbezier[16](22,50)(22,42)(34,42)
    }

      \put(105,-20){
            \put(-12,50){$48$.$7)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-10,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(20,53){\vector(0,-1){11}}
      \put(7,40){\line(1,0){11}}
      \put(-8,40){\line(1,0){11}}
            \qbezier[16](22,22)(30,30)(38,38)
            \qbezier[16](55,22)(42,22)(42,34)
            \qbezier[16](22,50)(22,42)(34,42)
    }

      \put(180,-20){
             \put(8,50){$48$.$8)$}
      \put(80,55){\circle*{2}}
      \put(80,25.5){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(25,40){\circle*{2}}
      \put(10,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(78,27){\vector(-4,3){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(27,40){\line(1,0){11}}
      \put(62,42){\vector(4,3){16}}
      \put(42,40){\vector(1,0){16}}
      \put(60,42){\vector(0,1){11}}
      \put(12,40){\line(1,0){11}}
            \qbezier[12](45,38)(60,40)(58,26)
            \qbezier[16](75,49)(60,40)(75,31.5)
            \qbezier[10](73,29)(60,40)(62,25)
            \qbezier[10](45,42)(58,42)(58,54)
    }

%     \put(135,-50){
%            \put(0,35){$49)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(80,40){\circle*{2}}
%      \put(100,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(60,38){\vector(0,-1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(58,22){\vector(-1,1){16}}
%      \put(62,40){\line(1,0){16}}
%      \put(82,40){\line(1,0){16}}
%    }

      \put(295,-5){
             \put(-12,35){$49$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(7,20){\line(1,0){11}}
      \put(-8,20){\line(1,0){11}}
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[10](42,22)(50,30)(58,38)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(12,-5){
             \put(-12,35){$49$.$2)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,18){\vector(0,-1){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(-8,20){\line(1,0){11}}
      \put(7,20){\line(1,0){11}}
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[12](42,32)(42,22)(55,22)
            \qbezier[12](42,11)(42,18)(55,18)
    }

      \put(91,-20){
            \put(-12,50){$49$.$3)$}
      \put(60,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(-10,40){\circle*{2}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(7,40){\line(1,0){11}}
      \put(-8,40){\line(1,0){11}}
            \qbezier[12](52,42)(42,42)(42,50)
            \qbezier[12](28,42)(38,42)(38,50)
            \qbezier[10](58,22)(50,30)(42,38)
    }

      \put(172,-5){
            \put(-12,35){$49$.$4)$}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(-8,20){\line(1,0){11}}
      \put(7,20){\line(1,0){11}}
            \qbezier[12](72,22)(62,22)(62,35)
            \qbezier[12](25,18)(40,10)(52,18)
            \qbezier[10](58,22)(50,30)(42,38)
    }

      \put(265,-10){
            \put(-8,40){$49$.$5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(90,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(62,40){\line(1,0){11}}
      \put(77,40){\line(1,0){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](5,22)(18,22)(18,32)
            \qbezier[12](28,42)(40,50)(55,42)
    }
\end{picture}


  \begin{picture}(50,50)
      \put(-12,-20){
            \put(12,50){$49$.$6)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(90,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(62,40){\line(1,0){11}}
      \put(77,40){\line(1,0){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](52,38)(42,38)(42,25)
            \qbezier[12](25,42)(38,42)(38,48)
    }

      \put(72,-5){
            \put(12,35){$49$.$7)$}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(110,20){\circle*{2}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(82,20){\line(1,0){11}}
      \put(97,20){\line(1,0){11}}
            \qbezier[12](72,22)(62,22)(62,35)
            \qbezier[12](25,18)(40,10)(52,18)
            \qbezier[10](58,22)(50,30)(42,38)
    }

      \put(185,-25){
             \put(8,55){$49$.$8)$}
      \put(80,55){\circle*{2}}
      \put(80,25.5){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(10,40){\circle*{2}}
      \put(25,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(78,27){\vector(-4,3){16}}
      \put(60,38){\vector(0,-1){11}}
      \put(27,40){\line(1,0){11}}
      \put(12,40){\line(1,0){11}}
      \put(62,42){\vector(4,3){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(60,58){\vector(0,-1){16}}
            \qbezier[9](62,55)(60,40)(71.5,53)
            \qbezier[12](75,49)(60,40)(75,31.5)
            \qbezier[9](73,29)(60,40)(62,30)
            \qbezier[12](48,42)(58,42)(58,55)
    }

%     \put(280,-50){
%             \put(-7,35){$50)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(38,22){\vector(-1,1){16}}
%      \put(60,38){\vector(0,-1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(58,22){\vector(-1,1){16}}
%      \put(62,20){\line(1,0){16}}
%      \put(2,20){\line(1,0){16}}
%    }

      \put(280,-5){
            \put(-8,35){$50$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(7,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[10](58,22)(50,30)(42,38)
    }
\end{picture}


  \begin{picture}(50,50)
      \put(-3,-20){
            \put(3,50){$50$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(62,40){\line(1,0){11}}
      \put(7,20){\line(1,0){11}}
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[12](55,38)(42,38)(42,28)
            \qbezier[12](55,42)(42,42)(42,48)
    }

      \put(72,-5){
            \put(12,35){$50$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(55,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(40,7){\vector(0,1){11}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\line(1,0){11}}
      \put(42,5){\line(1,0){11}}
            \qbezier[12](28,18)(38,18)(38,9)
            \qbezier[12](28,22)(38,22)(38,35)
            \qbezier[10](58,22)(50,30)(42,38)
    }

      \put(165,-5){
            \put(4,35){$50$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(62,40){\line(1,0){11}}
      \put(7,20){\line(1,0){11}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,18){\vector(0,-1){11}}
            \qbezier[12](62,35)(70,20)(62,12)
            \qbezier[12](28,22)(38,22)(38,35)
            \qbezier[10](58,22)(50,30)(42,38)
    }

      \put(275,-20){
            \put(-15,50){$50$.$5)$}
      \put(-15,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-13,20){\line(1,0){11}}
      \put(7,40){\line(1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(20,53){\vector(0,-1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](22,50)(22,42)(32,42)
            \qbezier[12](6,18)(20,10)(32,18)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(8,-20){
            \put(-8,50){$50$.$6)$}
      \put(75,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\line(1,0){11}}
      \put(7,40){\line(1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(20,53){\vector(0,-1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](22,50)(22,42)(32,42)
            \qbezier[12](26,18)(40,10)(52,18)
    }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%     \put(15,-83){
%             \put(-15,35){$51)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(38,22){\vector(-1,1){16}}
%      \put(60,38){\vector(0,-1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(58,22){\vector(-1,1){16}}
%      \put(62,20){\line(1,0){16}}
%      \put(2,40){\vector(1,0){16}}
%    }

      \put(105,-5){
            \put(-22,35){$51$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(7,40){\vector(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[10](58,22)(50,30)(42,38)
    }

      \put(190,-20){
            \put(3,50){$51$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(62,40){\line(1,0){11}}
      \put(7,40){\vector(1,0){11}}
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[12](55,38)(42,38)(42,28)
            \qbezier[12](55,42)(42,42)(42,48)
    }

      \put(275,-5){
            \put(4,35){$51$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(40,7){\vector(0,1){11}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(73,20){\vector(-1,0){11}}
      \put(7,20){\vector(1,0){11}}
            \qbezier[12](28,18)(38,18)(38,9)
            \qbezier[12](28,22)(38,22)(38,35)
            \qbezier[10](58,22)(50,30)(42,38)
    }


\end{picture}

  \begin{picture}(50,55)

      \put(-12,0){
            \put(12,35){$51$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(62,40){\line(1,0){11}}
      \put(40,7){\vector(0,1){11}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,18){\vector(0,-1){11}}
            \qbezier[12](62,35)(70,20)(62,12)
            \qbezier[12](28,22)(38,22)(38,35)
            \qbezier[10](58,22)(50,30)(42,38)
    }

      \put(100,-15){
            \put(-8,50){$51$.$5)$}
      \put(55,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(53,20){\vector(-1,0){11}}
      \put(7,40){\vector(1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(20,53){\vector(0,-1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](22,50)(22,42)(32,42)
            \qbezier[12](6,18)(20,10)(32,18)
    }

      \put(190,-15){
            \put(-8,50){$51$.$6)$}
      \put(55,35){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(53,33){\vector(-1,-1){11}}
      \put(7,40){\line(1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(20,53){\vector(0,-1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](22,50)(22,42)(32,42)
            \qbezier[12](26,18)(40,10)(52,18)
    }

%     \put(140,-83){
%             \put(-15,35){$52)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(38,22){\vector(-1,1){16}}
%      \put(60,38){\vector(0,-1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(58,22){\vector(-1,1){16}}
%      \put(78,20){\vector(-1,0){16}}
%      \put(18,40){\vector(-1,0){16}}
%    }

      \put(280,0){
            \put(-22,35){$52$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(73,20){\vector(-1,0){11}}
      \put(18,40){\vector(-1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[10](58,22)(50,30)(42,38)
    }
\end{picture}


  \begin{picture}(50,45)
      \put(-3,-20){
            \put(3,50){$52$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(73,40){\vector(-1,0){11}}
      \put(18,40){\vector(-1,0){11}}
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[12](55,38)(42,38)(42,28)
            \qbezier[12](55,42)(42,42)(42,48)
    }

      \put(75,-5){
           \put(12,35){$52$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(73,40){\vector(-1,0){11}}
      \put(40,18){\vector(0,-1){11}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,18){\vector(0,-1){11}}
            \qbezier[12](62,35)(70,20)(62,12)
            \qbezier[12](28,22)(38,22)(38,35)
            \qbezier[10](58,22)(50,30)(42,38)
    }

      \put(180,-20){
            \put(-8,50){$52$.$4)$}
      \put(55,35){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(42,22){\vector(1,1){11}}
      \put(7,40){\vector(1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(20,53){\vector(0,-1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](22,50)(22,42)(32,42)
            \qbezier[12](26,18)(40,10)(52,18)
    }

%     \put(280,-83){
%            \put(-7,35){$53)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(80,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(60,38){\vector(0,-1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(58,22){\vector(-1,1){16}}
%      \put(2,20){\line(1,0){16}}
%      \put(62,40){\line(1,0){16}}
%    }

      \put(280,-5){
            \put(-8,35){$53$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(7,20){\line(1,0){11}}
      \put(62,40){\line(1,0){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](58,22)(50,30)(42,38)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(8,-5){
            \put(-8,35){$53$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(58,22){\vector(-1,1){16}}
      \put(62,40){\line(1,0){11}}
      \put(7,20){\line(1,0){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[8](54,23)(40,40)(42,28)
            \qbezier[8](52,38)(40,40)(54,28)
    }

      \put(95,-20){
            \put(4,50){$53$.$3)$}
      \put(60,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(40,42){\vector(0,1){11}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(7,40){\line(1,0){11}}
      \put(62,40){\line(1,0){11}}
            \qbezier[12](25,38)(38,38)(38,28)
            \qbezier[12](25,42)(38,42)(38,48)
            \qbezier[10](58,22)(50,30)(42,38)
    }

      \put(190,-20){
            \put(4,50){$53$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(62,40){\line(1,0){11}}
      \put(7,40){\line(1,0){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](52,38)(42,38)(42,26)
            \qbezier[12](25,42)(38,42)(38,48)
    }

      \put(280,-20){
            \put(4,50){$53$.$5)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(7,40){\line(1,0){11}}
      \put(62,20){\line(1,0){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](55,22)(42,22)(42,32)
            \qbezier[12](25,42)(38,42)(38,48)
    }
\end{picture}


  \begin{picture}(50,45)
      \put(8,-20){
            \put(-8,50){$53$.$6)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(20,53){\vector(0,-1){11}}
      \put(62,40){\line(1,0){11}}
      \put(7,40){\line(1,0){11}}
            \qbezier[16](22,22)(30,30)(38,38)
            \qbezier[16](55,38)(42,38)(42,26)
            \qbezier[16](22,50)(22,42)(34,42)
    }

      \put(105,-20){
            \put(-8,50){$53$.$7)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(20,53){\vector(0,-1){11}}
      \put(7,40){\line(1,0){11}}
      \put(62,20){\line(1,0){11}}
            \qbezier[16](22,22)(30,30)(38,38)
            \qbezier[16](55,22)(42,22)(42,34)
            \qbezier[16](22,50)(22,42)(34,42)
    }

      \put(180,-20){
             \put(22,50){$53$.$8)$}
      \put(80,55){\circle*{2}}
      \put(80,25.5){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(25,40){\circle*{2}}
      \put(95,55){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(78,27){\vector(-4,3){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(27,40){\line(1,0){11}}
      \put(62,42){\vector(4,3){16}}
      \put(42,40){\vector(1,0){16}}
      \put(60,42){\vector(0,1){11}}
      \put(82,55){\line(1,0){11}}
            \qbezier[12](45,38)(60,40)(58,26)
            \qbezier[16](75,49)(60,40)(75,31.5)
            \qbezier[10](73,29)(60,40)(62,25)
            \qbezier[10](45,42)(58,42)(58,54)
    }

%      \put(-8,-130){
%            \put(8,50){$54)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(62,20){\line(1,0){16}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(60,38){\vector(0,-1){16}}
%      \put(58,20){\vector(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,22){\vector(0,1){16}}
%      \put(22,38){\vector(1,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%      \put(42,22){\vector(1,1){16}}
%    }

      \put(275,-20){
            \put(12,50){$54$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(60,27){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(78,40){\vector(-1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](48,42)(60,50)(74,42)
            \qbezier[12](25,42)(38,42)(38,48)
    }

\end{picture}

  \begin{picture}(50,45)
      \put(18,-15){
             \put(-18,45){$54$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(62,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(58,38){\vector(-1,-1){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](9,42)(20,50)(36,42)
            \qbezier[10](56,34.5)(40,20)(52,22)
    }

      \put(165,-5){
            \put(-37,35){$54$.$3)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(-35,20){\circle*{2}}
      \put(-33,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(-2,20){\vector(-1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](56,22)(42,22)(42,32)
            \qbezier[12](-12,22)(0,30)(14,22)
    }

      \put(275,-5){
             \put(-8,35){$54$.$4)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(60,22){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](6,18)(20,10)(32,18)
            \qbezier[12](48,18)(60,10)(74,18)
    }
\end{picture}


  \begin{picture}(50,45)
      \put(28,0){
            \put(-28,35){$54$.$5)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(-13,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](56,22)(42,22)(42,32)
            \qbezier[10](8,22)(20,20)(4,33)
    }

      \put(130,0){
             \put(-10,35){$54$.$6)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(62,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(58,38){\vector(-1,-1){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](5,18)(20,10)(32,18)
            \qbezier[10](56,34.5)(40,20)(52,22)
    }

      \put(260,-5){
             \put(-10,40){$54$.$7)$}
      \put(80,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(95,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(62,40){\vector(1,0){16}}
      \put(82,40){\line(1,0){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](8,22)(18,22)(18,35)
            \qbezier[12](45,42)(60,50)(72,42)
    }
\end{picture}


  \begin{picture}(50,45)
      \put(8,-20){
            \put(-10,55){$54$.$8)$}
      \put(60,40){\circle*{2}}
      \put(20,25){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(60,27){\line(0,1){11}}
      \put(18,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,58){\vector(0,-1){16}}
      \put(20,27){\vector(0,1){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
            \qbezier[12](22,29)(22,38)(32,38)
            \qbezier[12](22,52)(22,42)(32,42)
            \qbezier[12](48,42)(60,50)(75,42)
            \qbezier[12](4,42)(18,42)(18,52)
    }

      \put(90,-20){
            \put(4,55){$54$.$9)$}
      \put(60,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(75,25){\circle*{2}}
      \put(62,25){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){16}}
      \put(42,42){\vector(4,3){16}}
      \put(58,27){\vector(-4,3){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](54,48.5)(40,40)(55,31.5)
            \qbezier[12](25,42)(38,42)(38,52)
    }

      \put(185,-20){
            \put(-16,55){$54$.$10)$}
      \put(60,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(75,25){\circle*{2}}
      \put(62,25){\line(1,0){11}}
      \put(18,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,58){\vector(0,-1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(42,42){\vector(4,3){16}}
      \put(58,27){\vector(-4,3){16}}
            \qbezier[12](22,25)(22,38)(32,38)
            \qbezier[12](22,55)(22,42)(32,42)
            \qbezier[14](54,48.5)(40,40)(55,31.5)
            \qbezier[12](8,42)(18,42)(18,55)
    }

%      \put(90,-130){
%            \put(8,50){$55)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(62,20){\line(1,0){16}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,22){\vector(0,1){16}}
%      \put(22,38){\vector(1,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%      \put(58,38){\vector(-1,-1){16}}
%    }

      \put(275,-5){
             \put(-10,40){$55$.$1)$}
      \put(80,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(62,40){\vector(1,0){16}}
      \put(60,27){\line(0,1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](8,22)(18,22)(18,35)
            \qbezier[12](45,42)(60,50)(72,42)
    }
\end{picture}


  \begin{picture}(50,45)
      \put(16,-15){
             \put(-16,45){$55$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(58,38){\vector(-1,-1){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](9,42)(20,50)(36,42)
            \qbezier[10](56,34.5)(40,20)(52,22)
    }

      \put(155,-5){
            \put(-22,35){$55$.$3)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(0,5){\circle*{2}}
      \put(0,7){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(-2,20){\vector(-1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](56,22)(42,22)(42,32)
            \qbezier[12](-12,22)(0,30)(14,22)
    }

      \put(260,-5){
             \put(-10,35){$55$.$4)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(82,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](6,18)(20,10)(32,18)
            \qbezier[12](48,18)(60,10)(74,18)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(30,-5){
            \put(-30,35){$55$.$5)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(-13,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(2,38){\vector(1,-1){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](56,22)(42,22)(42,32)
            \qbezier[10](8,22)(20,20)(4,33)
    }

      \put(150,-5){
             \put(-10,35){$55$.$6)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(58,38){\vector(-1,-1){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](5,18)(20,10)(32,18)
            \qbezier[10](56,34.5)(40,20)(52,22)
    }

      \put(255,-20){
            \put(10,50){$55$.$7)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(95,40){\circle*{2}}
      \put(82,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(78,40){\vector(-1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](46,42)(60,50)(72,42)
            \qbezier[12](25,42)(38,42)(38,48)
    }

\end{picture}

  \begin{picture}(50,50)
      \put(10,-20){
            \put(-10,55){$55$.$8)$}
      \put(60,40){\circle*{2}}
      \put(20,25){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(95,40){\circle*{2}}
      \put(82,40){\line(1,0){11}}
      \put(18,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,58){\vector(0,-1){16}}
      \put(20,27){\vector(0,1){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
            \qbezier[12](22,29)(22,38)(32,38)
            \qbezier[12](22,52)(22,42)(32,42)
            \qbezier[12](48,42)(60,50)(75,42)
            \qbezier[12](4,42)(18,42)(18,52)
    }

      \put(140,-20){
            \put(6,55){$55$.$9)$}
      \put(60,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(75,55){\circle*{2}}
      \put(62,55){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){16}}
      \put(42,42){\vector(4,3){16}}
      \put(58,27){\vector(-4,3){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](54,48.5)(40,40)(55,31.5)
            \qbezier[12](25,42)(38,42)(38,52)
    }

      \put(270,-20){
            \put(-16,55){$55$.$10)$}
      \put(60,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(75,55){\circle*{2}}
      \put(62,55){\line(1,0){11}}
      \put(18,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,58){\vector(0,-1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(42,42){\vector(4,3){16}}
      \put(58,27){\vector(-4,3){16}}
            \qbezier[12](22,25)(22,38)(32,38)
            \qbezier[12](22,55)(22,42)(32,42)
            \qbezier[14](54,48.5)(40,40)(55,31.5)
            \qbezier[12](8,42)(18,42)(18,55)
    }

\end{picture}

  \begin{picture}(50,45)

%      \put(200,-130){
%            \put(-7,50){$56)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(2,20){\line(1,0){16}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(60,38){\vector(0,-1){16}}
%      \put(58,20){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%      \put(42,22){\vector(1,1){16}}
%    }

      \put(16,-15){
             \put(-16,45){$56$.$1)$}
      \put(70,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(2,20){\line(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(57,20){\vector(1,0){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](9,42)(20,50)(36,42)
            \qbezier[10](45,22)(55,30)(62,22)
    }

      \put(140,-10){
             \put(-10,40){$56$.$2)$}
      \put(70,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(2,20){\line(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(53,20){\vector(-1,0){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(68,20){\vector(-1,0){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](30,42)(40,50)(54,42)
            \qbezier[10](48,22)(55,30)(64,22)
    }

      \put(265,-5){
            \put(-10,35){$56$.$3)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(2,20){\line(1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(88,20){\vector(-1,0){11}}
      \put(73,20){\vector(-1,0){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](68,18)(75,10)(84,18)
            \qbezier[12](25,18)(40,10)(52,18)
    }
\end{picture}


  \begin{picture}(50,50)
      \put(16,-10){
             \put(-16,45){$56$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(2,20){\line(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(58,38){\vector(-1,-1){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](9,42)(20,50)(36,42)
            \qbezier[10](56,34.5)(40,20)(52,22)
    }

      \put(140,-15){
             \put(-3,50){$56$.$5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(2,20){\line(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(58,38){\vector(-1,-1){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](30,42)(38,42)(38,50)
            \qbezier[10](56,34.5)(40,20)(52,22)
    }

      \put(275,0){
            \put(-10,35){$56$.$6)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(2,20){\line(1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(78,20){\vector(-1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](62,32)(62,22)(74,22)
            \qbezier[12](25,18)(40,10)(52,18)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(8,-5){
            \put(-8,35){$56$.$7)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(40,7){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(77,20){\vector(1,0){11}}
      \put(62,20){\vector(1,0){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](66,22)(75,30)(82,22)
            \qbezier[12](42,34)(42,22)(54,22)
    }

      \put(110,-5){
            \put(-8,35){$56$.$8)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,7){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(78,20){\vector(-1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](62,32)(62,22)(74,22)
            \qbezier[12](42,34)(42,22)(54,22)
    }

      \put(185,-20){
            \put(15,50){$56$.$9)$}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(60,42){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(58,38){\vector(-1,-1){16}}
      \put(73,20){\vector(-1,0){11}}
      \put(88,20){\vector(-1,0){11}}
            \qbezier[10](25,22)(40,20)(26,31.5)
            \qbezier[12](68,22)(75,30)(84,22)
            \qbezier[12](52,22)(40,20)(54,31.5)
            \qbezier[12](27,36.5)(40,20)(54,36.5)
    }

      \put(270,-20){
            \put(15,50){$56$.$10)$}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(60,42){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(58,38){\vector(-1,-1){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(62,22){\vector(1,1){16}}
            \qbezier[10](25,22)(40,20)(26,31.5)
            \qbezier[12](72,30)(60,20)(74,22)
            \qbezier[12](52,22)(40,20)(54,31.5)
            \qbezier[12](27,36.5)(40,20)(54,36.5)
    }

\end{picture}

  \begin{picture}(50,50)

%      \put(280,-130){
%            \put(8,50){$57)$}
%      \put(80,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(42,20){\line(1,0){16}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(80,38){\vector(0,-1){16}}
%      \put(78,20){\vector(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,22){\vector(0,1){16}}
%      \put(22,38){\vector(1,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%      \put(62,22){\vector(1,1){16}}
%    }

      \put(10,-10){
             \put(-10,40){$57$.$1)$}
      \put(75,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(95,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(77,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(57,40){\vector(1,0){16}}
      \put(42,40){\line(1,0){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](8,22)(18,22)(18,35)
            \qbezier[12](60,42)(75,50)(88,42)
    }

      \put(150,-15){
             \put(-16,45){$57$.$2)$}
      \put(75,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(42,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(57,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(73,38){\vector(-1,-1){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](9,42)(20,50)(36,42)
            \qbezier[10](70,33.5)(55,20)(68,22)
    }

      \put(300,-5){
            \put(-37,35){$57$.$3)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(-35,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(-17,20){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(3,20){\vector(-1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](56,22)(42,22)(42,32)
            \qbezier[12](-28,22)(-15,30)(0,22)
    }
\end{picture}


  \begin{picture}(50,45)

      \put(-10,-20){
            \put(10,50){$57$.$4)$}
      \put(70,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(85,40){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(42,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(68,40){\vector(-1,0){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(83,40){\vector(-1,0){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](63,42)(70,50)(80,42)
            \qbezier[12](25,42)(38,42)(38,48)
    }

      \put(115,-5){
            \put(-24,35){$57$.$5)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(-13,20){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(5,22){\vector(0,1){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](56,22)(42,22)(42,32)
            \qbezier[10](-10,22)(3,22)(3,33)
    }

      \put(200,-5){
             \put(-8,35){$57$.$6)$}
      \put(55,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(42,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(57,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(55,38){\vector(0,-1){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](5,18)(20,10)(32,18)
            \qbezier[10](57,32)(57,22)(68,22)
    }

      \put(285,-20){
            \put(8,50){$57$.$7)$}
      \put(75,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,25){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(42,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(57,42){\vector(4,3){16}}
      \put(73,27){\vector(-4,3){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](70,48.5)(55,40)(70,31.5)
            \qbezier[12](25,42)(38,42)(38,52)
    }
\end{picture}

  \begin{picture}(50,45)

      \put(8,-5){
             \put(-8,35){$57$.$8)$}
      \put(75,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(42,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(73,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(93,20){\vector(-1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](6,18)(20,10)(32,18)
            \qbezier[12](62,18)(75,10)(90,18)
    }

      \put(155,-25){
            \put(-16,55){$57$.$9)$}
      \put(70,40){\circle*{2}}
      \put(20,25){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(85,40){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(42,40){\line(1,0){11}}
      \put(18,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,58){\vector(0,-1){16}}
      \put(20,27){\vector(0,1){11}}
      \put(83,40){\vector(-1,0){11}}
      \put(68,40){\vector(-1,0){11}}
            \qbezier[12](22,29)(22,38)(32,38)
            \qbezier[12](22,52)(22,42)(32,42)
            \qbezier[12](63,42)(70,50)(80,42)
            \qbezier[12](4,42)(18,42)(18,52)
    }

      \put(285,-25){
            \put(-16,55){$57$.$10)$}
      \put(75,55){\circle*{2}}
      \put(20,25){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(75,25){\circle*{2}}
      \put(42,40){\line(1,0){11}}
      \put(18,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,58){\vector(0,-1){16}}
      \put(20,27){\vector(0,1){11}}
      \put(57,42){\vector(4,3){16}}
      \put(73,27){\vector(-4,3){16}}
            \qbezier[12](22,25)(22,38)(32,38)
            \qbezier[12](22,55)(22,42)(32,42)
            \qbezier[14](70,48.5)(55,40)(70,31.5)
            \qbezier[12](8,42)(18,42)(18,55)
    }
\end{picture}

  \begin{picture}(50,45)
%      \put(17,-178){
%            \put(-17,50){$58)$}
%      \put(0,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(0,55){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(60,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(0,42){\vector(0,1){11.2}}
%      \put(18,40){\vector(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(42,40){\line(1,0){16}}
%      \put(20,22){\vector(0,1){16}}
%      \put(22,38){\vector(1,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%      \put(2,53){\vector(4,-3){16}}
%    }

      \put(25,-10){
             \put(-25,35){$58$.$1)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,35){\circle*{2}}
      \put(7,33){\line(1,-1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](5,18)(20,10)(32,18)
            \qbezier[12](48,22)(60,30)(74,22)
    }

      \put(155,-15){
             \put(-30,40){$58$.$2)$}
      \put(80,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(2,20){\line(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(62,40){\vector(1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](8,42)(20,50)(35,42)
            \qbezier[12](45,42)(60,50)(72,42)
    }

      \put(290,-10){
             \put(-25,35){$58$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,35){\circle*{2}}
      \put(7,33){\line(1,-1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(58,38){\vector(-1,-1){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[16](5,18)(20,10)(33,18)
            \qbezier[12](56,34.5)(40,20)(54,22)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(-3,-15){
            \put(3,50){$58$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(7,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(78,40){\vector(-1,0){16}}
            \qbezier[16](22,22)(30,30)(38,38)
            \qbezier[16](45,42)(60,50)(74,42)
            \qbezier[10](25,42)(38,42)(38,48)
    }

      \put(95,-15){
            \put(3,50){$58$.$5)$}
      \put(60,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(7,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(42,42){\vector(4,3){16}}
      \put(58,27){\vector(-4,3){16}}
            \qbezier[16](22,22)(30,30)(38,38)
            \qbezier[16](55,49)(40,40)(55,31.5)
            \qbezier[10](25,42)(38,42)(38,48)
    }

      \put(185,-15){
             \put(-4,50){$58$.$6)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(2,20){\line(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[16](5,42)(20,50)(35,42)
            \qbezier[16](42,55)(42,42)(54,42)
    }

      \put(280,-15){
             \put(3,50){$58$.$7)$}
      \put(80,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(62,40){\vector(1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[16](26,42)(38,42)(38,50)
            \qbezier[16](45,42)(60,50)(74,42)
    }

\end{picture}


  \begin{picture}(50,50)
      \put(-3,-15){
             \put(3,50){$58$.$8)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,54){\vector(-4,-3){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,38){\vector(4,-3){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[16](55,50)(40,40)(55,30)
            \qbezier[10](38,50)(38,42)(26,42)
    }

      \put(80,-15){
             \put(8,50){$58$.$9)$}
      \put(80,55){\circle*{2}}
      \put(80,25.5){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,25){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(95,25.5){\circle*{2}}
      \put(82,25.5){\line(1,0){11}}
      \put(78,27){\vector(-4,3){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,27){\vector(4,3){16}}
      \put(62,42){\vector(4,3){16}}
      \put(58,42){\vector(-4,3){16}}
      \put(60,53){\vector(0,-1){11}}
            \qbezier[10](62,53)(60,40)(72.5,54.5)
            \qbezier[16](75,49)(60,40)(75,31.5)
            \qbezier[10](73,29)(60,40)(62,25)
            \qbezier[16](45,31)(60,40)(45,49)
    }

%      \put(125,-178){
%            \put(-25,50){$59)$}
%      \put(0,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(0,55){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(-20,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(0,42){\vector(0,1){11.2}}
%      \put(18,40){\vector(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(-18,40){\line(1,0){16}}
%      \put(20,22){\vector(0,1){16}}
%      \put(22,38){\vector(1,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%      \put(2,53){\vector(4,-3){16}}
%    }

      \put(185,-15){
             \put(12,50){$59$.$1)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,25){\circle*{2}}
      \put(62,25){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,54){\vector(-4,-3){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,38){\vector(4,-3){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[16](55,50)(40,40)(55,30)
            \qbezier[10](38,50)(38,42)(26,42)
    }

      \put(280,-15){
             \put(6,50){$59$.$2)$}
      \put(80,55){\circle*{2}}
      \put(80,25.5){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,25){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(25,25.5){\circle*{2}}
      \put(27,25.5){\line(1,0){11}}
      \put(78,27){\vector(-4,3){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,38){\vector(-4,-3){16}}
      \put(62,42){\vector(4,3){16}}
      \put(42,53){\vector(4,-3){16}}
      \put(60,53){\vector(0,-1){11}}
            \qbezier[10](62,53)(60,40)(72.5,54.5)
            \qbezier[16](75,49)(60,40)(75,31.5)
            \qbezier[10](73,29)(60,40)(62,25)
            \qbezier[16](45,31)(60,40)(45,49)
    }

\end{picture}

  \begin{picture}(50,40)


      \put(8,-10){
             \put(-8,35){$59$.$3)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(82,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](5,18)(20,10)(32,18)
            \qbezier[12](48,22)(60,30)(74,22)
    }

      \put(150,-15){
             \put(-28,40){$59$.$4)$}
      \put(80,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(60,27){\line(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(62,40){\vector(1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](8,42)(20,50)(35,42)
            \qbezier[12](45,42)(60,50)(72,42)
    }

      \put(285,-10){
             \put(-8,35){$59$.$5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(58,38){\vector(-1,-1){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[16](5,18)(20,10)(33,18)
            \qbezier[12](56,34.5)(40,20)(54,22)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(-10,-15){
            \put(10,50){$59$.$6)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(95,40){\circle*{2}}
      \put(82,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(78,40){\vector(-1,0){16}}
            \qbezier[16](22,22)(30,30)(38,38)
            \qbezier[16](45,42)(60,50)(74,42)
            \qbezier[10](25,42)(38,42)(38,48)
    }

      \put(90,-15){
            \put(10,50){$59$.$7)$}
      \put(60,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(75,55){\circle*{2}}
      \put(62,55){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(42,42){\vector(4,3){16}}
      \put(58,27){\vector(-4,3){16}}
            \qbezier[16](22,22)(30,30)(38,38)
            \qbezier[16](55,49)(40,40)(55,31.5)
            \qbezier[10](25,42)(38,42)(38,48)
    }

      \put(190,-15){
             \put(-6,50){$59$.$8)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(62,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[16](5,42)(20,50)(35,42)
            \qbezier[16](42,55)(42,42)(54,42)
    }

      \put(280,-15){
             \put(3,50){$59$.$9)$}
      \put(80,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(60,27){\line(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(62,40){\vector(1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[16](26,42)(38,42)(38,50)
            \qbezier[16](45,42)(60,50)(74,42)
    }
\end{picture}

  \begin{picture}(50,55)
%      \put(195,-178){
%            \put(-5,50){$60)$}
%      \put(0,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(60,55){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(60,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(60,53.5){\vector(0,-1){11.2}}
%      \put(18,40){\line(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(20,22){\vector(0,1){16}}
%      \put(22,38){\vector(1,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%      \put(42,42){\vector(4,3){16}}
%    }

      \put(8,0){
             \put(-8,40){$60$.$1)$}
      \put(80,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(20,7){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(78,40){\vector(-1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](8,22)(18,22)(18,35)
            \qbezier[12](45,42)(60,50)(72,42)
    }

      \put(125,0){
             \put(-28,40){$60$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,25){\circle*{2}}
      \put(7,27){\line(1,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(58,38){\vector(-1,-1){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](9,42)(20,50)(36,42)
            \qbezier[10](56,34.5)(40,20)(52,22)
    }

      \put(225,-10){
            \put(-22,50){$60$.$3)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,42){\line(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(-18,20){\vector(1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](52,22)(42,22)(42,34)
            \qbezier[12](-12,22)(0,30)(14,22)
    }

      \put(300,-10){
            \put(-5,50){$60$.$4)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,42){\line(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(2,38){\vector(1,-1){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](52,22)(42,22)(42,34)
            \qbezier[10](8,22)(20,20)(4,33)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(25,-5){
             \put(-25,35){$60$.$5)$}
      \put(70,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,35){\circle*{2}}
      \put(7,33){\line(1,-1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(57,20){\vector(1,0){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](6,18)(20,10)(32,18)
            \qbezier[12](46,22)(55,30)(62,22)
    }

      \put(155,-5){
             \put(-25,35){$60$.$6)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,35){\circle*{2}}
      \put(7,33){\line(1,-1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(58,38){\vector(-1,-1){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](5,18)(20,10)(32,18)
            \qbezier[10](56,34.5)(40,20)(52,22)
    }

      \put(280,-20){
            \put(-17,50){$60$.$7)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(5,25){\circle*{2}}
      \put(7,27){\line(1,1){11}}
      \put(2,40){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,42){\vector(0,1){11}}
      \put(20,38){\vector(0,-1){16}}
      \put(62,40){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
            \qbezier[12](22,28)(22,38)(35,38)
            \qbezier[12](22,48)(22,42)(35,42)
            \qbezier[12](45,42)(60,50)(70,42)
            \qbezier[12](4,42)(18,42)(18,48)
    }

\end{picture}

  \begin{picture}(50,50)
      \put(-3,-15){
            \put(3,50){$60$.$8)$}
      \put(60,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(7,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(42,42){\vector(4,3){16}}
      \put(58,27){\vector(-4,3){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](54,48.5)(40,40)(55,31.5)
            \qbezier[12](25,42)(38,42)(38,52)
    }

      \put(75,-15){
            \put(3,50){$60$.$9)$}
      \put(55,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(70,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(7,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(57,40){\vector(1,0){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](45,42)(55,50)(64,42)
            \qbezier[12](25,42)(38,42)(38,52)
    }

      \put(180,-15){
            \put(-16,50){$60$.$10)$}
      \put(60,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(5,25){\circle*{2}}
      \put(7,27){\line(1,1){11}}
      \put(2,40){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,42){\vector(0,1){11}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,42){\vector(4,3){16}}
      \put(58,27){\vector(-4,3){16}}
            \qbezier[12](22,28)(22,38)(35,38)
            \qbezier[12](22,48)(22,42)(35,42)
            \qbezier[14](54,48.5)(40,40)(55,31.5)
            \qbezier[12](4,42)(18,42)(18,48)
    }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%      \put(320,-178){
%            \put(-37,50){$61)$}
%      \put(0,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(-20,55){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(-20,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(-20,42){\vector(0,1){11.2}}
%      \put(18,40){\vector(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(-2,40){\vector(-1,0){16}}
%      \put(20,22){\vector(0,1){16}}
%      \put(22,38){\vector(1,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%      \put(-18,53){\vector(4,-3){16}}
%    }

      \put(265,0){
             \put(-8,35){$61$.$1)$}
      \put(75,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(42,20){\vector(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(73,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(93,20){\vector(-1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](5,18)(20,10)(32,18)
            \qbezier[12](63,22)(75,30)(90,22)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(30,-10){
             \put(-30,40){$61$.$2)$}
      \put(95,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(42,40){\vector(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(57,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(77,40){\vector(1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](8,42)(20,50)(35,42)
            \qbezier[12](60,42)(75,50)(88,42)
    }

      \put(150,-5){
             \put(-8,35){$61$.$3)$}
      \put(75,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(42,20){\vector(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(57,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(73,38){\vector(-1,-1){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[16](5,18)(20,10)(33,18)
            \qbezier[12](70,34.5)(55,20)(70,22)
    }

      \put(250,-20){
            \put(10,50){$61$.$4)$}
      \put(55,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(95,40){\circle*{2}}
      \put(42,40){\vector(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(73,40){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(93,40){\vector(-1,0){16}}
            \qbezier[16](22,22)(30,30)(38,38)
            \qbezier[16](62,42)(75,50)(90,42)
            \qbezier[10](25,42)(38,42)(38,48)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(-10,-15){
            \put(10,50){$61$.$5)$}
      \put(75,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,25){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(42,40){\vector(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(55,42){\vector(4,3){16}}
      \put(73,27){\vector(-4,3){16}}
            \qbezier[16](22,22)(30,30)(38,38)
            \qbezier[16](70,49)(55,40)(70,31.5)
            \qbezier[10](25,42)(38,42)(38,48)
    }

      \put(100,-15){
             \put(-4,50){$61$.$6)$}
      \put(55,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(42,40){\vector(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(57,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(55,53){\vector(0,-1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[16](5,42)(20,50)(35,42)
            \qbezier[16](57,50)(57,42)(68,42)
    }

      \put(180,-15){
             \put(10,50){$61$.$7)$}
      \put(95,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(42,40){\vector(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(77,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(57,40){\vector(1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[16](26,42)(38,42)(38,50)
            \qbezier[12](60,42)(75,50)(87,42)
    }

      \put(280,-15){
             \put(12,50){$61$.$8)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(75,25){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(75,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(42,40){\vector(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(73,54){\vector(-4,-3){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(55,38){\vector(4,-3){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[16](70,50)(55,40)(70,30)
            \qbezier[10](38,50)(38,42)(26,42)
    }
\end{picture}


  \begin{picture}(50,45)

      \put(4,-15){
             \put(-4,50){$61$.$9)$}
      \put(80,55){\circle*{2}}
      \put(80,25.5){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(25,25){\circle*{2}}
      \put(25,55){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(45,40){\circle*{2}}
      \put(58,40){\vector(-1,0){11}}
      \put(78,27){\vector(-4,3){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(43,38){\vector(-4,-3){16}}
      \put(62,42){\vector(4,3){16}}
      \put(27,53){\vector(4,-3){16}}
      \put(60,53){\vector(0,-1){11}}
            \qbezier[10](62,53)(60,40)(72.5,54.5)
            \qbezier[16](75,49)(60,40)(75,31.5)
            \qbezier[10](73,29)(60,40)(62,25)
            \qbezier[16](30,31)(45,40)(30,49)
    }

%      \put(5,-240){
%            \put(-5,65){$62)$}
%      \put(0,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,70){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(40,70){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(29,56.5){\vector(-2,3){7.7}}
%      \put(18,40){\line(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(22,70){\vector(1,0){16}}
%      \put(20,22){\vector(0,1){16}}
%      \put(22,38){\vector(1,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%      \put(39,68){\vector(-3,-4){7.9}}
%    }

      \put(73,0){
             \put(25,35){$62$.$1)$}
      \put(80,5){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(80,7){\line(0,1){11}}
      \put(98,20){\vector(-1,0){16}}
      \put(32,20){\vector(1,0){11}}
      \put(47,20){\vector(1,0){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(80,22){\vector(0,1){16}}
            \qbezier[10](62,38)(70,30)(78,22)
            \qbezier[10](35,22)(45,30)(52,22)
            \qbezier[12](95,22)(82,22)(82,32)
    }

      \put(173,0){
             \put(11,35){$62$.$2)$}
      \put(80,5){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(80,7){\line(0,1){11}}
      \put(98,20){\vector(-1,0){16}}
      \put(58,22){\vector(-1,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(80,22){\vector(0,1){16}}
            \qbezier[10](62,38)(70,30)(78,22)
            \qbezier[16](45,22)(60,20)(45,32)
            \qbezier[12](95,22)(82,22)(82,32)
    }

      \put(280,0){
             \put(5,35){$62$.$3)$}
      \put(10,20){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(60,7){\line(0,1){11}}
      \put(12,20){\vector(1,0){11}}
      \put(27,20){\vector(1,0){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(80,38){\vector(0,-1){16}}
            \qbezier[10](62,22)(70,30)(78,38)
            \qbezier[10](15,22)(25,30)(32,22)
            \qbezier[12](47,22)(58,22)(58,35)
    }
\end{picture}


  \begin{picture}(50,45)
      \put(-10,0){
             \put(10,35){$62$.$4)$}
      \put(40,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(60,7){\line(0,1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(80,38){\vector(0,-1){16}}
            \qbezier[10](62,22)(70,30)(78,38)
            \qbezier[16](25,22)(38,22)(38,35)
            \qbezier[12](47,22)(58,22)(58,35)
    }

      \put(80,0){
             \put(5,35){$62$.$5)$}
      \put(10,20){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(82,20){\line(1,0){11}}
      \put(23,20){\vector(-1,0){11}}
      \put(38,20){\vector(-1,0){11}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(62,40){\vector(1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(80,38){\vector(0,-1){16}}
            \qbezier[10](62,38)(70,30)(78,22)
            \qbezier[10](18,22)(25,30)(35,22)
            \qbezier[12](45,18)(60,10)(72,18)
    }

      \put(175,0){
             \put(10,35){$62$.$6)$}
      \put(40,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(82,20){\line(1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(62,40){\vector(1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(80,38){\vector(0,-1){16}}
            \qbezier[10](62,38)(70,30)(78,22)
            \qbezier[16](25,22)(38,22)(38,35)
            \qbezier[12](45,18)(60,10)(72,18)
    }

      \put(260,0){
             \put(25,35){$62$.$7)$}
      \put(80,5){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(100,40){\circle*{2}}
      \put(80,7){\line(0,1){11}}
      \put(82,40){\vector(1,0){16}}
      \put(43,20){\vector(-1,0){11}}
      \put(58,20){\vector(-1,0){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(80,22){\vector(0,1){16}}
            \qbezier[10](62,38)(70,30)(78,22)
            \qbezier[10](38,22)(45,30)(55,22)
            \qbezier[12](92,38)(82,38)(82,25)
    }
\end{picture}


  \begin{picture}(50,45)
      \put(-11,0){
             \put(11,35){$62$.$8)$}
      \put(80,5){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(100,40){\circle*{2}}
      \put(80,7){\line(0,1){11}}
      \put(82,40){\vector(1,0){16}}
      \put(58,22){\vector(-1,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(80,22){\vector(0,1){16}}
            \qbezier[10](62,38)(70,30)(78,22)
            \qbezier[16](45,22)(60,20)(45,32)
            \qbezier[12](92,38)(82,38)(82,25)
    }

      \put(110,0){
            \put(-12,35){$62$.$9)$}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(40,7){\line(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(22,38){\vector(1,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,22){\vector(1,1){16}}
      \put(7,20){\vector(1,0){11}}
      \put(-8,20){\vector(1,0){11}}
            \qbezier[10](28,22)(40,20)(26,31.5)
            \qbezier[12](-5,22)(5,30)(12,22)
            \qbezier[12](52,22)(40,20)(54,31.5)
            \qbezier[12](27,36.5)(40,20)(52,36.5)
    }

      \put(200,0){
            \put(-14,35){$62$.$10)$}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(40,7){\line(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(22,38){\vector(1,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,22){\vector(1,1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(20,18){\vector(0,-1){11}}
            \qbezier[10](28,22)(40,20)(26,31.5)
            \qbezier[12](5,18)(18,18)(18,11)
            \qbezier[12](52,22)(40,20)(54,31.5)
            \qbezier[12](27,36.5)(40,20)(52,36.5)
    }

%      \put(90,-240){
%            \put(2,65){$63)$}
%      \put(60,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,70){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(40,70){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(29,56.5){\vector(-2,3){7.7}}
%      \put(58,20){\line(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(22,70){\vector(1,0){16}}
%      \put(20,22){\vector(0,1){16}}
%      \put(22,38){\vector(1,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%      \put(39,68){\vector(-3,-4){7.9}}
%    }

      \put(265,0){
             \put(5,35){$63$.$1)$}
      \put(10,20){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(95,40){\circle*{2}}
      \put(82,40){\line(1,0){11}}
      \put(12,20){\vector(1,0){11}}
      \put(27,20){\vector(1,0){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(80,38){\vector(0,-1){16}}
            \qbezier[10](62,22)(70,30)(78,38)
            \qbezier[10](15,22)(25,30)(32,22)
            \qbezier[12](47,22)(58,22)(58,35)
    }
\end{picture}

  \begin{picture}(50,30)
      \put(-10,-15){
             \put(10,35){$63$.$2)$}
      \put(40,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(95,40){\circle*{2}}
      \put(82,40){\line(1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(80,38){\vector(0,-1){16}}
            \qbezier[10](62,22)(70,30)(78,38)
            \qbezier[16](25,22)(38,22)(38,35)
            \qbezier[12](47,22)(58,22)(58,35)
    }

      \put(135,-15){
             \put(-2,35){$63$.$3)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(82,20){\line(1,0){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(80,22){\vector(0,1){16}}
            \qbezier[10](62,38)(70,30)(78,22)
            \qbezier[16](5,22)(20,30)(32,22)
            \qbezier[12](47,22)(58,22)(58,35)
    }

      \put(265,-15){
             \put(10,35){$63$.$4)$}
      \put(40,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(82,20){\line(1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(80,22){\vector(0,1){16}}
            \qbezier[10](62,38)(70,30)(78,22)
            \qbezier[12](27,22)(38,22)(38,35)
            \qbezier[12](47,22)(58,22)(58,35)
    }
\end{picture}


  \begin{picture}(50,45)

      \put(-18,-15){
             \put(18,50){$63$.$5)$}
      \put(80,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(80,42){\line(0,1){11}}
      \put(98,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(80,22){\vector(0,1){16}}
            \qbezier[10](62,38)(70,30)(78,22)
            \qbezier[16](25,22)(40,30)(52,22)
            \qbezier[12](95,22)(82,22)(82,32)
    }

      \put(105,-15){
             \put(35,50){$63$.$6)$}
      \put(80,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(80,42){\line(0,1){11}}
      \put(98,20){\vector(-1,0){16}}
      \put(58,22){\vector(-1,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(80,22){\vector(0,1){16}}
            \qbezier[10](62,38)(70,30)(78,22)
            \qbezier[16](45,22)(60,20)(45,32)
            \qbezier[12](95,22)(82,22)(82,32)
    }

      \put(260,-15){
             \put(18,50){$63$.$7)$}
      \put(80,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(100,40){\circle*{2}}
      \put(80,42){\line(0,1){11}}
      \put(82,40){\vector(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(80,22){\vector(0,1){16}}
            \qbezier[10](62,38)(70,30)(78,22)
            \qbezier[16](28,22)(40,30)(55,22)
            \qbezier[12](92,38)(82,38)(82,25)
    }
\end{picture}


  \begin{picture}(50,45)
      \put(-38,-15){
             \put(38,50){$63$.$8)$}
      \put(80,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(100,40){\circle*{2}}
      \put(80,42){\line(0,1){11}}
      \put(82,40){\vector(1,0){16}}
      \put(58,22){\vector(-1,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(80,22){\vector(0,1){16}}
            \qbezier[10](62,38)(70,30)(78,22)
            \qbezier[16](45,22)(60,20)(45,32)
            \qbezier[12](92,38)(82,38)(82,25)
    }

      \put(135,0){
            \put(-12,35){$63$.$9)$}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(62,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(22,38){\vector(1,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,22){\vector(1,1){16}}
      \put(7,20){\vector(1,0){11}}
      \put(-8,20){\vector(1,0){11}}
            \qbezier[10](28,22)(40,20)(26,31.5)
            \qbezier[12](-5,22)(5,30)(12,22)
            \qbezier[12](52,22)(40,20)(54,31.5)
            \qbezier[12](27,36.5)(40,20)(52,36.5)
    }

      \put(285,0){
            \put(-14,35){$63$.$10)$}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(62,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(22,38){\vector(1,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,22){\vector(1,1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(20,18){\vector(0,-1){11}}
            \qbezier[10](28,22)(40,20)(26,31.5)
            \qbezier[12](5,18)(18,18)(18,11)
            \qbezier[12](52,22)(40,20)(54,31.5)
            \qbezier[12](27,36.5)(40,20)(52,36.5)
    }

\end{picture}


  \begin{picture}(50,45)
%      \put(190,-230){
%            \put(-7,55){$64)$}
%      \put(60,60){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(20,60){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(42,38){\vector(1,-1){16}}
%      \put(58,20){\vector(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,22){\vector(0,1){16}}
%      \put(22,38){\vector(1,-1){16}}
%      \put(20,42){\vector(0,1){16}}
%      \put(22,58){\vector(1,-1){16}}
%      \put(42,42){\line(1,1){16}}
%      \put(2,20){\vector(1,0){16}}
%    }

      \put(5,-15){
             \put(-5,50){$64$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(40,42){\line(0,1){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](52,38)(42,38)(42,25)
            \qbezier[12](8,42)(20,50)(34,42)
    }

      \put(85,-15){
             \put(4,50){$64$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(7,20){\vector(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\line(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[15](55,22)(42,22)(42,32)
            \qbezier[15](28,42)(38,42)(38,50)
    }

      \put(180,-15){
             \put(2,50){$64$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(73,40){\vector(-1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(18,40){\line(-1,0){11}}
      \put(20,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](52,38)(42,38)(42,25)
            \qbezier[12](28,42)(38,42)(38,50)
    }

      \put(285,-15){
             \put(-8,50){$64$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(73,40){\vector(-1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(18,40){\line(-1,0){11}}
      \put(20,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,42){\vector(0,1){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](52,38)(42,38)(42,25)
            \qbezier[10](35,42)(22,42)(22,48)
    }
\end{picture}


  \begin{picture}(50,45)
      \put(-4,-15){
             \put(4,50){$64$.$5)$}
      \put(60,25){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(7,20){\vector(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,42){\line(4,3){16}}
      \put(40,22){\vector(0,1){16}}
      \put(42,38){\vector(4,-3){16}}
      \put(20,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](52,28)(40,40)(42,25)
            \qbezier[12](28,42)(38,42)(38,50)
    }

      \put(100,-15){
             \put(-17,50){$64$.$6)$}
      \put(20,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-15,40){\circle*{2}}
      \put(-13,40){\vector(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\line(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(20,42){\vector(0,1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](5,38)(18,38)(18,28)
            \qbezier[10](22,48)(22,42)(35,42)
    }

      \put(200,-15){
             \put(-17,50){$64$.$7)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-15,40){\circle*{2}}
      \put(-13,40){\vector(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\line(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](5,38)(18,38)(18,28)
            \qbezier[12](38,50)(38,42)(28,42)
    }

      \put(300,-15){
             \put(-17,50){$64$.$8)$}
      \put(20,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(-13,20){\vector(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\line(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(20,42){\vector(0,1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](8,22)(18,22)(18,35)
            \qbezier[12](22,48)(22,42)(35,42)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(2,-15){
             \put(-2,50){$64$.$9)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(73,20){\vector(-1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(18,40){\line(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](54,22)(42,22)(42,32)
            \qbezier[12](28,42)(38,42)(38,50)
    }

%      \put(280,-230){
%            \put(3,55){$65)$}
%      \put(60,60){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(20,60){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(42,38){\vector(1,-1){16}}
%      \put(58,20){\vector(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,22){\vector(0,1){16}}
%      \put(22,38){\vector(1,-1){16}}
%      \put(20,42){\vector(0,1){16}}
%      \put(22,58){\vector(1,-1){16}}
%      \put(42,42){\line(1,1){16}}
%      \put(62,20){\line(1,0){16}}
%    }

      \put(100,-15){
             \put(-5,50){$65$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(73,40){\line(-1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(40,42){\line(0,1){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](52,38)(42,38)(42,25)
            \qbezier[12](8,42)(20,50)(34,42)
    }

      \put(190,-15){
             \put(10,50){$65$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(73,20){\line(-1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\line(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[15](55,22)(42,22)(42,32)
            \qbezier[15](28,42)(38,42)(38,50)
    }

      \put(300,-15){
             \put(-10,50){$65$.$3)$}
      \put(20,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(58,20){\line(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\line(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(20,42){\vector(0,1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](5,38)(18,38)(18,28)
            \qbezier[10](22,48)(22,42)(35,42)
    }
\end{picture}


  \begin{picture}(50,45)

      \put(-10,-15){
             \put(10,50){$65$.$4)$}
      \put(60,25){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(75,25){\circle*{2}}
      \put(73,25){\line(-1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,42){\line(4,3){16}}
      \put(40,22){\vector(0,1){16}}
      \put(42,38){\vector(4,-3){16}}
      \put(20,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](52,28)(40,40)(42,25)
            \qbezier[12](28,42)(38,42)(38,50)
    }

      \put(77,-15){
             \put(-2,50){$65$.$5)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(58,20){\line(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\line(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](5,38)(18,38)(18,28)
            \qbezier[12](38,50)(38,42)(28,42)
    }

      \put(153,-15){
             \put(-2,50){$65$.$6)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(55,55){\circle*{2}}
      \put(42,55){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(18,40){\line(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](52,38)(42,38)(42,25)
            \qbezier[12](28,42)(38,42)(38,50)
    }

      \put(228,-15){
             \put(-8,50){$65$.$7)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(35,55){\circle*{2}}
      \put(22,55){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(18,40){\line(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,42){\vector(0,1){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](52,38)(42,38)(42,25)
            \qbezier[10](35,42)(22,42)(22,48)
    }

      \put(300,-15){
             \put(-2,50){$65$.$8)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(55,55){\circle*{2}}
      \put(42,55){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(18,40){\line(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](54,22)(42,22)(42,32)
            \qbezier[12](28,42)(38,42)(38,50)
    }
\end{picture}


  \begin{picture}(50,50)
      \put(8,-10){
             \put(-8,50){$65$.$9)$}
      \put(20,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(58,20){\line(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\line(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(20,42){\vector(0,1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](8,22)(18,22)(18,35)
            \qbezier[12](22,48)(22,42)(35,42)
    }

%     \put(27,-272){
%             \put(-27,35){$66)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(-20,20){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(60,38){\vector(0,-1){16}}
%      \put(58,20){\vector(-1,0){16}}
%      \put(42,22){\vector(1,1){16}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(2,22){\vector(1,1){16}}
%      \put(-2,20){\line(-1,0){16}}
%    }

      \put(95,5){
             \put(-10,35){$66$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(73,40){\line(-1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[10](42,38)(50,30)(58,22)
            \qbezier[12](8,22)(18,22)(18,35)
    }

      \put(200,5){
             \put(-10,35){$66$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(73,20){\line(-1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
            \qbezier[10](38,38)(30,30)(22,22)
            \qbezier[10](42,22)(50,30)(58,38)
            \qbezier[12](5,22)(18,22)(18,32)
    }

      \put(285,-15){
             \put(8,55){$66$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(75,60){\circle*{2}}
      \put(73,60){\line(-1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(42,60){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(60,58){\vector(0,-1){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](58,42)(50,50)(42,58)
            \qbezier[12](28,42)(38,42)(38,55)
    }
\end{picture}


  \begin{picture}(50,45)

      \put(-2,-15){
             \put(2,50){$66$.$4)$}
      \put(5,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(7,40){\line(1,0){11}}
      \put(38,40){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(62,20){\vector(1,0){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](42,22)(50,30)(58,38)
            \qbezier[12](38,50)(38,42)(28,42)
            \qbezier[12](42,50)(42,42)(52,42)
            \qbezier[12](46,18)(60,10)(72,18)
    }

      \put(100,-15){
             \put(4,50){$66$.$5)$}
      \put(5,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(7,40){\line(1,0){11}}
      \put(38,40){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](42,22)(50,30)(58,38)
            \qbezier[12](38,50)(38,42)(28,42)
            \qbezier[12](42,50)(42,42)(52,42)
            \qbezier[12](26,18)(40,10)(52,18)
    }

      \put(170,-15){
             \put(10,50){$66$.$6)$}
      \put(95,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(82,40){\line(1,0){11}}
      \put(38,40){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(62,40){\vector(1,0){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](42,22)(50,30)(58,38)
            \qbezier[12](38,50)(38,42)(28,42)
            \qbezier[12](28,38)(38,38)(38,26)
            \qbezier[12](72,38)(62,38)(62,26)
    }

      \put(270,-15){
             \put(10,50){$66$.$7)$}
      \put(95,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(82,20){\line(1,0){11}}
      \put(22,40){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(40,42){\vector(0,1){11}}
            \qbezier[10](42,22)(50,30)(58,38)
            \qbezier[12](38,48)(38,42)(26,42)
            \qbezier[12](42,48)(42,42)(54,42)
            \qbezier[12](48,18)(60,10)(74,18)
    }
\end{picture}


  \begin{picture}(50,35)
      \put(18,-15){
             \put(-18,35){$66$.$8)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(-13,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
            \qbezier[10](38,38)(30,30)(22,22)
            \qbezier[10](58,38)(50,30)(42,22)
            \qbezier[12](8,22)(18,22)(18,35)
    }

      \put(112,-15){
             \put(-18,35){$66$.$9)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(-13,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(2,20){\vector(1,0){16}}
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[10](58,22)(50,30)(42,38)
            \qbezier[12](6,22)(18,22)(18,32)
    }

%     \put(150,-272){
%             \put(-7,35){$67)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(38,22){\vector(-1,1){16}}
%      \put(60,38){\vector(0,-1){16}}
%      \put(58,20){\vector(-1,0){16}}
%      \put(42,22){\vector(1,1){16}}
%      \put(62,20){\vector(1,0){16}}
%      \put(78,22){\vector(-1,1){16}}
%      \put(18,20){\line(-1,0){16}}
%    }

      \put(195,-15){
             \put(-10,35){$67$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(62,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(2,20){\vector(1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](42,38)(50,30)(58,22)
            \qbezier[12](6,22)(18,22)(18,32)
    }

      \put(290,-15){
             \put(-10,35){$67$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](42,22)(50,30)(58,38)
            \qbezier[12](8,22)(18,22)(18,35)
    }

\end{picture}

  \begin{picture}(50,50)

      \put(3,-15){
             \put(-3,55){$67$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(25,60){\circle*{2}}
      \put(27,60){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(58,60){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(60,58){\vector(0,-1){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](58,58)(50,50)(42,42)
            \qbezier[12](55,38)(42,38)(42,28)
    }

      \put(60,-10){
             \put(11,50){$67$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(55,55){\circle*{2}}
      \put(42,55){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[10](42,38)(50,30)(58,22)
            \qbezier[12](42,50)(42,42)(52,42)
    }

      \put(135,-10){
             \put(-2,50){$67$.$5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(55,55){\circle*{2}}
      \put(42,55){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(18,40){\vector(-1,0){16}}
            \qbezier[10](38,38)(30,30)(22,22)
            \qbezier[12](42,28)(42,38)(55,38)
            \qbezier[12](5,38)(18,38)(18,28)
            \qbezier[12](42,50)(42,42)(55,42)
    }

      \put(210,-10){
             \put(-4,50){$67$.$6)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(25,55){\circle*{2}}
      \put(27,55){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,42){\vector(4,3){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(58,27){\vector(-4,3){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[14](54,49)(40,40)(54,32)
            \qbezier[7](42,50)(40,40)(50,51)
            \qbezier[7](42,28)(40,40)(51.5,27.5)
    }

      \put(290,-10){
            \put(-9,50){$67$.$7)$}
      \put(55,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(70,40){\circle*{2}}
      \put(57,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(53,40){\vector(-1,0){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(2,40){\vector(1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](50,38)(42,38)(42,28)
            \qbezier[10](22,48)(22,42)(34,42)
            \qbezier[10](18,48)(18,42)(6,42)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(-18,-10){
             \put(18,47){$67$.$8)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(90,40){\circle*{2}}
      \put(77,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,40){\vector(1,0){11}}
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[10](42,38)(50,30)(58,22)
            \qbezier[10](46,42)(60,50)(68,42)
    }


      \put(93,-15){
            \put(-9,50){$67$.$9)$}
      \put(55,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(57,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(2,40){\vector(1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](48,22)(42,22)(42,34)
            \qbezier[10](22,48)(22,42)(34,42)
            \qbezier[10](18,48)(18,42)(6,42)
    }

%     \put(280,-272){
%             \put(-7,35){$68)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,22){\vector(0,1){16}}
%      \put(38,38){\vector(-1,-1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(58,20){\vector(-1,0){16}}
%      \put(42,38){\vector(1,-1){16}}
%      \put(62,20){\vector(1,0){16}}
%      \put(62,38){\vector(1,-1){16}}
%      \put(18,20){\line(-1,0){16}}
%    }

      \put(185,0){
             \put(-9,35){$68$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(2,20){\vector(1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](42,38)(50,30)(58,22)
            \qbezier[12](6,22)(18,22)(18,32)
    }

      \put(285,0){
             \put(-9,35){$68$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(62,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](42,22)(50,30)(58,38)
            \qbezier[12](8,22)(18,22)(18,35)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(-12,-15){
             \put(12,55){$68$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(75,60){\circle*{2}}
      \put(62,60){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(58,60){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(60,58){\vector(0,-1){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](58,58)(50,50)(42,42)
            \qbezier[12](55,38)(42,38)(42,28)
    }

      \put(57,-10){
             \put(11,50){$68$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(62,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[10](42,38)(50,30)(58,22)
            \qbezier[12](42,50)(42,42)(52,42)
    }

      \put(145,-10){
             \put(-2,50){$68$.$5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(62,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(18,40){\vector(-1,0){16}}
            \qbezier[10](38,38)(30,30)(22,22)
            \qbezier[12](42,28)(42,38)(55,38)
            \qbezier[12](5,38)(18,38)(18,28)
            \qbezier[12](42,50)(42,42)(55,42)
    }

      \put(215,-10){
             \put(11,50){$68$.$6)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,55){\circle*{2}}
      \put(62,55){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,42){\vector(4,3){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(58,27){\vector(-4,3){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[14](54,49)(40,40)(54,32)
            \qbezier[7](42,50)(40,40)(50,51)
            \qbezier[7](42,28)(40,40)(51.5,27.5)
    }

      \put(305,-10){
            \put(-9,50){$68$.$7)$}
      \put(55,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(42,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(53,40){\vector(-1,0){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(2,40){\vector(1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](50,38)(42,38)(42,28)
            \qbezier[10](22,48)(22,42)(34,42)
            \qbezier[10](18,48)(18,42)(6,42)
    }
\end{picture}


  \begin{picture}(50,45)
      \put(-18,-15){
             \put(18,50){$68$.$8)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(62,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,42){\vector(0,1){11}}
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[10](42,38)(50,30)(58,22)
            \qbezier[10](46,42)(58,42)(58,48)
    }


      \put(95,0){
            \put(-10,35){$68$.$9)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,7){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,7){\vector(0,1){11}}
      \put(18,20){\vector(-1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](52,22)(42,22)(42,34)
            \qbezier[10](18,35)(18,22)(8,22)
            \qbezier[10](18,10)(18,18)(8,18)
    }

%     \put(17,-305){
%             \put(-17,35){$69)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(38,22){\vector(-1,1){16}}
%      \put(60,38){\vector(0,-1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(58,22){\vector(-1,1){16}}
%      \put(0,38){\vector(0,-1){16}}
%      \put(2,20){\vector(1,0){16}}
%      \put(18,22){\vector(-1,1){16}}
%    }

      \put(195,0){
            \put(-10,35){$69$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(20,7){\vector(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[10](42,38)(50,30)(58,22)
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[10](8,18)(18,18)(18,10)
    }

      \put(300,0){
            \put(-12,35){$69$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(18,20){\vector(-1,0){11}}
      \put(3,20){\vector(-1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[10](42,38)(50,30)(58,22)
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[10](-3,22)(5,30)(14,22)
    }
\end{picture}


  \begin{picture}(50,35)
      \put(12,-15){
            \put(-12,35){$69$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(7,20){\vector(1,0){11}}
      \put(-8,20){\vector(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
            \qbezier[12](62,35)(62,22)(72,22)
            \qbezier[12](28,22)(38,22)(38,35)
            \qbezier[10](58,22)(50,30)(42,38)
            \qbezier[10](-5,22)(5,30)(12,22)
    }

      \put(150,-15){
            \put(-10,35){$69$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
            \qbezier[12](62,35)(62,22)(72,22)
            \qbezier[12](28,22)(38,22)(38,35)
            \qbezier[10](58,22)(50,30)(42,38)
            \qbezier[10](8,22)(18,22)(18,35)
    }

      \put(260,-15){
            \put(10,35){$69$.$5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(82,20){\vector(1,0){16}}
      \put(80,38){\vector(0,-1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
            \qbezier[12](62,32)(62,22)(74,22)
            \qbezier[12](25,22)(38,22)(38,32)
            \qbezier[10](58,22)(50,30)(42,38)
            \qbezier[10](82,35)(82,22)(92,22)
    }
\end{picture}


  \begin{picture}(50,60)
      \put(-10,10){
            \put(10,35){$69$.$6)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(110,20){\circle*{2}}
      \put(82,20){\vector(1,0){11}}
      \put(97,20){\vector(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
            \qbezier[12](62,32)(62,22)(74,22)
            \qbezier[12](25,22)(38,22)(38,32)
            \qbezier[10](58,22)(50,30)(42,38)
            \qbezier[10](85,22)(95,30)(102,22)
    }

      \put(125,-5){
            \put(-12,50){$69$.$7)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(7,20){\vector(1,0){11}}
      \put(-8,20){\vector(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){11}}
            \qbezier[12](55,38)(42,38)(42,28)
            \qbezier[12](55,42)(42,42)(42,48)
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[10](-5,22)(5,30)(12,22)
    }

      \put(195,-10){
            \put(10,55){$69$.$8)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(60,53){\vector(0,-1){11}}
      \put(62,40){\vector(1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){16}}
            \qbezier[12](25,42)(38,42)(38,52)
            \qbezier[12](55,42)(42,42)(42,52)
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[10](62,50)(62,42)(72,42)
    }

      \put(300,-5){
            \put(-4,50){$69$.$9)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(20,7){\vector(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){11}}
            \qbezier[12](55,38)(42,38)(42,28)
            \qbezier[12](55,42)(42,42)(42,48)
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[10](8,18)(18,18)(18,10)
    }
\end{picture}


  \begin{picture}(50,55)
      \put(-5,-15){
            \put(5,55){$69$.$10)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(90,40){\circle*{2}}
      \put(77,40){\vector(1,0){11}}
      \put(62,40){\vector(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){16}}
            \qbezier[12](25,42)(38,42)(38,52)
            \qbezier[12](55,42)(42,42)(42,52)
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[10](65,42)(75,50)(82,42)
    }

      \put(142,5){
            \put(-12,35){$69$.$11)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(7,20){\vector(1,0){11}}
      \put(-8,20){\vector(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,40){\vector(-1,0){16}}
            \qbezier[12](62,28)(62,38)(74,38)
            \qbezier[12](28,22)(38,22)(38,35)
            \qbezier[10](58,22)(50,30)(42,38)
            \qbezier[10](-5,22)(5,30)(12,22)
    }

      \put(280,5){
            \put(-4,35){$69$.$12)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(20,7){\vector(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,40){\vector(-1,0){16}}
            \qbezier[12](62,28)(62,38)(74,38)
            \qbezier[12](28,22)(38,22)(38,35)
            \qbezier[10](58,22)(50,30)(42,38)
            \qbezier[10](8,18)(18,18)(18,10)
    }
\end{picture}


  \begin{picture}(50,45)
%     \put(90,-305){
%             \put(3,35){$70)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(80,40){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(38,22){\vector(-1,1){16}}
%      \put(60,38){\vector(0,-1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(58,22){\vector(-1,1){16}}
%      \put(62,20){\vector(1,0){16}}
%      \put(80,22){\vector(0,1){16}}
%      \put(78,38){\vector(-1,-1){16}}
%    }

      \put(10,0){
            \put(-10,35){$70$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(73,20){\vector(-1,0){11}}
      \put(88,20){\vector(-1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[10](58,22)(50,30)(42,38)
            \qbezier[10](68,22)(75,30)(85,22)
    }

      \put(150,0){
            \put(-10,35){$70$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(78,20){\vector(-1,0){16}}
      \put(62,22){\vector(1,1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[10](58,22)(50,30)(42,38)
            \qbezier[10](73,31)(60,20)(75,22)
    }

      \put(280,-15){
            \put(10,50){$70$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(62,40){\vector(1,0){16}}
      \put(60,53){\vector(0,-1){11}}
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[12](55,38)(42,38)(42,28)
            \qbezier[12](55,42)(42,42)(42,48)
            \qbezier[10](62,50)(62,42)(72,42)
    }
\end{picture}


  \begin{picture}(50,50)

      \put(-10,0){
            \put(10,35){$70$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(40,7){\vector(0,1){11}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(62,22){\vector(1,1){16}}
            \qbezier[12](28,18)(38,18)(38,9)
            \qbezier[12](28,22)(38,22)(38,35)
            \qbezier[10](58,22)(50,30)(42,38)
            \qbezier[10](75,22)(60,20)(75,31)
    }

      \put(145,-5){
            \put(10,40){$70$.$5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(90,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(62,40){\vector(1,0){11}}
      \put(77,40){\vector(1,0){11}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,18){\vector(0,-1){11}}
            \qbezier[12](62,35)(70,20)(62,12)
            \qbezier[12](28,22)(38,22)(38,35)
            \qbezier[10](58,22)(50,30)(42,38)
            \qbezier[10](65,42)(75,50)(82,42)
    }

      \put(280,-15){
            \put(14,50){$70$.$6)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(62,40){\vector(1,0){16}}
      \put(60,53){\vector(0,-1){11}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
            \qbezier[12](62,35)(62,22)(72,22)
            \qbezier[12](28,22)(38,22)(38,35)
            \qbezier[10](58,22)(50,30)(42,38)
            \qbezier[10](62,50)(62,42)(72,42)
    }
\end{picture}


  \begin{picture}(50,50)
      \put(-10,-15){
            \put(10,50){$70$.$7)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(90,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(62,40){\vector(1,0){11}}
      \put(77,40){\vector(1,0){11}}
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[12](55,38)(42,38)(42,28)
            \qbezier[12](55,42)(42,42)(42,48)
            \qbezier[10](65,42)(75,50)(82,42)
    }

      \put(120,-15){
            \put(-20,50){$70$.$8)$}
      \put(10,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(31,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(11,53){\vector(3,-4){8}}
      \put(18,40){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(29,53){\vector(-3,-4){8}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](28,49)(20,40)(32,42)
            \qbezier[12](25,18)(40,10)(52,18)
            \qbezier[10](11,49)(20,40)(8,42)
    }

      \put(220,-15){
            \put(-26,50){$70$.$9)$}
      \put(10,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(31,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(11,53){\vector(3,-4){8}}
      \put(18,40){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(29,53){\vector(-3,-4){8}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](28,49)(20,40)(32,42)
            \qbezier[12](6,18)(20,10)(32,18)
            \qbezier[10](11,49)(20,40)(8,42)
    }

      \put(300,-15){
            \put(-20,50){$70$.$10)$}
      \put(-10,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(3,40){\vector(-1,0){11}}
      \put(18,40){\vector(-1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(20,53){\vector(0,-1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](22,50)(22,42)(32,42)
            \qbezier[12](26,18)(40,10)(52,18)
            \qbezier[10](-2,42)(5,50)(15,42)
    }

\end{picture}

  \begin{picture}(50,50)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
%
%     \put(200,-305){
%            \put(-17,35){$71)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(60,38){\vector(0,-1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(58,22){\vector(-1,1){16}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(0,22){\vector(0,1){16}}
%      \put(2,38){\vector(1,-1){16}}
%    }

      \put(12,0){
            \put(-12,35){$71$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(7,20){\vector(1,0){11}}
      \put(-8,20){\vector(1,0){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](58,22)(50,30)(42,38)
            \qbezier[10](-5,22)(5,30)(12,22)
    }

      \put(140,0){
            \put(-12,35){$71$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(20,18){\vector(0,-1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](58,22)(50,30)(42,38)
            \qbezier[10](5,18)(18,18)(18,11)
    }

      \put(280,-15){
            \put(-12,50){$71$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(7,20){\vector(1,0){11}}
      \put(-8,20){\vector(1,0){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](55,38)(42,38)(42,28)
            \qbezier[12](55,42)(42,42)(42,48)
            \qbezier[10](-5,22)(5,30)(12,22)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(4,-15){
            \put(-4,50){$71$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(2,20){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](55,38)(42,38)(42,28)
            \qbezier[12](55,42)(42,42)(42,48)
            \qbezier[10](5,22)(20,20)(7,30)
    }

      \put(95,-15){
            \put(-12,50){$71$.$5)$}
      \put(60,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(-10,40){\circle*{2}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(40,42){\vector(0,1){11}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(18,40){\vector(-1,0){11}}
      \put(3,40){\vector(-1,0){11}}
            \qbezier[12](25,38)(38,38)(38,28)
            \qbezier[12](25,42)(38,42)(38,48)
            \qbezier[10](58,22)(50,30)(42,38)
            \qbezier[10](-2,42)(5,50)(14,42)
    }

      \put(190,-15){
            \put(-12,50){$71$.$6)$}
      \put(60,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(40,42){\vector(0,1){11}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(20,53){\vector(0,-1){11}}
            \qbezier[12](25,38)(38,38)(38,28)
            \qbezier[12](25,42)(38,42)(38,48)
            \qbezier[10](58,22)(50,30)(42,38)
            \qbezier[10](8,42)(18,42)(18,50)
    }

      \put(300,-15){
            \put(-12,50){$71$.$7)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(-10,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(3,40){\vector(-1,0){11}}
      \put(18,40){\vector(-1,0){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](52,38)(42,38)(42,26)
            \qbezier[12](25,42)(38,42)(38,48)
            \qbezier[10](-2,42)(5,50)(14,42)
    }

\end{picture}


  \begin{picture}(50,45)

      \put(10,-15){
            \put(-10,50){$71$.$8)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(20,53){\vector(0,-1){11}}
      \put(18,40){\vector(-1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](52,38)(42,38)(42,26)
            \qbezier[12](25,42)(38,42)(38,48)
            \qbezier[10](8,42)(18,42)(18,50)
    }

      \put(87,-15){
             \put(8,50){$71$.$9)$}
      \put(80,55){\circle*{2}}
      \put(80,25.5){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(25,40){\circle*{2}}
      \put(10,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(78,27){\vector(-4,3){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){11}}
      \put(62,42){\vector(4,3){16}}
      \put(42,40){\vector(1,0){16}}
      \put(60,42){\vector(0,1){11}}
      \put(23,40){\vector(-1,0){11}}
            \qbezier[12](45,38)(60,40)(58,26)
            \qbezier[16](75,49)(60,40)(75,31.5)
            \qbezier[10](73,29)(60,40)(62,25)
            \qbezier[10](45,42)(58,42)(58,54)
            \qbezier[10](18,42)(25,50)(35,42)
    }

      \put(195,-15){
            \put(-16,50){$71$.$10)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(18,40){\vector(-1,0){16}}
      \put(20,53){\vector(0,-1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](55,22)(42,22)(42,32)
            \qbezier[12](25,42)(38,42)(38,48)
            \qbezier[10](18,50)(18,42)(8,42)
    }

      \put(300,-15){
            \put(-25,50){$71$.$11)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(10,55){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(29,53){\vector(-3,-4){8}}
      \put(11,53){\vector(3,-4){8}}
      \put(18,40){\vector(-1,0){16}}
            \qbezier[16](22,22)(30,30)(38,38)
            \qbezier[16](55,38)(42,38)(42,26)
            \qbezier[16](32,42)(20,40)(28,50)
            \qbezier[10](8,42)(20,40)(10,50)
    }

\end{picture}

  \begin{picture}(50,45)
      \put(14,-15){
            \put(-14,50){$71$.$12)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-10,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(20,53){\vector(0,-1){11}}
      \put(3,40){\vector(-1,0){11}}
      \put(18,40){\vector(-1,0){11}}
            \qbezier[16](22,22)(30,30)(38,38)
            \qbezier[16](55,38)(42,38)(42,26)
            \qbezier[16](22,50)(22,42)(34,42)
            \qbezier[10](-8,42)(5,50)(14,42)
    }

      \put(120,-15){
            \put(-25,50){$71$.$13)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(10,55){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(29,53){\vector(-3,-4){8}}
      \put(11,53){\vector(3,-4){8}}
      \put(18,40){\vector(-1,0){16}}
            \qbezier[16](22,22)(30,30)(38,38)
            \qbezier[16](55,22)(42,22)(42,32)
            \qbezier[16](32,42)(20,40)(28,50)
            \qbezier[10](8,42)(20,40)(10,50)
    }

      \put(190,-15){
             \put(10,50){$71$.$14)$}
      \put(80,55){\circle*{2}}
      \put(80,25.5){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(78,27){\vector(-4,3){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(62,42){\vector(4,3){16}}
      \put(42,40){\vector(1,0){16}}
      \put(60,42){\vector(0,1){11}}
      \put(40,22){\vector(0,1){16}}
            \qbezier[12](45,38)(60,40)(58,26)
            \qbezier[16](75,49)(60,40)(75,31.5)
            \qbezier[10](73,29)(60,40)(62,25)
            \qbezier[10](45,42)(58,42)(58,54)
            \qbezier[10](28,38)(38,38)(38,25)
    }


%      \put(300,-305){
%            \put(-17,35){$72)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,22){\vector(0,1){16}}
%      \put(22,38){\vector(1,-1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(58,38){\vector(-1,-1){16}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(0,22){\vector(0,1){16}}
%      \put(2,38){\vector(1,-1){16}}
%    }


      \put(300,0){
             \put(-12,35){$72$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){11}}
      \put(3,20){\vector(-1,0){11}}
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[10](42,22)(50,30)(58,38)
            \qbezier[10](-8,22)(5,30)(14,22)
    }


\end{picture}

  \begin{picture}(50,45)
      \put(10,-5){
            \put(-10,35){$72$.$2)$}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
            \qbezier[12](72,22)(62,22)(62,35)
            \qbezier[12](25,18)(40,10)(52,18)
            \qbezier[10](58,22)(50,30)(42,38)
            \qbezier[10](8,22)(18,22)(18,35)
    }


      \put(110,-10){
            \put(-8,40){$72$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(62,40){\vector(1,0){16}}
      \put(60,22){\vector(0,1){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](5,22)(18,22)(18,32)
            \qbezier[12](28,42)(40,50)(55,42)
            \qbezier[10](62,26)(62,38)(72,38)
    }

      \put(215,-5){
             \put(-12,35){$72$.$4)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,18){\vector(0,-1){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(7,20){\vector(1,0){11}}
      \put(-8,20){\vector(1,0){11}}
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[12](42,32)(42,22)(55,22)
            \qbezier[12](42,11)(42,18)(55,18)
            \qbezier[10](-5,22)(5,30)(12,22)
    }

      \put(300,-5){
             \put(-8,35){$72$.$5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(20,7){\vector(0,1){11}}
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[10](42,22)(50,30)(58,38)
            \qbezier[10](18,10)(18,18)(8,18)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(8,0){
             \put(-8,35){$72$.$6)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,18){\vector(0,-1){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(20,7){\vector(0,1){11}}
      \put(18,20){\vector(-1,0){16}}
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[12](42,32)(42,22)(55,22)
            \qbezier[12](42,11)(42,18)(55,18)
            \qbezier[10](8,18)(18,18)(18,10)
    }


      \put(86,-5){
            \put(-8,40){$72$.$7)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(90,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(62,40){\vector(1,0){11}}
      \put(77,40){\vector(1,0){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](5,22)(18,22)(18,32)
            \qbezier[12](28,42)(40,50)(55,42)
            \qbezier[10](65,42)(75,50)(82,42)
    }


      \put(196,-15){
            \put(-9,50){$72$.$8)$}
      \put(60,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(20,53){\vector(0,-1){11}}
      \put(18,40){\vector(-1,0){16}}
            \qbezier[12](52,42)(42,42)(42,50)
            \qbezier[12](28,42)(38,42)(38,50)
            \qbezier[10](58,22)(50,30)(42,38)
            \qbezier[10](8,42)(18,42)(18,50)
    }

      \put(280,0){
            \put(-14,35){$72$.$9)$}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){11}}
      \put(3,20){\vector(-1,0){11}}
            \qbezier[12](72,22)(62,22)(62,35)
            \qbezier[12](25,18)(40,10)(52,18)
            \qbezier[10](58,22)(50,30)(42,38)
            \qbezier[10](-2,22)(5,30)(14,22)
    }


\end{picture}


  \begin{picture}(50,45)


      \put(-5,-15){
            \put(5,50){$72$.$10)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(90,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(73,40){\vector(-1,0){11}}
      \put(88,40){\vector(-1,0){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](52,38)(42,38)(42,25)
            \qbezier[12](25,42)(38,42)(38,48)
            \qbezier[10](68,42)(75,50)(84,42)
    }

      \put(125,-15){
            \put(5,50){$72$.$11)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(60,38){\vector(0,-1){16}}
      \put(78,40){\vector(-1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](52,38)(42,38)(42,25)
            \qbezier[12](25,42)(38,42)(38,48)
            \qbezier[10](62,28)(62,38)(75,38)
    }

      \put(240,0){
            \put(5,35){$72$.$12)$}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(110,20){\circle*{2}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(93,20){\vector(-1,0){11}}
      \put(108,20){\vector(-1,0){11}}
            \qbezier[12](72,22)(62,22)(62,35)
            \qbezier[12](25,18)(40,10)(52,18)
            \qbezier[10](58,22)(50,30)(42,38)
            \qbezier[10](88,22)(95,30)(104,22)
    }

\end{picture}

  \begin{picture}(50,45)
        \put(-8,-20){
             \put(8,55){$72$.$13)$}
      \put(80,55){\circle*{2}}
      \put(80,25.5){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(10,40){\circle*{2}}
      \put(25,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(78,27){\vector(-4,3){16}}
      \put(60,38){\vector(0,-1){11}}
      \put(27,40){\vector(1,0){11}}
      \put(12,40){\vector(1,0){11}}
      \put(62,42){\vector(4,3){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(60,58){\vector(0,-1){16}}
            \qbezier[9](62,55)(60,40)(71.5,53)
            \qbezier[12](75,49)(60,40)(75,31.5)
            \qbezier[9](73,29)(60,40)(62,30)
            \qbezier[12](48,42)(58,42)(58,55)
            \qbezier[10](15,42)(25,50)(32,42)
    }

      \put(85,0){
            \put(5,35){$72$.$14)$}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(98,20){\vector(-1,0){16}}
      \put(80,22){\vector(0,1){16}}
            \qbezier[12](72,22)(62,22)(62,35)
            \qbezier[12](25,18)(40,10)(52,18)
            \qbezier[10](58,22)(50,30)(42,38)
            \qbezier[10](82,32)(82,22)(94,22)
    }

      \put(195,-20){
             \put(5,55){$72$.$15)$}
      \put(80,55){\circle*{2}}
      \put(80,25.5){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(78,27){\vector(-4,3){16}}
      \put(60,38){\vector(0,-1){11}}
      \put(22,40){\vector(1,0){16}}
      \put(40,42){\vector(0,1){16}}
      \put(62,42){\vector(4,3){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(60,58){\vector(0,-1){16}}
            \qbezier[9](62,55)(60,40)(71.5,53)
            \qbezier[12](75,49)(60,40)(75,31.5)
            \qbezier[9](73,29)(60,40)(62,30)
            \qbezier[12](48,42)(58,42)(58,55)
            \qbezier[10](25,42)(38,42)(38,52)
    }

%      \put(7,-352){
%            \put(-7,50){$73)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(58,20){\vector(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,22){\vector(0,1){16}}
%      \put(22,38){\vector(1,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%      \put(42,38){\vector(1,-1){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(18,20){\line(-1,0){16}}
%    }

      \put(290,-15){
             \put(2,50){$73$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(58,40){\vector(-1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](42,38)(50,30)(58,22)
            \qbezier[10](38,50)(38,42)(28,42)
    }

\end{picture}

  \begin{picture}(50,45)

        \put(17,-15){
            \put(-17,50){$73$.$2)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(-15,40){\circle*{2}}
      \put(-13,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(2,40){\vector(1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](52,22)(42,22)(42,34)
            \qbezier[10](22,48)(22,42)(34,42)
            \qbezier[12](18,28)(18,38)(5,38)
    }

      \put(80,-15){
             \put(10,50){$73$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(55,55){\circle*{2}}
      \put(42,55){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,42){\vector(0,1){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](42,22)(50,30)(58,38)
            \qbezier[10](55,42)(42,42)(42,48)
    }

      \put(180,-15){
             \put(-4,50){$73$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(2,20){\line(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,53){\vector(0,-1){16}}
      \put(18,40){\vector(-1,0){16}}
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[12](42,25)(42,38)(52,38)
            \qbezier[12](8,42)(20,50)(34,42)
            \qbezier[10](42,50)(42,42)(52,42)
    }


      \put(250,-10){
             \put(15,45){$73$.$5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(95,40){\circle*{2}}
      \put(82,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,40){\vector(-1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](42,22)(50,30)(58,38)
            \qbezier[12](74,42)(60,50)(48,42)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(17,-15){
             \put(-17,50){$73$.$6)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(-15,40){\circle*{2}}
      \put(-13,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(2,40){\vector(1,0){16}}
            \qbezier[10](38,38)(30,30)(22,22)
            \qbezier[12](42,35)(42,22)(52,22)
            \qbezier[12](5,38)(18,38)(18,28)
            \qbezier[10](38,50)(38,42)(28,42)
    }

      \put(115,-15){
            \put(-17,50){$73$.$7)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(-15,40){\circle*{2}}
      \put(-13,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(2,40){\vector(1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](55,38)(42,38)(42,28)
            \qbezier[10](22,48)(22,42)(34,42)
            \qbezier[12](18,28)(18,38)(5,38)
    }

      \put(190,-15){
             \put(2,50){$73$.$8)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,54){\vector(-4,-3){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(42,38){\vector(4,-3){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](55,50)(40,40)(54,31)
            \qbezier[10](38,50)(38,42)(28,42)
            \qbezier[9](42,25)(40,40)(51.5,27.5)
    }

      \put(290,-15){
             \put(-17,50){$73$.$9)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(-15,40){\circle*{2}}
      \put(-13,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(2,40){\vector(1,0){16}}
            \qbezier[10](38,38)(30,30)(22,22)
            \qbezier[12](42,28)(42,38)(55,38)
            \qbezier[12](5,38)(18,38)(18,28)
            \qbezier[10](38,50)(38,42)(28,42)
    }

\end{picture}

  \begin{picture}(50,45)

      \put(17,-15){
             \put(-17,50){$73$.$10)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(-13,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(18,20){\vector(-1,0){16}}
            \qbezier[10](38,38)(30,30)(22,22)
            \qbezier[12](42,35)(42,22)(52,22)
            \qbezier[10](22,48)(22,42)(35,42)
            \qbezier[12](18,35)(18,22)(8,22)
    }

%      \put(100,-352){
%            \put(-7,50){$74)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(58,20){\vector(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,22){\vector(0,1){16}}
%      \put(22,38){\vector(1,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%      \put(42,38){\vector(1,-1){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(18,40){\line(-1,0){16}}
%    }

      \put(95,-15){
             \put(2,50){$74$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(7,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(58,40){\vector(-1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](42,38)(50,30)(58,22)
            \qbezier[10](38,50)(38,42)(28,42)
    }

      \put(180,-10){
             \put(15,45){$74$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(62,38){\line(1,-1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,40){\vector(-1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](42,22)(50,30)(58,38)
            \qbezier[12](74,42)(60,50)(48,42)
    }

      \put(275,-15){
             \put(12,50){$74$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(62,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,42){\vector(0,1){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](42,22)(50,30)(58,38)
            \qbezier[10](55,42)(42,42)(42,48)
    }


\end{picture}

  \begin{picture}(50,45)

      \put(8,-15){
            \put(-8,50){$74$.$4)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(2,40){\line(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](52,22)(42,22)(42,34)
            \qbezier[10](22,48)(22,42)(34,42)
            \qbezier[8](18,28)(20,40)(7,24)
    }

      \put(95,-15){
            \put(-8,50){$74$.$5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(2,40){\line(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](55,38)(42,38)(42,28)
            \qbezier[10](22,48)(22,42)(34,42)
            \qbezier[8](18,28)(20,40)(7,24)
    }

      \put(185,-15){
             \put(2,50){$74$.$6)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(7,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,54){\vector(-4,-3){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(42,38){\vector(4,-3){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](55,50)(40,40)(54,31)
            \qbezier[10](38,50)(38,42)(28,42)
            \qbezier[9](42,25)(40,40)(51.5,27.5)
    }

      \put(280,-15){
             \put(-4,50){$74$.$7)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(2,21){\line(1,1){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,53){\vector(0,-1){16}}
      \put(18,40){\vector(-1,0){16}}
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[12](42,25)(42,38)(52,38)
            \qbezier[12](8,42)(20,50)(34,42)
            \qbezier[10](42,50)(42,42)(52,42)
    }


\end{picture}

  \begin{picture}(50,45)

        \put(8,-15){
             \put(-8,50){$74$.$8)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(2,40){\line(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(18,20){\vector(-1,0){16}}
            \qbezier[10](38,38)(30,30)(22,22)
            \qbezier[12](42,35)(42,22)(52,22)
            \qbezier[10](22,48)(22,42)(35,42)
            \qbezier[12](18,35)(18,22)(8,22)
    }

      \put(78,-15){
             \put(-2,50){$74$.$9)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(2,40){\line(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[10](38,38)(30,30)(22,22)
            \qbezier[12](42,35)(42,22)(52,22)
            \qbezier[8](18,28)(20,40)(7,24)
            \qbezier[10](38,50)(38,42)(28,42)
    }

      \put(152,-15){
             \put(-2,50){$74$.$10)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(2,40){\line(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[10](38,38)(30,30)(22,22)
            \qbezier[12](42,28)(42,38)(55,38)
            \qbezier[8](18,28)(20,40)(7,24)
            \qbezier[10](38,50)(38,42)(28,42)
    }

%      \put(185,-352){
%            \put(5,50){$75)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(58,20){\vector(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,22){\vector(0,1){16}}
%      \put(22,38){\vector(1,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%      \put(42,38){\vector(1,-1){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(78,20){\line(-1,0){16}}
%    }

      \put(210,-15){
             \put(10,50){$75$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(58,40){\vector(-1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](42,38)(50,30)(58,22)
            \qbezier[10](38,50)(38,42)(28,42)
    }

      \put(290,-15){
             \put(4,50){$75$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(7,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,42){\vector(0,1){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](42,22)(50,30)(58,38)
            \qbezier[10](55,42)(42,42)(42,48)
    }
\end{picture}

  \begin{picture}(50,55)

      \put(8,-5){
             \put(-8,50){$75$.$3)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,7){\line(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(18,20){\vector(-1,0){16}}
            \qbezier[10](38,38)(30,30)(22,22)
            \qbezier[12](42,35)(42,22)(52,22)
            \qbezier[10](22,48)(22,42)(35,42)
            \qbezier[12](18,35)(18,22)(8,22)
    }

      \put(100,-5){
             \put(-4,50){$75$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,7){\line(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(2,40){\vector(1,0){16}}
            \qbezier[10](38,38)(30,30)(22,22)
            \qbezier[12](42,28)(42,38)(55,38)
            \qbezier[12](5,38)(18,38)(18,28)
            \qbezier[10](38,50)(38,42)(28,42)
    }

      \put(195,-5){
             \put(-4,50){$75$.$5)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,7){\line(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(2,40){\vector(1,0){16}}
            \qbezier[10](38,38)(30,30)(22,22)
            \qbezier[12](42,35)(42,22)(52,22)
            \qbezier[12](5,38)(18,38)(18,28)
            \qbezier[10](38,50)(38,42)(28,42)
    }

      \put(290,-5){
            \put(-8,50){$75$.$6)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,7){\line(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(2,40){\vector(1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](52,22)(42,22)(42,34)
            \qbezier[10](22,48)(22,42)(34,42)
            \qbezier[12](18,28)(18,38)(5,38)
    }

\end{picture}

  \begin{picture}(50,50)
      \put(-10,-15){
             \put(10,50){$75$.$7)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,25){\circle*{2}}
      \put(62,25){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,54){\vector(-4,-3){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(42,38){\vector(4,-3){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](55,50)(40,40)(54,31)
            \qbezier[10](38,50)(38,42)(28,42)
            \qbezier[9](42,25)(40,40)(51.5,27.5)
    }

      \put(95,-15){
             \put(-2,50){$75$.$8)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(18,40){\vector(-1,0){16}}
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[12](42,25)(40,40)(52,25)
            \qbezier[12](8,42)(20,50)(34,42)
            \qbezier[10](56,28)(40,40)(54,38)
    }

      \put(210,-15){
            \put(-10,50){$75$.$9)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(42,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(2,40){\vector(1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](55,38)(42,38)(42,28)
            \qbezier[10](22,48)(22,42)(34,42)
            \qbezier[12](18,28)(18,38)(5,38)
    }

      \put(290,-15){
             \put(2,50){$75$.$10)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(7,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,53){\vector(0,-1){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](42,22)(50,30)(58,38)
            \qbezier[12](58,50)(60,40)(48,42)
    }


\end{picture}

  \begin{picture}(50,45)

%      \put(300,-352){
%            \put(-7,50){$76)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(58,20){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(60,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(38,22){\vector(-1,1){16}}
%      \put(42,22){\vector(1,1){16}}
%      \put(39,42){\vector(-2,3){7.7}}
%      \put(28.3,53.5){\vector(-2,-3){7.7}}
%      \put(2,20){\line(1,0){16}}
%    }

      \put(-10,-15){
             \put(10,50){$76$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(55,55){\circle*{2}}
      \put(42,55){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(58,40){\vector(-1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](42,38)(50,30)(58,22)
            \qbezier[10](38,50)(38,42)(28,42)
    }

      \put(85,-10){
             \put(17,45){$76$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(62,20){\line(1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,40){\vector(-1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](42,22)(50,30)(58,38)
            \qbezier[12](74,42)(60,50)(48,42)
    }

      \put(185,-15){
             \put(14,50){$76$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,42){\vector(0,1){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](42,22)(50,30)(58,38)
            \qbezier[10](55,42)(42,42)(42,48)
    }

      \put(290,-15){
             \put(-10,50){$76$.$4)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(35,55){\circle*{2}}
      \put(22,55){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(18,20){\vector(-1,0){16}}
            \qbezier[10](38,38)(30,30)(22,22)
            \qbezier[12](42,35)(42,22)(52,22)
            \qbezier[10](22,48)(22,42)(35,42)
            \qbezier[12](18,35)(18,22)(8,22)
    }

\end{picture}

  \begin{picture}(50,60)

      \put(2,-15){
             \put(-2,65){$76$.$5)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,70){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,57){\line(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[10](38,38)(30,30)(22,22)
            \qbezier[12](42,35)(42,22)(52,22)
            \qbezier[8](18,28)(20,40)(7,24)
            \qbezier[10](38,50)(38,42)(28,42)
    }

      \put(80,-15){
            \put(-8,65){$76$.$6)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,70){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,57){\line(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](52,22)(42,22)(42,34)
            \qbezier[10](22,48)(22,42)(34,42)
            \qbezier[8](18,28)(20,40)(7,24)
    }

      \put(155,-15){
            \put(-8,65){$76$.$7$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,70){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,57){\line(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](55,38)(42,38)(42,28)
            \qbezier[10](22,48)(22,42)(34,42)
            \qbezier[8](18,28)(20,40)(7,24)
    }

      \put(215,-15){
             \put(12,65){$76$.$8)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,70){\circle*{2}}
      \put(40,57){\line(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,54){\vector(-4,-3){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(42,38){\vector(4,-3){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[12](55,50)(40,40)(54,31)
            \qbezier[10](38,50)(38,42)(28,42)
            \qbezier[9](42,25)(40,40)(51.5,27.5)
    }

      \put(290,-15){
             \put(-2,65){$76$.$9)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,70){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,57){\line(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[10](38,38)(30,30)(22,22)
            \qbezier[12](42,28)(42,38)(55,38)
            \qbezier[8](18,28)(20,40)(7,24)
            \qbezier[10](38,50)(38,42)(28,42)
    }
\end{picture}

  \begin{picture}(50,60)

      \put(17,0){
             \put(-17,50){$76$.$11)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(-15,40){\circle*{2}}
      \put(-13,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(18,40){\vector(-1,0){16}}
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[12](42,25)(42,38)(52,38)
            \qbezier[12](8,42)(20,50)(34,42)
            \qbezier[10](42,50)(42,42)(52,42)
    }

%      \put(-8,-400){
%            \put(8,50){$77)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(80,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(60,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(58,22){\vector(-1,1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%      \put(62,40){\line(1,0){16}}
%    }

      \put(80,-15){
             \put(10,65){$77$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,70){\circle*{2}}
      \put(40,57){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,42){\vector(0,1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](42,38)(50,30)(58,22)
            \qbezier[12](54,42)(42,42)(42,48)
    }

      \put(155,-15){
             \put(-2,65){$77$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(40,70){\circle*{2}}
      \put(40,57){\line(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(18,40){\vector(-1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](42,28)(42,38)(55,38)
            \qbezier[12](8,42)(20,50)(34,42)
            \qbezier[10](42,48)(42,42)(55,42)
    }

      \put(215,-15){
             \put(10,65){$77$.$3)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,70){\circle*{2}}
      \put(40,57){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,53){\vector(-4,-3){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(42,38){\vector(4,-3){16}}
      \put(40,42){\vector(0,1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](53,48.5)(40,40)(55,31.5)
            \qbezier[9](42,50)(40,40)(51,52)
            \qbezier[9](42,28)(40,40)(53.5,27)
    }

      \put(275,0){
             \put(8,50){$77$.$4)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,25){\circle*{2}}
      \put(62,25){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,53){\vector(-4,-3){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(42,38){\vector(4,-3){16}}
      \put(40,42){\vector(0,1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](38,48)(38,42)(26,42)
            \qbezier[9](42,50)(40,40)(51,52)
            \qbezier[9](42,28)(40,40)(53.5,27)
    }


\end{picture}

  \begin{picture}(50,45)

      \put(-10,-15){
             \put(10,50){$77$.$5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(62,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](42,38)(50,30)(58,22)
            \qbezier[12](28,42)(38,42)(38,50)
    }

      \put(105,-10){
             \put(-18,45){$77$.$6)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-15,40){\circle*{2}}
      \put(-13,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(2,40){\vector(1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](42,38)(50,30)(58,22)
            \qbezier[12](8,42)(20,50)(34,42)
    }

      \put(210,-15){
             \put(-18,50){$77$.$7)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(-15,40){\circle*{2}}
      \put(-13,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(2,40){\vector(1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](42,28)(42,38)(52,38)
            \qbezier[12](8,42)(20,50)(34,42)
            \qbezier[10](42,48)(42,42)(52,42)
    }

      \put(275,-15){
             \put(10,50){$77$.$8)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,55){\circle*{2}}
      \put(62,55){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,42){\vector(4,3){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(58,27){\vector(-4,3){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](38,38)(30,30)(22,22)
            \qbezier[12](53,48.5)(40,40)(55,31.5)
            \qbezier[12](38,50)(38,42)(28,42)
            \qbezier[9](42,28)(40,40)(53.5,27)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(14,-10){
             \put(-14,45){$77$.$9)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(62,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(18,40){\vector(-1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](42,38)(50,30)(58,22)
            \qbezier[12](8,42)(20,50)(34,42)
    }

      \put(100,-15){
             \put(2,50){$77$.$10)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(7,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,42){\vector(4,3){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(58,27){\vector(-4,3){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](38,38)(30,30)(22,22)
            \qbezier[12](53,48.5)(40,40)(55,31.5)
            \qbezier[12](42,50)(40,40)(53,52)
            \qbezier[9](42,28)(40,40)(53.5,27)
    }

      \put(200,-15){
             \put(-29,50){$77$.$11)$}
      \put(40,55){\circle*{2}}
      \put(20,25){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(5,55){\circle*{2}}
      \put(7,55){\line(1,0){11}}
      \put(22,27){\vector(4,3){16}}
      \put(42,42){\vector(4,3){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,42){\vector(-4,3){16}}
      \put(58,27){\vector(-4,3){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[9](25,27)(40,40)(38,28)
            \qbezier[9](38,50)(40,40)(28,52.5)
            \qbezier[12](53,48.5)(40,40)(55,31.5)
            \qbezier[9](42,50)(40,40)(51,52)
            \qbezier[9](42,28)(40,40)(53.5,27)
    }

%      \put(88,-400){
%            \put(8,50){$78)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(60,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(58,22){\vector(-1,1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%      \put(62,20){\line(1,0){16}}
%    }

      \put(275,-15){
             \put(-2,50){$78$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(62,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(18,40){\vector(-1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](42,28)(42,38)(55,38)
            \qbezier[12](8,42)(20,50)(34,42)
            \qbezier[10](42,48)(42,42)(55,42)
    }
\end{picture}

  \begin{picture}(50,60)
      \put(-10,0){
             \put(10,50){$78$.$2)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,55){\circle*{2}}
      \put(62,55){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,53){\vector(-4,-3){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(42,38){\vector(4,-3){16}}
      \put(40,42){\vector(0,1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](53,48.5)(40,40)(55,31.5)
            \qbezier[9](42,50)(40,40)(51,52)
            \qbezier[9](42,28)(40,40)(53.5,27)
    }

      \put(67,0){
             \put(10,50){$78$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(62,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,42){\vector(0,1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](42,38)(50,30)(58,22)
            \qbezier[12](54,42)(42,42)(42,48)
    }

      \put(147,0){
             \put(10,50){$78$.$4)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,25){\circle*{2}}
      \put(62,25){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,42){\vector(4,3){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(58,27){\vector(-4,3){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](38,38)(30,30)(22,22)
            \qbezier[12](50,48.5)(40,40)(55,31.5)
            \qbezier[12](38,54)(38,42)(28,42)
            \qbezier[9](42,28)(40,40)(53.5,27)
    }

      \put(227,0){
             \put(10,50){$78$.$5)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,7){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,53){\vector(-4,-3){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(42,38){\vector(4,-3){16}}
      \put(40,42){\vector(0,1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](38,48)(38,42)(26,42)
            \qbezier[9](42,50)(40,40)(51,52)
            \qbezier[9](42,28)(40,40)(53.5,27)
    }

      \put(290,-15){
             \put(10,65){$78$.$6)$}
      \put(40,55){\circle*{2}}
      \put(20,25){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,70){\circle*{2}}
      \put(40,57){\line(0,1){11}}
      \put(22,27){\vector(4,3){16}}
      \put(42,42){\vector(4,3){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,42){\vector(-4,3){16}}
      \put(58,27){\vector(-4,3){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[9](25,27)(40,40)(38,28)
            \qbezier[8](38,50)(40,40)(28,52.5)
            \qbezier[12](53,48.5)(40,40)(55,31.5)
            \qbezier[8](42,50)(40,40)(51,52)
            \qbezier[9](42,28)(40,40)(53.5,27)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(16,-10){
             \put(-16,45){$78$.$7)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(18,40){\vector(-1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](42,38)(50,30)(58,22)
            \qbezier[12](8,42)(20,50)(34,42)
    }

      \put(125,-10){
             \put(-16,45){$78$.$8)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,25){\circle*{2}}
      \put(7,27){\line(1,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(2,40){\vector(1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](42,38)(50,30)(58,22)
            \qbezier[12](8,42)(20,50)(34,42)
    }

      \put(200,-15){
             \put(2,50){$78$.$9)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,42){\vector(4,3){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(58,27){\vector(-4,3){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](38,38)(30,30)(22,22)
            \qbezier[12](53,48.5)(40,40)(55,31.5)
            \qbezier[12](42,50)(40,40)(53,52)
            \qbezier[9](42,28)(40,40)(53.5,27)
    }

      \put(290,-15){
             \put(-10,50){$78$.$10)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,25){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(7,27){\line(1,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(2,40){\vector(1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[12](42,28)(42,38)(52,38)
            \qbezier[12](8,42)(20,50)(34,42)
            \qbezier[10](42,48)(42,42)(52,42)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(-5,-15){
             \put(5,50){$78$.$11)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](42,38)(50,30)(58,22)
            \qbezier[12](28,42)(38,42)(38,50)
    }

%      \put(190,-448){
%            \put(5,50){$79)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(58,20){\vector(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,22){\vector(0,1){16}}
%      \put(22,38){\vector(1,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%      \put(42,38){\vector(1,-1){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(78,20){\vector(-1,0){16}}
%      \put(62,38){\vector(1,-1){16}}
%    }

      \put(85,-15){
            \put(10,50){$79$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(58,40){\vector(-1,0){16}}
      \put(62,40){\vector(1,0){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](42,38)(50,30)(58,22)
            \qbezier[10](38,50)(38,42)(28,42)
            \qbezier[10](62,25)(62,38)(68,38)
    }

      \put(185,-15){
            \put(2,50){$79$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(58,40){\vector(-1,0){16}}
      \put(7,40){\vector(1,0){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](42,22)(50,30)(58,38)
            \qbezier[10](38,50)(38,42)(28,42)
            \qbezier[10](10,38)(18,38)(18,28)
    }

      \put(275,-15){
            \put(-8,50){$79$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(58,40){\vector(-1,0){16}}
      \put(7,40){\vector(1,0){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](42,22)(50,30)(58,38)
            \qbezier[10](22,48)(22,42)(34,42)
            \qbezier[10](10,38)(18,38)(18,28)
    }


\end{picture}

  \begin{picture}(50,60)
      \put(8,-5){
            \put(-8,50){$79$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(58,40){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](42,22)(50,30)(58,38)
            \qbezier[10](22,48)(22,42)(34,42)
            \qbezier[10](12,22)(18,22)(18,34)
    }

     \put(115,10){
            \put(-28,35){$79$.$5)$}
      \put(40,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,0){\circle*{2}}
      \put(40,0){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(40,18){\vector(0,-1){16}}
      \put(38,0){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(20,18){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(0,22){\vector(0,1){16}}
      \put(2,20){\vector(1,0){16}}
            \qbezier[10](2,22)(10,30)(18,38)
            \qbezier[10](22,2)(30,10)(38,18)
            \qbezier[10](6,18)(18,18)(18,8)
            \qbezier[10](22,26)(22,38)(32,38)
    }

     \put(215,10){
            \put(-28,35){$79$.$6)$}
      \put(0,0){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,0){\circle*{2}}
      \put(40,0){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(2,2){\vector(1,1){16}}
      \put(40,18){\vector(0,-1){16}}
      \put(38,0){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(20,18){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(0,22){\vector(0,1){16}}
      \put(2,20){\vector(1,0){16}}
            \qbezier[10](2,22)(10,30)(18,38)
            \qbezier[10](22,2)(30,10)(38,18)
            \qbezier[10](7,5)(20,20)(18,8)
            \qbezier[10](22,32)(22,22)(34,22)
    }

      \put(290,-5){
            \put(-9,50){$79$.$7)$}
      \put(40,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,7){\vector(0,1){11}}
      \put(42,20){\vector(1,0){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(7,40){\vector(1,0){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](42,34)(42,22)(48,22)
            \qbezier[10](42,10)(42,18)(48,18)
            \qbezier[10](22,48)(22,42)(34,42)
            \qbezier[10](10,38)(18,38)(18,28)
    }
\end{picture}

  \begin{picture}(50,60)
      \put(-2,-5){
            \put(2,50){$79$.$8)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(58,40){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](42,22)(50,30)(58,38)
            \qbezier[10](42,48)(42,42)(54,42)
            \qbezier[10](12,22)(18,22)(18,34)
    }


      \put(90,0){
            \put(2,45){$79$.$9)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(73,40){\vector(-1,0){11}}
      \put(58,40){\vector(-1,0){16}}
      \put(7,40){\vector(1,0){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](42,22)(50,30)(58,38)
            \qbezier[10](48,42)(58,50)(70,42)
            \qbezier[10](10,38)(18,38)(18,28)
    }

      \put(190,-5){
            \put(2,50){$79$.$10)$}
      \put(40,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,7){\vector(0,1){11}}
      \put(42,20){\vector(1,0){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(7,40){\vector(1,0){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](42,34)(42,22)(48,22)
            \qbezier[10](42,10)(42,18)(48,18)
            \qbezier[10](38,50)(38,42)(28,42)
            \qbezier[10](10,38)(18,38)(18,28)
    }

      \put(285,-5){
            \put(-15,50){$79$.$11)$}
      \put(40,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,7){\vector(0,1){11}}
      \put(42,20){\vector(1,0){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(18,20){\vector(-1,0){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](42,34)(42,22)(48,22)
            \qbezier[10](42,10)(42,18)(48,18)
            \qbezier[10](22,48)(22,42)(34,42)
            \qbezier[10](12,22)(18,22)(18,34)
    }


\end{picture}

  \begin{picture}(50,45)

      \put(2,-15){
            \put(2,50){$79$.$12)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(58,40){\vector(-1,0){16}}
      \put(7,40){\vector(1,0){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](42,22)(50,30)(58,38)
            \qbezier[10](42,48)(42,42)(54,42)
            \qbezier[10](10,38)(18,38)(18,28)
    }




%      \put(300,-400){
%            \put(5,50){$80)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(50,55){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(58,20){\vector(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,22){\vector(0,1){16}}
%      \put(22,38){\vector(1,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%      \put(41,42){\vector(2,3){7.7}}
%      \put(51.7,53.5){\vector(2,-3){7.7}}
%      \put(42,38){\vector(1,-1){16}}
%      \put(58,40){\vector(-1,0){16}}
%    }

      \put(100,-15){
            \put(0,50){$80$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(50,55){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(41,42){\vector(2,3){7.7}}
      \put(58,40){\vector(-1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](42,38)(50,30)(58,22)
            \qbezier[10](31,49.5)(40,40)(28,42)
            \qbezier[10](48,48)(40,40)(54,42)
    }

      \put(185,-15){
            \put(10,50){$80$.$2)$}
      \put(60,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,42){\vector(4,3){16}}
      \put(42,38){\vector(4,-3){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(58,40){\vector(-1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[8](54,27)(40,40)(42,26)
            \qbezier[7](54,32)(40,40)(54,38)
            \qbezier[7](54,48)(40,40)(54,42)
            \qbezier[10](38,50)(38,42)(28,42)
    }

      \put(270,-10){
            \put(4,45){$80$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(73,40){\vector(-1,0){11}}
      \put(58,40){\vector(-1,0){16}}
      \put(7,20){\vector(1,0){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](42,22)(50,30)(58,38)
            \qbezier[10](48,42)(58,50)(70,42)
            \qbezier[10](10,18)(22,10)(32,18)
    }
\end{picture}


  \begin{picture}(50,45)
      \put(-2,-15){
            \put(2,50){$80$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(58,40){\vector(-1,0){16}}
      \put(7,20){\vector(1,0){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](42,22)(50,30)(58,38)
            \qbezier[10](42,48)(42,42)(54,42)
            \qbezier[10](10,18)(22,10)(32,18)
    }



      \put(100,-15){
            \put(2,50){$80$.$5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(42,40){\vector(1,0){16}}
      \put(7,40){\vector(1,0){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](42,38)(50,30)(58,22)
            \qbezier[10](38,50)(38,42)(28,42)
            \qbezier[10](10,38)(18,38)(18,28)
    }

      \put(190,-15){
            \put(-8,50){$80$.$6)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(42,40){\vector(1,0){16}}
      \put(7,40){\vector(1,0){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](42,38)(50,30)(58,22)
            \qbezier[10](22,48)(22,42)(34,42)
            \qbezier[10](10,38)(18,38)(18,28)
    }

      \put(280,-15){
            \put(-8,50){$80$.$7)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(42,40){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](42,38)(50,30)(58,22)
            \qbezier[10](22,48)(22,42)(34,42)
            \qbezier[10](12,22)(18,22)(18,34)
    }
\end{picture}

  \begin{picture}(50,65)
     \put(29,15){
            \put(-29,35){$80$.$8)$}
      \put(55,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,0){\circle*{2}}
      \put(40,0){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){11}}
      \put(40,2){\vector(0,1){16}}
      \put(22,0){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(20,2){\vector(0,1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(0,22){\vector(0,1){16}}
      \put(18,20){\vector(-1,0){16}}
            \qbezier[10](2,38)(10,30)(18,22)
            \qbezier[10](22,2)(30,10)(38,18)
            \qbezier[10](18,5)(18,18)(8,18)
            \qbezier[10](26,22)(38,30)(48,22)
    }

     \put(140,15){
            \put(-28,35){$80$.$9)$}
      \put(40,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,0){\circle*{2}}
      \put(40,0){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(38,38){\vector(-1,-1){16}}
      \put(40,2){\vector(0,1){16}}
      \put(22,0){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(20,2){\vector(0,1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(0,22){\vector(0,1){16}}
      \put(18,20){\vector(-1,0){16}}
            \qbezier[10](2,38)(10,30)(18,22)
            \qbezier[10](22,2)(30,10)(38,18)
            \qbezier[10](18,5)(18,18)(8,18)
            \qbezier[10](36,34)(20,20)(32,22)
    }

      \put(200,0){
            \put(5,50){$80$.$10)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,18){\vector(0,-1){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](42,22)(50,30)(58,38)
            \qbezier[10](42,48)(42,42)(54,42)
            \qbezier[10](24,18)(38,18)(38,12)
    }

      \put(280,0){
            \put(2,50){$80$.$11)$}
      \put(60,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,42){\vector(4,3){16}}
      \put(58,27){\vector(-4,3){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(7,40){\vector(1,0){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](54,27)(42,38)(42,28)
            \qbezier[10](54,32)(42,42)(53,48)
            \qbezier[10](38,50)(38,42)(28,42)
            \qbezier[10](10,38)(18,38)(18,28)
    }


\end{picture}


  \begin{picture}(50,60)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%55

%     \put(17,-433){
%            \put(-17,35){$81)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(60,38){\vector(0,-1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(2,40){\vector(1,0){16}}
%      \put(0,38){\vector(0,-1){16}}
%      \put(58,22){\vector(-1,1){16}}
%      \put(2,20){\vector(1,0){16}}
%      \put(18,22){\vector(-1,1){16}}
%    }

     \put(2,5){
            \put(-2,45){$81$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,40){\vector(1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,20){\vector(1,0){16}}
            \qbezier[10](2,38)(10,30)(18,22)
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](42,38)(50,30)(58,22)
    }

     \put(95,0){
            \put(-2,50){$81$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(2,40){\vector(1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,20){\vector(1,0){16}}
            \qbezier[10](2,38)(10,30)(18,22)
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](42,48)(42,42)(54,42)
            \qbezier[10](42,28)(42,38)(54,38)
    }

     \put(210,15){
            \put(-28,35){$81$.$3)$}
      \put(55,0){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,0){\circle*{2}}
      \put(40,0){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(53,0){\vector(-1,0){11}}
      \put(40,2){\vector(0,1){16}}
      \put(22,0){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,2){\vector(0,1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,20){\vector(1,0){16}}
            \qbezier[10](2,38)(10,30)(18,22)
            \qbezier[10](22,2)(30,10)(38,18)
            \qbezier[10](42,12)(42,2)(50,2)
            \qbezier[10](22,34)(22,22)(32,22)
    }

      \put(280,0){
             \put(15,50){$8$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,42){\vector(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,7){\vector(0,1){11}}
      \put(58,40){\vector(-1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](42,38)(50,30)(58,22)
            \qbezier[12](38,10)(38,18)(28,18)
            \qbezier[12](42,48)(42,42)(54,42)
    }

\end{picture}


  \begin{picture}(50,60)

      \put(-10,0){
             \put(10,50){$81$.$5)$}
      \put(60,25){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,42){\vector(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,38){\vector(4,-3){16}}
      \put(58,53){\vector(-4,-3){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,7){\vector(0,1){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](52,32)(40,40)(54,48)
            \qbezier[10](28,18)(38,18)(38,10)
            \qbezier[12](42,26)(40,40)(52,27)
            \qbezier[12](42,48)(40,40)(52,52)
    }

      \put(62,0){
             \put(2,50){$81$.$6)$}
      \put(60,25){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,42){\vector(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,38){\vector(4,-3){16}}
      \put(58,53){\vector(-4,-3){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(18,20){\vector(-1,0){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](52,32)(40,40)(54,48)
            \qbezier[10](12,18)(20,10)(34,18)
            \qbezier[12](42,26)(40,40)(52,27)
            \qbezier[12](42,48)(40,40)(52,52)
    }


      \put(117,5){
             \put(18,45){$81$.$7)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(73,40){\vector(-1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,7){\vector(0,1){11}}
      \put(58,40){\vector(-1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](42,38)(50,30)(58,22)
            \qbezier[12](38,10)(38,18)(28,18)
            \qbezier[12](48,42)(60,50)(70,42)
    }

      \put(203,0){
             \put(2,50){$81$.$8)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,42){\vector(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(18,20){\vector(-1,0){11}}
      \put(58,40){\vector(-1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](42,38)(50,30)(58,22)
            \qbezier[12](11,18)(20,10)(34,18)
            \qbezier[12](42,48)(42,42)(54,42)
    }

%     \put(200,-385){
%            \put(-17,35){$82)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(60,38){\vector(0,-1){16}}
%      \put(58,20){\vector(-1,0){16}}
%      \put(18,40){\vector(-1,0){16}}
%      \put(0,38){\vector(0,-1){16}}
%      \put(42,22){\vector(1,1){16}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(2,22){\vector(1,1){16}}
%    }

     \put(280,5){
            \put(-2,45){$82$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(18,20){\vector(-1,0){16}}
            \qbezier[10](2,22)(10,30)(18,38)
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](42,22)(50,30)(58,38)
    }
\end{picture}


  \begin{picture}(50,60)



     \put(8,-5){
            \put(-8,55){$82$.$2)$}
      \put(40,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(38,60){\vector(-1,0){16}}
      \put(53,40){\vector(-1,0){11}}
      \put(40,42){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,20){\vector(1,0){16}}
            \qbezier[10](2,38)(10,30)(18,22)
            \qbezier[10](22,58)(30,50)(38,42)
            \qbezier[10](42,52)(42,42)(50,42)
            \qbezier[10](5,42)(18,42)(18,52)
    }

     \put(105,-5){
            \put(-8,55){$82$.$3)$}
      \put(40,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(55,60){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(38,60){\vector(-1,0){16}}
      \put(42,60){\vector(1,0){11}}
      \put(40,42){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,20){\vector(1,0){16}}
            \qbezier[10](2,38)(10,30)(18,22)
            \qbezier[10](22,58)(30,50)(38,42)
            \qbezier[10](42,45)(42,58)(48,58)
            \qbezier[10](5,42)(18,42)(18,52)
    }

     \put(200,5){
            \put(-17,45){$82$.$4)$}
      \put(-15,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(-13,20){\vector(1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(42,40){\vector(1,0){11}}
      \put(18,40){\vector(-1,0){16}}
      \put(0,22){\vector(0,1){16}}
      \put(18,20){\vector(-1,0){16}}
            \qbezier[10](2,38)(10,30)(18,22)
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](42,26)(42,38)(48,38)
            \qbezier[10](-8,22)(-2,22)(-2,35)
    }

     \put(280,5){
            \put(-2,45){$82$.$5)$}
      \put(40,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,7){\vector(0,1){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(18,20){\vector(-1,0){16}}
            \qbezier[10](2,22)(10,30)(18,38)
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](42,35)(42,22)(52,22)
            \qbezier[10](42,9)(42,18)(52,18)
    }
\end{picture}


  \begin{picture}(50,55)

     \put(28,10){
            \put(-28,35){$82$.$6)$}
      \put(-15,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(-13,20){\vector(1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(53,20){\vector(-1,0){11}}
      \put(2,40){\vector(1,0){16}}
      \put(0,22){\vector(0,1){16}}
      \put(2,20){\vector(1,0){16}}
            \qbezier[10](2,22)(10,30)(18,38)
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](42,35)(42,22)(48,22)
            \qbezier[10](-8,22)(-2,22)(-2,35)
    }

%     \put(300,-385){
%            \put(-17,35){$83)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(60,38){\vector(0,-1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(18,40){\vector(-1,0){16}}
%      \put(0,38){\vector(0,-1){16}}
%      \put(58,22){\vector(-1,1){16}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(2,22){\vector(1,1){16}}
%    }

     \put(100,0){
            \put(-2,45){$83$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(18,20){\vector(-1,0){16}}
            \qbezier[10](2,22)(10,30)(18,38)
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](42,38)(50,30)(58,22)
    }



     \put(200,10){
            \put(-28,35){$83$.$2)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,0){\circle*{2}}
      \put(40,0){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,2){\vector(0,1){16}}
      \put(22,0){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,2){\vector(0,1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(18,20){\vector(-1,0){16}}
            \qbezier[10](2,22)(10,30)(18,38)
            \qbezier[10](22,2)(30,10)(38,18)
            \qbezier[10](42,5)(42,18)(52,18)
            \qbezier[10](22,34)(22,22)(32,22)
    }


     \put(280,-5){
            \put(-12,50){$83$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(2,40){\vector(1,0){16}}
      \put(20,42){\vector(0,1){11}}
            \qbezier[10](6,42)(18,42)(18,48)
            \qbezier[10](6,38)(18,38)(18,28)
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](42,48)(42,42)(54,42)
            \qbezier[10](42,28)(42,38)(54,38)
    }
\end{picture}

  \begin{picture}(50,45)
     \put(28,0){
            \put(-28,35){$83$.$4)$}
      \put(60,0){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,0){\circle*{2}}
      \put(40,0){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,0){\vector(-1,0){16}}
      \put(40,2){\vector(0,1){16}}
      \put(22,0){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,2){\vector(0,1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(18,20){\vector(-1,0){16}}
            \qbezier[10](2,22)(10,30)(18,38)
            \qbezier[10](22,2)(30,10)(38,18)
            \qbezier[10](42,12)(42,2)(55,2)
            \qbezier[10](22,34)(22,22)(32,22)
    }

      \put(105,-15){
             \put(-2,50){$83$.$5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,42){\vector(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](42,38)(50,30)(58,22)
            \qbezier[12](9,38)(18,38)(18,26)
            \qbezier[12](42,48)(42,42)(54,42)
    }

      \put(180,-15){
             \put(-2,50){$83$.$6)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,42){\vector(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](42,38)(50,30)(58,22)
            \qbezier[12](6,22)(18,22)(18,32)
            \qbezier[12](42,48)(42,42)(54,42)
    }

      \put(265,-5){
             \put(-8,40){$83$.$7)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(73,40){\vector(-1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](42,38)(50,30)(58,22)
            \qbezier[12](6,22)(18,22)(18,32)
            \qbezier[12](48,42)(60,50)(70,42)
    }
\end{picture}

  \begin{picture}(50,55)

      \put(-2,-15){
             \put(2,55){$83$.$8)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,42){\vector(0,1){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(60,42){\vector(0,1){16}}
      \put(42,60){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(18,40){\vector(-1,0){11}}
      \put(42,40){\vector(1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](42,42)(50,50)(58,58)
            \qbezier[10](12,38)(18,38)(18,26)
            \qbezier[12](42,26)(42,38)(52,38)
    }

      \put(85,-10){
             \put(2,50){$83$.$9)$}
      \put(60,25){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,42){\vector(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,38){\vector(4,-3){16}}
      \put(58,53){\vector(-4,-3){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(18,40){\vector(-1,0){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](52,32)(40,40)(54,48)
            \qbezier[10](12,38)(18,38)(18,26)
            \qbezier[12](42,26)(40,40)(52,27)
            \qbezier[12](42,48)(40,40)(52,52)
    }

      \put(170,-10){
             \put(2,50){$83$.$10)$}
      \put(60,25){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,42){\vector(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,38){\vector(4,-3){16}}
      \put(58,53){\vector(-4,-3){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(7,20){\vector(1,0){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[10](52,32)(40,40)(54,48)
            \qbezier[10](10,22)(18,22)(18,32)
            \qbezier[12](42,26)(40,40)(52,27)
            \qbezier[12](42,48)(40,40)(52,52)
    }

%     \put(25,-480){
%             \put(-25,35){$84)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(-20,20){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(2,20){\line(1,0){16}}
%      \put(-18,20){\line(1,0){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%       \put(60,38){\vector(0,-1){16}}
%      \put(58,20){\vector(-1,0){16}}
%    }

      \put(275,5){
            \put(-12,35){$84$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(-8,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[10](40,22)(40,30)(40,38)
    }
\end{picture}

  \begin{picture}(50,40)
      \put(32,0){
            \put(-32,25){$84$.$2)$}
      \put(60,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(30,5){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(-30,20){\circle*{2}}
      \put(17,20){\vector(1,0){11}}
      \put(-13,20){\line(1,0){11}}
      \put(-28,20){\line(1,0){11}}
      \put(30,18){\vector(0,-1){11}}
      \put(2,20){\vector(1,0){11}}
      \put(47,20){\vector(1,0){11}}
      \put(32,20){\vector(1,0){11}}
             \qbezier[16](20,22)(40,35)(58,22)
             \qbezier[12](5,18)(28,18)(28,12)
    }

      \put(160,0){
            \put(-32,25){$84$.$3)$}
      \put(60,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(-30,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(30,5){\circle*{2}}
      \put(28,20){\vector(-1,0){11}}
      \put(-13,20){\line(1,0){11}}
      \put(-28,20){\line(1,0){11}}
      \put(30,18){\vector(0,-1){11}}
      \put(13,20){\vector(-1,0){11}}
      \put(58,20){\vector(-1,0){11}}
      \put(43,20){\vector(-1,0){11}}
             \qbezier[16](8,22)(25,35)(40,22)
             \qbezier[12](32,12)(32,18)(54,18)
    }

      \put(290,-5){
            \put(-32,30){$84$.$4)$}
      \put(15,35){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(30,5){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(-30,20){\circle*{2}}
      \put(17,20){\vector(1,0){11}}
      \put(-13,20){\line(1,0){11}}
      \put(-28,20){\line(1,0){11}}
      \put(30,18){\vector(0,-1){11}}
      \put(2,20){\vector(1,0){11}}
      \put(15,33){\vector(0,-1){11}}
      \put(32,20){\vector(1,0){11}}
             \qbezier[12](37,22)(17,22)(17,30)
             \qbezier[12](5,18)(28,18)(28,12)
    }
\end{picture}

  \begin{picture}(50,55)

      \put(-3,5){
            \put(3,30){$84$.$5)$}
      \put(65,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,35){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(20,-10){\circle*{2}}
      \put(22,20){\vector(1,0){11}}
      \put(20,7){\line(0,1){11}}
      \put(20,-8){\line(0,1){11}}
      \put(35,22){\vector(0,1){11}}
      \put(7,20){\vector(1,0){11}}
      \put(48,20){\vector(-1,0){11}}
      \put(63,20){\vector(-1,0){11}}
             \qbezier[12](5,22)(33,22)(33,28)
             \qbezier[12](60,22)(37,22)(37,28)
    }

      \put(130,5){
            \put(-32,30){$84$.$6)$}
      \put(60,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(30,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(-30,20){\circle*{2}}
      \put(28,20){\vector(-1,0){11}}
      \put(-13,20){\line(1,0){11}}
      \put(-28,20){\line(1,0){11}}
      \put(30,33){\vector(0,-1){11}}
      \put(13,20){\vector(-1,0){11}}
      \put(32,20){\vector(1,0){11}}
      \put(47,20){\vector(1,0){11}}
             \qbezier[12](8,22)(28,22)(28,30)
             \qbezier[12](52,22)(32,22)(32,30)
    }

      \put(210,5){
            \put(2,30){$84$.$7)$}
      \put(65,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,5){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(20,-10){\circle*{2}}
      \put(22,20){\vector(1,0){11}}
      \put(20,7){\line(0,1){11}}
      \put(20,-8){\line(0,1){11}}
      \put(35,7){\vector(0,1){11}}
      \put(7,20){\vector(1,0){11}}
      \put(52,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
             \qbezier[12](10,22)(28,30)(42,22)
             \qbezier[12](37,10)(37,18)(58,18)
    }

      \put(330,-10){
            \put(-32,45){$84$.$8)$}
      \put(15,35){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(15,50){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(-30,20){\circle*{2}}
      \put(17,20){\vector(1,0){11}}
      \put(-13,20){\line(1,0){11}}
      \put(-28,20){\line(1,0){11}}
      \put(32,20){\vector(1,0){11}}
      \put(2,20){\vector(1,0){11}}
      \put(15,33){\vector(0,-1){11}}
      \put(15,48){\vector(0,-1){11}}
             \qbezier[12](22,22)(17,22)(17,45)
             \qbezier[12](5,18)(25,10)(38,18)
    }
\end{picture}

  \begin{picture}(50,40)
%     \put(100,-480){
%             \put(-5,35){$85)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(80,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(2,20){\vector(1,0){16}}
%      \put(62,40){\line(1,0){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%       \put(60,38){\vector(0,-1){16}}
%      \put(58,20){\vector(-1,0){16}}
%    }

      \put(8,-15){
            \put(-8,35){$85$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(7,20){\vector(1,0){11}}
      \put(62,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[10](40,22)(40,30)(40,38)
    }

      \put(120,-5){
            \put(-20,25){$85$.$2)$}
      \put(60,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(30,5){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(45,5){\circle*{2}}
      \put(17,20){\vector(1,0){11}}
      \put(-13,20){\vector(1,0){11}}
      \put(45,7){\line(0,1){11}}
      \put(30,18){\vector(0,-1){11}}
      \put(2,20){\vector(1,0){11}}
      \put(47,20){\vector(1,0){11}}
      \put(32,20){\vector(1,0){11}}
             \qbezier[16](20,22)(40,35)(58,22)
             \qbezier[12](5,18)(28,18)(28,12)
    }


      \put(220,-10){
            \put(-17,30){$85$.$3)$}
      \put(15,35){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(30,5){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(17,20){\vector(1,0){11}}
      \put(-13,20){\vector(1,0){11}}
      \put(47,20){\line(1,0){11}}
      \put(30,18){\vector(0,-1){11}}
      \put(2,20){\vector(1,0){11}}
      \put(15,33){\vector(0,-1){11}}
      \put(32,20){\vector(1,0){11}}
             \qbezier[12](37,22)(17,22)(17,30)
             \qbezier[12](5,18)(28,18)(28,12)
    }

      \put(300,-10){
            \put(2,30){$85$.$4)$}
      \put(65,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,35){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(22,20){\vector(1,0){11}}
      \put(20,7){\vector(0,1){11}}
      \put(67,20){\line(1,0){11}}
      \put(35,22){\vector(0,1){11}}
      \put(7,20){\vector(1,0){11}}
      \put(48,20){\vector(-1,0){11}}
      \put(63,20){\vector(-1,0){11}}
             \qbezier[12](5,22)(33,22)(33,28)
             \qbezier[12](60,22)(37,22)(37,28)
    }

\end{picture}


  \begin{picture}(50,50)

      \put(17,0){
            \put(-17,30){$85$.$5)$}
      \put(60,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(30,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(45,5){\circle*{2}}
      \put(28,20){\vector(-1,0){11}}
      \put(-13,20){\vector(1,0){11}}
      \put(45,7){\line(0,1){11}}
      \put(30,33){\vector(0,-1){11}}
      \put(13,20){\vector(-1,0){11}}
      \put(32,20){\vector(1,0){11}}
      \put(47,20){\vector(1,0){11}}
             \qbezier[12](8,22)(28,22)(28,30)
             \qbezier[12](52,22)(32,22)(32,30)
    }


      \put(120,5){
            \put(-17,25){$85$.$6)$}
      \put(60,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(30,-10){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(30,5){\circle*{2}}
      \put(28,20){\vector(-1,0){11}}
      \put(-13,20){\vector(1,0){11}}
      \put(30,-8){\line(0,1){11}}
      \put(30,18){\vector(0,-1){11}}
      \put(13,20){\vector(-1,0){11}}
      \put(58,20){\vector(-1,0){11}}
      \put(43,20){\vector(-1,0){11}}
             \qbezier[16](8,22)(25,35)(40,22)
             \qbezier[12](32,12)(32,18)(54,18)
    }

      \put(220,-15){
            \put(-17,45){$85$.$7)$}
      \put(15,35){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(15,50){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(28,20){\vector(-1,0){11}}
      \put(-13,20){\vector(1,0){11}}
      \put(47,20){\line(1,0){11}}
      \put(43,20){\vector(-1,0){11}}
      \put(2,20){\vector(1,0){11}}
      \put(15,22){\vector(0,1){11}}
      \put(15,37){\vector(0,1){11}}
             \qbezier[12](40,22)(17,22)(17,28)
             \qbezier[12](5,22)(13,22)(13,42)
    }

      \put(300,0){
            \put(2,30){$85$.$8)$}
      \put(65,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,5){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(22,20){\vector(1,0){11}}
      \put(20,7){\vector(0,1){11}}
      \put(67,20){\line(1,0){11}}
      \put(35,7){\vector(0,1){11}}
      \put(7,20){\vector(1,0){11}}
      \put(52,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
             \qbezier[12](10,22)(28,30)(42,22)
             \qbezier[12](37,10)(37,18)(58,18)
    }

\end{picture}

  \begin{picture}(50,50)

%     \put(196,-480){
%             \put(-5,35){$86)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(80,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(78,40){\vector(-1,0){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%       \put(60,38){\vector(0,-1){16}}
%      \put(58,20){\vector(-1,0){16}}
%    }

      \put(8,-5){
            \put(-8,35){$86$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(18,20){\vector(-1,0){11}}
      \put(73,40){\vector(-1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[10](40,22)(40,30)(40,38)
    }

      \put(120,5){
            \put(-17,25){$86$.$2)$}
      \put(60,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(30,5){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(45,5){\circle*{2}}
      \put(17,20){\vector(1,0){11}}
      \put(-2,20){\vector(-1,0){11}}
      \put(45,7){\vector(0,1){11}}
      \put(30,18){\vector(0,-1){11}}
      \put(2,20){\vector(1,0){11}}
      \put(47,20){\vector(1,0){11}}
      \put(32,20){\vector(1,0){11}}
             \qbezier[16](20,22)(40,35)(58,22)
             \qbezier[12](5,18)(28,18)(28,12)
    }

      \put(220,5){
            \put(-17,25){$86$.$3)$}
      \put(60,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(30,-10){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(30,5){\circle*{2}}
      \put(28,20){\vector(-1,0){11}}
      \put(-2,20){\vector(-1,0){11}}
      \put(30,-8){\vector(0,1){11}}
      \put(30,18){\vector(0,-1){11}}
      \put(13,20){\vector(-1,0){11}}
      \put(58,20){\vector(-1,0){11}}
      \put(43,20){\vector(-1,0){11}}
             \qbezier[16](8,22)(25,35)(40,22)
             \qbezier[12](32,12)(32,18)(54,18)
    }

      \put(320,0){
            \put(-17,30){$86$.$4)$}
      \put(15,35){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(30,5){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(17,20){\vector(1,0){11}}
      \put(-2,20){\vector(-1,0){11}}
      \put(58,20){\vector(-1,0){11}}
      \put(30,18){\vector(0,-1){11}}
      \put(2,20){\vector(1,0){11}}
      \put(15,33){\vector(0,-1){11}}
      \put(32,20){\vector(1,0){11}}
             \qbezier[12](37,22)(17,22)(17,30)
             \qbezier[12](5,18)(28,18)(28,12)
    }
\end{picture}

  \begin{picture}(50,55)

      \put(-2,0){
            \put(2,30){$86.5)$}
      \put(65,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,35){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(22,20){\vector(1,0){11}}
      \put(20,18){\vector(0,-1){11}}
      \put(78,20){\vector(-1,0){11}}
      \put(35,22){\vector(0,1){11}}
      \put(7,20){\vector(1,0){11}}
      \put(48,20){\vector(-1,0){11}}
      \put(63,20){\vector(-1,0){11}}
             \qbezier[12](5,22)(33,22)(33,28)
             \qbezier[12](60,22)(37,22)(37,28)
    }

%     \put(300,-480){
%             \put(-15,35){$87)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(2,40){\vector(1,0){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(0,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%       \put(60,38){\vector(0,-1){16}}
%      \put(58,20){\vector(-1,0){16}}
%    }

     \put(135,-5){
             \put(-30,35){$87.1)$}
      \put(70,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(2,40){\vector(1,0){16}}
      \put(68,20){\vector(-1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(0,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(53,20){\vector(-1,0){11}}
             \qbezier[12](20,22)(20,30)(20,38)
             \qbezier[12](64,22)(42,22)(42,32)
    }

     \put(225,-20){
             \put(-2,50){$87.2)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(2,40){\vector(1,0){16}}
      \put(40,42){\vector(0,1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(0,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(53,20){\vector(-1,0){11}}
             \qbezier[12](20,22)(20,30)(20,38)
             \qbezier[12](50,22)(42,22)(42,48)
    }

     \put(310,0){
             \put(-2,30){$87.3)$}
      \put(75,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(45,5){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(30,35){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(13,20){\vector(-1,0){11}}
      \put(28,20){\vector(-1,0){11}}
      \put(32,20){\vector(1,0){11}}
      \put(30,33){\vector(0,-1){11}}
      \put(45,7){\vector(0,1){11}}
      \put(47,20){\vector(1,0){11}}
      \put(62,20){\vector(1,0){11}}
             \qbezier[12](28,30)(28,22)(8,22)
             \qbezier[12](32,30)(32,22)(52,22)
             \qbezier[12](47,10)(47,18)(68,18)
    }

\end{picture}

  \begin{picture}(50,45)

     \put(2,-5){
             \put(-2,30){$87$.$4)$}
      \put(75,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(45,35){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(30,35){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(2,20){\vector(1,0){11}}
      \put(17,20){\vector(1,0){11}}
      \put(43,20){\vector(-1,0){11}}
      \put(30,22){\vector(0,1){11}}
      \put(45,33){\vector(0,-1){11}}
      \put(47,20){\vector(1,0){11}}
      \put(62,20){\vector(1,0){11}}
             \qbezier[12](28,28)(28,22)(6,22)
             \qbezier[6](32,28)(32,22)(37,22)
             \qbezier[6](43,30)(43,22)(37,22)
             \qbezier[12](47,30)(47,22)(68,22)
    }

%      \put(17,-512){
%             \put(-15,35){$88)$}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(60,40){\circle*{2}}
%      \multiput(22,20)(20,0){2}{\vector(1,0){16}}
%      \put(2,20){\line(1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(58,38){\vector(-1,-1){16}}
%      \put(2,40){\line(1,0){16}}
%    }

      \put(110,0){
             \put(-17,25){$88$.$1)$}
      \put(60,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(15,5){\circle*{2}}
      \put(15,7){\line(0,1){11}}
      \put(13,20){\vector(-1,0){11}}
      \put(62,20){\vector(1,0){11}}
      \put(-13,20){\line(1,0){11}}
      \put(47,20){\vector(1,0){11}}
      \put(43,20){\vector(-1,0){11}}
      \put(28,20){\vector(-1,0){11}}
             \qbezier[16](8,22)(22,30)(40,22)
             \qbezier[12](50,22)(60,30)(68,22)
    }

      \put(220,-5){
             \put(-17,30){$88$.$2)$}
      \put(60,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(45,35){\circle*{2}}
      \put(15,5){\circle*{2}}
      \put(15,7){\line(0,1){11}}
      \put(13,20){\vector(-1,0){11}}
      \put(45,33){\vector(0,-1){11}}
      \put(-13,20){\line(1,0){11}}
      \put(47,20){\vector(1,0){11}}
      \put(43,20){\vector(-1,0){11}}
      \put(28,20){\vector(-1,0){11}}
             \qbezier[16](8,22)(22,30)(40,22)
             \qbezier[12](52,22)(47,22)(47,30)
    }

      \put(295,-5){
             \put(2,30){$88$.$3)$}
      \put(65,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,5){\circle*{2}}
      \put(50,35){\circle*{2}}
      \put(50,5){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(22,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){11}}
      \put(35,18){\line(0,-1){11}}
      \put(7,20){\line(1,0){11}}
      \put(50,18){\vector(0,-1){11}}
      \put(63,20){\vector(-1,0){11}}
      \put(37,20){\vector(1,0){11}}
             \qbezier[12](25,22)(48,22)(48,28)
             \qbezier[12](52,12)(52,18)(60,18)
    }
\end{picture}

  \begin{picture}(50,50)

      \put(-18,0){
             \put(18,30){$88$.$4)$}
      \put(65,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(50,5){\circle*{2}}
      \put(65,35){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(35,5){\circle*{2}}
      \put(35,7){\line(0,1){11}}
      \put(22,20){\vector(1,0){11}}
      \put(78,20){\vector(-1,0){11}}
      \put(50,7){\line(0,1){11}}
      \put(65,22){\vector(0,1){11}}
      \put(52,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
             \qbezier[16](25,22)(45,30)(58,22)
             \qbezier[12](75,22)(67,22)(67,28)
    }

      \put(80,-15){
             \put(12,45){$88$.$5)$}
      \put(75,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,50){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(17,20){\line(1,0){11}}
      \put(43,20){\vector(-1,0){11}}
      \put(60,33){\vector(0,-1){11}}
      \put(60,48){\line(0,-1){11}}
      \put(77,20){\vector(1,0){11}}
      \put(62,20){\vector(1,0){11}}
      \put(58,20){\vector(-1,0){11}}
             \qbezier[12](38,22)(58,22)(58,35)
             \qbezier[12](65,22)(75,30)(82,22)
    }

      \put(180,-15){
             \put(12,45){$88$.$6)$}
      \put(80,15){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,50){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(80,35){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(17,20){\line(1,0){11}}
      \put(43,20){\vector(-1,0){11}}
      \put(60,33){\vector(0,-1){11}}
      \put(60,48){\line(0,-1){11}}
      \put(78,15){\vector(-4,1){16}}
      \put(62,22){\vector(4,3){16}}
      \put(58,20){\vector(-1,0){11}}
             \qbezier[12](38,22)(58,22)(58,35)
             \qbezier[12](75,17)(60,20)(72,28)
    }

      \put(265,0){
             \put(17,30){$88$.$7)$}
      \put(65,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(50,5){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(35,5){\circle*{2}}
      \put(35,7){\line(0,1){11}}
      \put(22,20){\vector(1,0){11}}
      \put(78,20){\vector(-1,0){11}}
      \put(50,7){\line(0,1){11}}
      \put(93,20){\vector(-1,0){11}}
      \put(52,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
             \qbezier[16](25,22)(45,30)(58,22)
             \qbezier[12](90,22)(80,30)(72,22)
    }
\end{picture}

  \begin{picture}(50,45)

      \put(-4,-5){
             \put(4,30){$88$.$8)$}
      \put(65,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,5){\circle*{2}}
      \put(50,35){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){11}}
      \put(35,18){\line(0,-1){11}}
      \put(78,20){\vector(-1,0){11}}
      \put(63,20){\vector(-1,0){11}}
      \put(37,20){\vector(1,0){11}}
             \qbezier[12](25,22)(48,22)(48,28)
             \qbezier[12](58,22)(65,30)(74,22)
    }

%      \put(92,-512){
%             \put(-5,35){$89)$}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(60,40){\circle*{2}}
%      \multiput(22,20)(20,0){2}{\vector(1,0){16}}
%      \put(2,20){\line(1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(58,38){\vector(-1,-1){16}}
%      \put(62,20){\line(1,0){16}}
%    }

      \put(110,-0){
             \put(-18,25){$89$.$1)$}
      \put(60,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(-13,20){\line(1,0){11}}
      \put(13,20){\vector(-1,0){11}}
      \put(62,20){\vector(1,0){11}}
      \put(60,7){\line(0,1){11}}
      \put(47,20){\vector(1,0){11}}
      \put(43,20){\vector(-1,0){11}}
      \put(28,20){\vector(-1,0){11}}
             \qbezier[16](8,22)(22,30)(40,22)
             \qbezier[12](50,22)(60,30)(68,22)
    }

     \put(225,-5){
             \put(-17,30){$89$.$2)$}
      \put(60,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(45,35){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(-13,20){\line(1,0){11}}
      \put(13,20){\vector(-1,0){11}}
      \put(45,33){\vector(0,-1){11}}
      \put(62,20){\line(1,0){11}}
      \put(47,20){\vector(1,0){11}}
      \put(43,20){\vector(-1,0){11}}
      \put(28,20){\vector(-1,0){11}}
             \qbezier[16](8,22)(22,30)(40,22)
             \qbezier[12](52,22)(47,22)(47,30)
    }

      \put(300,-5){
             \put(17,30){$89$.$3)$}
      \put(65,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,5){\circle*{2}}
      \put(50,35){\circle*{2}}
      \put(50,5){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(22,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){11}}
      \put(35,18){\line(0,-1){11}}
      \put(67,20){\line(1,0){11}}
      \put(50,7){\vector(0,1){11}}
      \put(52,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
             \qbezier[12](25,22)(48,22)(48,28)
             \qbezier[12](52,10)(52,18)(58,18)
    }
\end{picture}

  \begin{picture}(50,55)

      \put(-27,-10){
             \put(27,45){$89$.$4)$}
      \put(80,15){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,50){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(80,35){\circle*{2}}
      \put(95,35){\circle*{2}}
      \put(82,35){\line(1,0){11}}
      \put(43,20){\vector(-1,0){11}}
      \put(60,33){\vector(0,-1){11}}
      \put(60,48){\line(0,-1){11}}
      \put(78,15){\vector(-4,1){16}}
      \put(62,22){\vector(4,3){16}}
      \put(58,20){\vector(-1,0){11}}
             \qbezier[12](38,22)(58,22)(58,35)
             \qbezier[12](75,17)(60,20)(72,28)
    }

      \put(70,5){
             \put(17,30){$89$.$5)$}
      \put(65,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(50,5){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(110,20){\circle*{2}}
      \put(97,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){11}}
      \put(78,20){\vector(-1,0){11}}
      \put(50,7){\line(0,1){11}}
      \put(93,20){\vector(-1,0){11}}
      \put(52,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
             \qbezier[16](25,22)(45,30)(58,22)
             \qbezier[12](90,22)(80,30)(72,22)
    }

      \put(185,5){
             \put(18,30){$89$.$6)$}
      \put(65,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(50,5){\circle*{2}}
      \put(65,35){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(82,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){11}}
      \put(67,20){\vector(1,0){11}}
      \put(50,7){\line(0,1){11}}
      \put(65,33){\vector(0,-1){11}}
      \put(52,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
             \qbezier[16](25,22)(45,30)(58,22)
             \qbezier[12](72,22)(67,22)(67,30)
    }

      \put(270,-10){
             \put(27,45){$89$.$7)$}
      \put(75,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,50){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(75,5){\circle*{2}}
      \put(75,7){\line(0,1){11}}
      \put(43,20){\vector(-1,0){11}}
      \put(60,33){\vector(0,-1){11}}
      \put(60,48){\line(0,-1){11}}
      \put(77,20){\vector(1,0){11}}
      \put(62,20){\vector(1,0){11}}
      \put(58,20){\vector(-1,0){11}}
             \qbezier[12](38,22)(58,22)(58,35)
             \qbezier[12](65,22)(75,30)(82,22)
    }


\end{picture}

  \begin{picture}(50,50)

      \put(-18,-5){
             \put(18,30){$89$.$8)$}
      \put(65,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,5){\circle*{2}}
      \put(50,35){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(82,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){11}}
      \put(35,18){\line(0,-1){11}}
      \put(78,20){\vector(-1,0){11}}
      \put(63,20){\vector(-1,0){11}}
      \put(37,20){\vector(1,0){11}}
             \qbezier[12](25,22)(48,22)(48,28)
             \qbezier[12](58,22)(65,30)(74,22)
    }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%      \put(185,-512){
%             \put(-5,35){$90)$}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(60,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,20){\vector(-1,0){16}}
%      \put(2,20){\line(1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(60,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(42,22){\vector(1,1){16}}
%      \put(62,20){\line(1,0){16}}
%    }

      \put(110,-5){
             \put(-17,30){$90$.$1)$}
      \put(60,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(-13,20){\line(1,0){11}}
      \put(13,20){\vector(-1,0){11}}
      \put(62,20){\vector(1,0){11}}
      \put(77,20){\line(1,0){11}}
      \put(47,20){\vector(1,0){11}}
      \put(43,20){\vector(-1,0){11}}
      \put(28,20){\vector(-1,0){11}}
             \qbezier[16](8,22)(22,30)(40,22)
             \qbezier[12](50,22)(60,30)(68,22)
    }

      \put(210,-5){
             \put(17,30){$90$.$2)$}
      \put(65,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,5){\circle*{2}}
      \put(50,35){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(65,5){\circle*{2}}
      \put(65,7){\line(0,1){11}}
      \put(22,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){11}}
      \put(35,18){\line(0,-1){11}}
      \put(78,20){\vector(-1,0){11}}
      \put(63,20){\vector(-1,0){11}}
      \put(37,20){\vector(1,0){11}}
             \qbezier[12](25,22)(48,22)(48,28)
             \qbezier[12](58,22)(65,30)(75,22)
    }


      \put(290,-5){
             \put(17,30){$90$.$3)$}
      \put(65,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,5){\circle*{2}}
      \put(50,35){\circle*{2}}
      \put(50,5){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(22,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){11}}
      \put(35,18){\line(0,-1){11}}
      \put(67,20){\line(1,0){11}}
      \put(50,18){\vector(0,-1){11}}
      \put(63,20){\vector(-1,0){11}}
      \put(37,20){\vector(1,0){11}}
             \qbezier[12](25,22)(48,22)(48,28)
             \qbezier[12](52,12)(52,18)(60,18)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(-18,0){
             \put(18,30){$90$.$4)$}
      \put(65,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(50,5){\circle*{2}}
      \put(65,35){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(82,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){11}}
      \put(78,20){\vector(-1,0){11}}
      \put(50,7){\line(0,1){11}}
      \put(65,22){\vector(0,1){11}}
      \put(52,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
             \qbezier[16](25,22)(45,30)(58,22)
             \qbezier[12](75,22)(67,22)(67,28)
    }

      \put(115,0){
             \put(-17,30){$90$.$5)$}
      \put(60,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(45,35){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(-13,20){\line(1,0){11}}
      \put(13,20){\vector(-1,0){11}}
      \put(45,22){\vector(0,1){11}}
      \put(62,20){\line(1,0){11}}
      \put(58,20){\vector(-1,0){11}}
      \put(43,20){\vector(-1,0){11}}
      \put(28,20){\vector(-1,0){11}}
             \qbezier[16](8,22)(22,30)(40,22)
             \qbezier[12](54,22)(47,22)(47,28)
    }

      \put(195,0){
             \put(17,30){$90$.$6)$}
      \put(65,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(50,5){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,5){\circle*{2}}
      \put(80,7){\line(0,1){11}}
      \put(22,20){\vector(1,0){11}}
      \put(78,20){\vector(-1,0){11}}
      \put(50,7){\line(0,1){11}}
      \put(93,20){\vector(-1,0){11}}
      \put(52,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
             \qbezier[16](25,22)(45,30)(58,22)
             \qbezier[12](90,22)(80,30)(72,22)
    }

      \put(280,-15){
             \put(27,45){$90$.$7)$}
      \put(80,15){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,50){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(80,35){\circle*{2}}
      \put(95,15){\circle*{2}}
      \put(82,15){\line(1,0){11}}
      \put(43,20){\vector(-1,0){11}}
      \put(60,33){\vector(0,-1){11}}
      \put(60,48){\line(0,-1){11}}
      \put(78,15){\vector(-4,1){16}}
      \put(62,22){\vector(4,3){16}}
      \put(58,20){\vector(-1,0){11}}
             \qbezier[12](38,22)(58,22)(58,35)
             \qbezier[12](75,17)(60,20)(72,28)
    }

\end{picture}

  \begin{picture}(50,45)

      \put(-28,-15){
             \put(28,45){$90$.$8)$}
      \put(75,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,50){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(105,20){\circle*{2}}
      \put(92,20){\line(1,0){11}}
      \put(43,20){\vector(-1,0){11}}
      \put(60,33){\vector(0,-1){11}}
      \put(60,48){\line(0,-1){11}}
      \put(77,20){\vector(1,0){11}}
      \put(62,20){\vector(1,0){11}}
      \put(58,20){\vector(-1,0){11}}
             \qbezier[12](38,22)(58,22)(58,35)
             \qbezier[12](65,22)(75,30)(82,22)
    }

%      \put(280,-512){
%             \put(-5,35){$91)$}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(80,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(42,20){\line(1,0){16}}
%      \put(2,20){\line(1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(80,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(78,38){\vector(-1,-1){16}}
%      \put(62,20){\vector(1,0){16}}
%    }

      \put(140,0){
             \put(-17,30){$91$.$1)$}
      \put(60,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(-13,20){\line(1,0){11}}
      \put(13,20){\vector(-1,0){11}}
      \put(62,20){\vector(1,0){11}}
      \put(77,20){\vector(1,0){11}}
      \put(47,20){\line(1,0){11}}
      \put(43,20){\vector(-1,0){11}}
      \put(28,20){\vector(-1,0){11}}
             \qbezier[16](8,22)(22,30)(40,22)
             \qbezier[12](65,22)(75,30)(82,22)
    }

      \put(280,0){
             \put(-18,30){$91$.$2)$}
      \put(60,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(-13,20){\line(1,0){11}}
      \put(13,20){\vector(-1,0){11}}
      \put(60,22){\vector(0,1){11}}
      \put(73,20){\vector(-1,0){11}}
      \put(58,20){\line(-1,0){11}}
      \put(43,20){\vector(-1,0){11}}
      \put(28,20){\vector(-1,0){11}}
             \qbezier[16](8,22)(22,30)(40,22)
             \qbezier[12](70,22)(62,22)(62,28)
    }
\end{picture}

  \begin{picture}(50,40)

      \put(-28,-20){
             \put(28,45){$91$.$3)$}
      \put(75,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,50){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(105,20){\circle*{2}}
      \put(92,20){\vector(1,0){11}}
      \put(43,20){\vector(-1,0){11}}
      \put(60,33){\vector(0,-1){11}}
      \put(60,48){\line(0,-1){11}}
      \put(77,20){\vector(1,0){11}}
      \put(62,20){\line(1,0){11}}
      \put(58,20){\vector(-1,0){11}}
             \qbezier[12](38,22)(58,22)(58,35)
             \qbezier[12](80,22)(90,30)(98,22)
    }

      \put(80,-5){
             \put(17,30){$91$.$4)$}
      \put(65,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(50,5){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(110,20){\circle*{2}}
      \put(67,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){11}}
      \put(93,20){\vector(-1,0){11}}
      \put(50,7){\line(0,1){11}}
      \put(108,20){\vector(-1,0){11}}
      \put(52,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
             \qbezier[16](25,22)(45,30)(58,22)
             \qbezier[12](105,22)(95,30)(88,22)
    }

      \put(190,-5){
             \put(17,30){$91$.$5)$}
      \put(65,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(50,5){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,35){\circle*{2}}
      \put(67,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){11}}
      \put(93,20){\vector(-1,0){11}}
      \put(50,7){\line(0,1){11}}
      \put(80,22){\vector(0,1){11}}
      \put(52,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
             \qbezier[16](25,22)(45,30)(58,22)
             \qbezier[12](82,28)(82,22)(90,22)
    }

      \put(280,-20){
             \put(28,45){$91$.$6)$}
      \put(75,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,50){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(75,35){\circle*{2}}
      \put(75,22){\vector(0,1){11}}
      \put(43,20){\vector(-1,0){11}}
      \put(60,33){\vector(0,-1){11}}
      \put(60,48){\line(0,-1){11}}
      \put(88,20){\vector(-1,0){11}}
      \put(62,20){\line(1,0){11}}
      \put(58,20){\vector(-1,0){11}}
             \qbezier[12](38,22)(58,22)(58,35)
             \qbezier[12](77,28)(77,22)(85,22)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(-17,0){
             \put(17,30){$91$.$7)$}
      \put(65,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,5){\circle*{2}}
      \put(50,35){\circle*{2}}
      \put(65,5){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(22,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){11}}
      \put(35,18){\line(0,-1){11}}
      \put(78,20){\vector(-1,0){11}}
      \put(65,18){\vector(0,-1){11}}
      \put(63,20){\line(-1,0){11}}
      \put(37,20){\vector(1,0){11}}
             \qbezier[12](25,22)(48,22)(48,28)
             \qbezier[12](67,12)(67,18)(75,18)
    }

      \put(60,0){
             \put(17,30){$91$.$8)$}
      \put(65,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,5){\circle*{2}}
      \put(50,35){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(52,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){11}}
      \put(35,18){\line(0,-1){11}}
      \put(78,20){\vector(-1,0){11}}
      \put(93,20){\vector(-1,0){11}}
      \put(37,20){\vector(1,0){11}}
             \qbezier[12](25,22)(48,22)(48,28)
             \qbezier[12](73,22)(80,30)(90,22)
    }

%      \put(-10,25){
%             \put(10,50){$92)$}
%      \put(60,20){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(100,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,20){\line(-1,0){16}}
%      \put(78,20){\line(-1,0){16}}
%      \put(98,20){\line(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%    }

      \put(165,-20){
             \put(0,50){$92$.$1)$}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(85,20){\circle*{2}}
      \put(42,20){\line(1,0){11}}
      \put(57,20){\line(1,0){11}}
      \put(72,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
            \qbezier[8](36,40)(30,40)(24,40)
    }

      \put(250,-0){
             \put(10,30){$92$.$2)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(110,20){\circle*{2}}
      \put(125,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(97,20){\line(1,0){11}}
      \put(112,20){\line(1,0){11}}
      \put(40,33){\vector(0,-1){11}}
      \put(82,20){\line(1,0){11}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[12](28,22)(38,22)(38,30)
             \qbezier[16](72,22)(42,22)(42,30)
    }

\end{picture}

  \begin{picture}(50,40)

      \put(-18,-10){
             \put(18,30){$92$.$3)$}
      \put(75,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(105,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(62,20){\line(1,0){11}}
      \put(60,33){\vector(0,-1){11}}
      \put(77,20){\line(1,0){11}}
      \put(92,20){\line(1,0){11}}
      \put(40,7){\vector(0,1){11}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[12](28,18)(38,18)(38,10)
             \qbezier[16](28,22)(58,22)(58,30)
    }

      \put(100,-10){
             \put(15,30){$92$.$4)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(110,20){\circle*{2}}
      \put(125,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(97,20){\line(1,0){11}}
      \put(112,20){\line(1,0){11}}
      \put(40,18){\vector(0,-1){11}}
      \put(82,20){\line(1,0){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[16](28,22)(50,35)(75,22)
             \qbezier[12](54,18)(42,18)(42,12)
    }

      \put(235,-10){
             \put(15,30){$92$.$5)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(110,20){\circle*{2}}
      \put(125,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(97,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(112,20){\line(1,0){11}}
      \put(60,7){\vector(0,1){11}}
      \put(82,20){\line(1,0){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[16](28,22)(50,35)(75,22)
             \qbezier[12](48,18)(58,18)(58,10)
    }
\end{picture}

  \begin{picture}(50,50)
%      \put(145,25){
%             \put(-5,50){$93)$}
%      \put(60,20){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,20){\line(-1,0){16}}
%      \put(78,20){\line(-1,0){16}}
%      \put(18,40){\line(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%    }

      \put(5,-20){
             \put(-5,50){$93$.$1)$}
      \put(55,20){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(57,20){\line(1,0){11}}
      \put(42,20){\line(1,0){11}}
      \put(18,40){\line(-1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
            \qbezier[8](36,40)(30,40)(24,40)
    }

      \put(95,0){
             \put(30,30){$93$.$2)$}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(115,20){\circle*{2}}
      \put(130,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(60,18){\vector(0,-1){11}}
      \put(47,20){\line(1,0){11}}
      \put(60,22){\vector(0,1){11}}
      \put(102,20){\line(1,0){11}}
      \put(117,20){\line(1,0){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
             \qbezier[12](75,22)(62,22)(62,28)
             \qbezier[16](62,12)(62,18)(95,18)
    }

      \put(250,0){
             \put(10,30){$93$.$3)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(110,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,7){\line(0,1){11}}
      \put(40,33){\vector(0,-1){11}}
      \put(82,20){\line(1,0){11}}
      \put(97,20){\line(1,0){11}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[12](28,22)(38,22)(38,30)
             \qbezier[16](72,22)(42,22)(42,30)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(-4,0){
             \put(4,30){$93$.$4)$}
      \put(75,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(62,20){\line(1,0){11}}
      \put(60,33){\vector(0,-1){11}}
      \put(77,20){\line(1,0){11}}
      \put(7,20){\line(1,0){11}}
      \put(40,7){\vector(0,1){11}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[12](28,18)(38,18)(38,10)
             \qbezier[16](28,22)(58,22)(58,30)
    }

      \put(90,0){
             \put(8,30){$93$.$5)$}
      \put(80,20){\circle*{2}}
      \put(95,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(95,35){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(10,20){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(27,20){\line(1,0){11}}
      \put(12,20){\line(1,0){11}}
      \put(42,20){\vector(1,0){16}}
      \put(60,33){\vector(0,-1){11}}
      \put(93,33){\line(-1,-1){11}}
      \put(62,20){\vector(1,0){16}}
      \put(82,18){\vector(1,-1){11}}
             \qbezier[12](72,22)(62,22)(62,34)
             \qbezier[16](45,18)(80,18)(88,9)
    }

%      \put(300,25){
%             \put(-27,50){$94)$}
%      \put(60,20){\circle*{2}}
%      \put(-20,40){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,20){\line(-1,0){16}}
%      \put(-2,40){\line(-1,0){16}}
%      \put(18,40){\line(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%    }

      \put(207,-20){
             \put(-10,50){$94$.$1)$}
      \put(-10,40){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(-8,40){\line(1,0){11}}
      \put(42,20){\line(1,0){11}}
      \put(18,40){\line(-1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
            \qbezier[8](36,40)(30,40)(24,40)
    }

      \put(245,0){
             \put(28,30){$94$.$2)$}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(115,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(60,18){\vector(0,-1){11}}
      \put(47,20){\line(1,0){11}}
      \put(60,22){\vector(0,1){11}}
      \put(102,20){\line(1,0){11}}
      \put(32,20){\line(1,0){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
             \qbezier[12](75,22)(62,22)(62,28)
             \qbezier[16](62,12)(62,18)(95,18)
    }
\end{picture}

  \begin{picture}(50,40)
      \put(12,-5){
             \put(-12,30){$94$.$3)$}
      \put(75,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(62,20){\line(1,0){11}}
      \put(60,33){\vector(0,-1){11}}
      \put(-8,20){\line(1,0){11}}
      \put(7,20){\line(1,0){11}}
      \put(40,7){\vector(0,1){11}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[12](28,18)(38,18)(38,10)
             \qbezier[16](28,22)(58,22)(58,30)
    }

      \put(100,-5){
             \put(22,30){$94$.$4)$}
      \put(80,20){\circle*{2}}
      \put(100,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,35){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(115,35){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(27,20){\line(1,0){11}}
      \put(102,35){\line(1,0){11}}
      \put(42,20){\vector(1,0){16}}
      \put(60,33){\vector(0,-1){11}}
      \put(98,33){\line(-4,-3){16}}
      \put(62,20){\vector(1,0){16}}
      \put(82,18){\vector(4,-3){16}}
             \qbezier[12](72,22)(62,22)(62,34)
             \qbezier[16](45,18)(80,18)(90,7)
    }
      \put(250,-5){
             \put(0,30){$94$.$5)$}
      \put(80,20){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(52,36){\circle*{2}}
      \put(29,36){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(10,20){\circle*{2}}
      \put(39,22){\vector(-3,4){9}}
      \put(27,20){\line(1,0){11}}
      \put(50,34){\vector(-3,-4){9}}
      \put(82,20){\line(1,0){11}}
      \put(12,20){\line(1,0){11}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[12](46,32)(40,20)(34,31)
             \qbezier[16](72,22)(40,20)(49,30)
    }
\end{picture}


  \begin{picture}(50,35)
%      \put(7,-50){
%             \put(-7,80){$95)$}
%      \put(30,85){\circle*{2}}
%      \put(30,70){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(30,72){\line(0,1){11}}
%      \put(30,57){\line(0,1){11}}
%      \put(18,20){\line(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%    }

      \put(12,-15){
             \put(-12,35){$95$.$1)$}
      \put(-10,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(-8,20){\line(1,0){11}}
      \put(7,20){\line(1,0){11}}
      \put(62,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
            \qbezier[8](40,22)(40,30)(40,38)
    }

      \put(130,-10){
             \put(-12,30){$95$.$2)$}
      \put(-10,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(-8,20){\line(1,0){11}}
      \put(7,20){\line(1,0){11}}
      \put(82,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(40,33){\vector(0,-1){11}}
            \qbezier[8](26,18)(40,10)(52,18)
            \qbezier[12](72,22)(42,22)(42,30)
    }

      \put(260,-10){
             \put(-12,30){$95$.$3)$}
      \put(-10,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(-8,20){\line(1,0){11}}
      \put(7,20){\line(1,0){11}}
      \put(82,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
            \qbezier[8](26,22)(38,22)(38,28)
            \qbezier[12](74,22)(42,22)(42,28)
    }
\end{picture}

  \begin{picture}(50,55)
      \put(12,-5){
             \put(-12,45){$95$.$4)$}
      \put(-10,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(40,50){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(-8,20){\line(1,0){11}}
      \put(7,20){\line(1,0){11}}
      \put(62,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,48){\vector(0,-1){11}}
      \put(40,33){\vector(0,-1){11}}
            \qbezier[8](28,22)(38,22)(38,30)
            \qbezier[8](52,22)(42,22)(42,44)
    }

      \put(110,10){
             \put(-12,30){$95$.$5)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(60,7){\line(0,1){11}}
      \put(40,33){\vector(0,-1){11}}
      \put(7,20){\line(1,0){11}}
      \put(-8,20){\line(1,0){11}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[12](28,22)(38,22)(38,30)
             \qbezier[16](72,22)(42,22)(42,30)
    }

%      \put(90,-50){
%             \put(-7,80){$96)$}
%      \put(30,85){\circle*{2}}
%      \put(30,70){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(30,72){\line(0,1){11}}
%      \put(30,57){\line(0,1){11}}
%      \put(18,40){\line(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%    }

      \put(215,5){
             \put(-12,35){$96$.$1)$}
      \put(-10,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(-8,20){\line(1,0){11}}
      \put(7,20){\line(1,0){11}}
      \put(40,7){\line(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
            \qbezier[8](40,22)(40,30)(40,38)
    }

      \put(300,-5){
             \put(-12,45){$96$.$2)$}
      \put(-10,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,50){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(-8,20){\line(1,0){11}}
      \put(7,20){\line(1,0){11}}
      \put(40,7){\line(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,48){\vector(0,-1){11}}
      \put(40,33){\vector(0,-1){11}}
            \qbezier[8](28,22)(38,22)(38,30)
            \qbezier[8](52,22)(42,22)(42,44)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(12,-15){
             \put(-12,45){$96$.$3)$}
      \put(-10,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,50){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(-8,20){\line(1,0){11}}
      \put(7,20){\line(1,0){11}}
      \put(40,37){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
            \qbezier[8](26,22)(38,22)(38,28)
            \qbezier[12](74,22)(42,22)(42,28)
    }

      \put(150,0){
             \put(-12,30){$96$.$4)$}
      \put(-10,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(-8,20){\line(1,0){11}}
      \put(7,20){\line(1,0){11}}
      \put(60,7){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(40,33){\vector(0,-1){11}}
            \qbezier[8](26,18)(40,10)(52,18)
            \qbezier[12](72,22)(42,22)(42,30)
    }

      \put(280,0){
             \put(-12,30){$96$.$5)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,7){\line(0,1){11}}
      \put(40,33){\vector(0,-1){11}}
      \put(7,20){\line(1,0){11}}
      \put(-8,20){\line(1,0){11}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[12](28,22)(38,22)(38,30)
             \qbezier[16](72,22)(42,22)(42,30)
    }
\end{picture}


  \begin{picture}(50,55)
%      \put(180,-35){
%             \put(-5,65){$97)$}
%      \put(60,40){\circle*{2}}
%      \put(30,70){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,40){\line(-1,0){16}}
%      \put(30,57){\vector(0,1){11}}
%      \put(18,40){\line(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%    }

      \put(-2,-10){
             \put(2,50){$97$.$1)$}
      \put(40,55){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,42){\line(0,1){11}}
      \put(18,20){\vector(-1,0){11}}
      \put(40,7){\line(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
            \qbezier[8](40,22)(40,30)(40,38)
    }

      \put(80,10){
             \put(0,30){$97$.$2)$}
      \put(30,35){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(50,35){\circle*{2}}
      \put(60,7){\line(0,1){11}}
      \put(18,20){\vector(-1,0){11}}
      \put(39,22){\line(-3,4){8}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(41,22){\vector(3,4){8}}
            \qbezier[8](28,18)(40,10)(54,18)
            \qbezier[14](72,22)(40,20)(48,28)
    }

      \put(180,-5){
             \put(2,45){$97$.$3)$}
      \put(40,5){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,50){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(40,7){\line(0,1){11}}
      \put(18,20){\vector(-1,0){11}}
      \put(40,37){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
            \qbezier[8](26,22)(38,22)(38,28)
            \qbezier[12](74,22)(42,22)(42,28)
    }

      \put(280,-5){
             \put(2,45){$97$.$4)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(40,50){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,7){\line(0,1){11}}
      \put(40,33){\vector(0,-1){11}}
      \put(18,20){\vector(-1,0){11}}
      \put(40,37){\line(0,1){11}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[12](28,22)(38,22)(38,30)
             \qbezier[16](72,22)(42,22)(42,30)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(0,0){
             \put(0,30){$97$.$5)$}
      \put(29,35){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(50,35){\circle*{2}}
      \put(30,33){\line(3,-4){8}}
      \put(18,20){\vector(-1,0){11}}
      \put(60,7){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(49,33){\vector(-3,-4){8}}
            \qbezier[8](26,18)(40,10)(52,18)
            \qbezier[12](72,22)(40,20)(48,30)
    }

%      \put(260,-20){
%             \put(5,50){$98)$}
%      \put(60,40){\circle*{2}}
%      \put(80,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(100,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,40){\line(-1,0){16}}
%      \put(78,40){\line(-1,0){16}}
%      \put(98,40){\line(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%    }

      \put(125,-20){
             \put(-3,50){$98$.$1)$}
      \put(55,40){\circle*{2}}
      \put(70,40){\circle*{2}}
      \put(85,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\line(1,0){11}}
      \put(57,40){\line(1,0){11}}
      \put(72,40){\line(1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
            \qbezier[8](36,40)(30,40)(24,40)
    }

      \put(280,0){
             \put(-27,30){$98$.$2)$}
      \put(-25,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(-23,20){\line(1,0){11}}
      \put(-8,20){\line(1,0){11}}
      \put(7,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){11}}
             \qbezier[12](26,22)(38,22)(38,28)
             \qbezier[16](26,18)(50,10)(72,18)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(-37,-5){
             \put(37,30){$98$.$3)$}
      \put(80,20){\circle*{2}}
      \put(110,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(125,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(80,5){\circle*{2}}
      \put(80,35){\circle*{2}}
      \put(80,7){\vector(0,1){11}}
      \put(112,20){\line(1,0){11}}
      \put(80,33){\vector(0,-1){11}}
      \put(82,20){\line(1,0){11}}
      \put(97,20){\line(1,0){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[12](68,22)(78,22)(78,36)
             \qbezier[16](48,18)(78,18)(78,5)
    }

      \put(100,-5){
             \put(30,30){$98$.$4)$}
      \put(80,20){\circle*{2}}
      \put(110,20){\circle*{2}}
      \put(125,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(80,5){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(80,7){\vector(0,1){11}}
      \put(82,20){\line(1,0){11}}
      \put(112,20){\line(1,0){11}}
      \put(60,22){\vector(0,1){11}}
      \put(97,20){\line(1,0){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[12](75,22)(62,22)(62,32)
             \qbezier[16](48,18)(78,18)(78,5)
    }

      \put(280,-5){
             \put(-12,30){$98$.$5)$}
      \put(80,20){\circle*{2}}
      \put(29,35){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(51,35){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(10,20){\circle*{2}}
      \put(-5,20){\circle*{2}}
      \put(30,33){\vector(3,-4){8}}
      \put(27,20){\line(1,0){11}}
      \put(42,22){\vector(3,4){8}}
      \put(12,20){\line(1,0){11}}
      \put(-3,20){\line(1,0){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[12](33,32)(40,20)(45,28)
             \qbezier[16](75,22)(40,20)(47,27)
    }

\end{picture}

  \begin{picture}(50,50)

%      \put(7,-98){
%             \put(-7,50){$99)$}
%      \put(60,40){\circle*{2}}
%      \put(80,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,40){\line(-1,0){16}}
%      \put(78,40){\line(-1,0){16}}
%      \put(18,40){\line(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%    }

      \put(3,-20){
             \put(-3,50){$99$.$1)$}
      \put(55,40){\circle*{2}}
      \put(70,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\line(1,0){11}}
      \put(57,40){\line(1,0){11}}
      \put(7,40){\line(1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
            \qbezier[8](36,40)(30,40)(24,40)
    }

      \put(105,0){
             \put(-10,30){$99$.$2)$}
      \put(50,35){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(29,35){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(42,22){\line(3,4){8}}
      \put(-8,20){\line(1,0){11}}
      \put(7,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(38,22){\vector(-3,4){8}}
             \qbezier[8](26,22)(40,20)(32,27)
             \qbezier[16](26,18)(50,10)(72,18)
    }

      \put(180,0){
             \put(20,30){$99$.$3)$}
      \put(80,20){\circle*{2}}
      \put(110,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(50,35){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(80,5){\circle*{2}}
      \put(80,35){\circle*{2}}
      \put(80,7){\vector(0,1){11}}
      \put(51,33){\line(3,-4){8}}
      \put(80,33){\vector(0,-1){11}}
      \put(82,20){\line(1,0){11}}
      \put(97,20){\line(1,0){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[12](68,22)(78,22)(78,36)
             \qbezier[16](48,18)(78,18)(78,5)
    }

      \put(300,0){
             \put(0,30){$99$.$4)$}
      \put(80,20){\circle*{2}}
      \put(29,35){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(51,35){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(10,20){\circle*{2}}
      \put(66,35){\circle*{2}}
      \put(30,33){\vector(3,-4){8}}
      \put(27,20){\line(1,0){11}}
      \put(42,22){\vector(3,4){8}}
      \put(12,20){\line(1,0){11}}
      \put(53,35){\line(1,0){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[12](33,32)(40,20)(45,28)
             \qbezier[16](75,22)(40,20)(47,27)
    }
\end{picture}

  \begin{picture}(50,40)

      \put(-20,-5){
             \put(20,30){$99$.$5)$}
      \put(80,20){\circle*{2}}
      \put(110,20){\circle*{2}}
      \put(50,35){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(80,5){\circle*{2}}
      \put(71,35){\circle*{2}}
      \put(80,7){\vector(0,1){11}}
      \put(82,20){\line(1,0){11}}
      \put(51,33){\line(3,-4){8}}
      \put(62,22){\vector(3,4){8}}
      \put(97,20){\line(1,0){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[8](75,22)(60,20)(67,27)
             \qbezier[16](48,18)(78,18)(78,5)
    }

%     \put(130,-83){
%             \put(0,35){$100)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(100,20){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(38,22){\vector(-1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(62,20){\line(1,0){16}}
%      \put(82,20){\line(1,0){16}}
%    }

     \put(140,-20){
             \put(-27,45){$100$.$1)$}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(90,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(62,40){\line(1,0){11}}
      \put(77,40){\line(1,0){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[16](5,42)(30,50)(52,42)
    }

     \put(320,-20){
             \put(-52,45){$100$.$2)$}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(-35,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-20,40){\circle*{2}}
      \put(-50,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(-18,40){\vector(1,0){16}}
      \put(-33,40){\line(1,0){11}}
      \put(-48,40){\line(1,0){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[16](-15,42)(10,50)(32,42)
    }

\end{picture}

  \begin{picture}(50,45)

    \put(15,-5){
             \put(-15,35){$100$.$3)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(62,20){\line(1,0){11}}
      \put(77,20){\line(1,0){11}}
      \put(42,20){\vector(1,0){16}}
      \put(60,18){\vector(0,-1){11}}
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[16](26,18)(58,18)(58,12)
    }

       \put(155,-5){
             \put(-8,35){$100$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(90,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,38){\vector(-1,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(62,40){\line(1,0){11}}
      \put(77,40){\line(1,0){11}}
            \qbezier[10](40,38)(40,30)(40,22)
            \qbezier[16](8,22)(20,22)(33,37)
    }


     \put(270,-20){
             \put(0,50){$100$.$5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(90,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(38,38){\vector(-1,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(77,40){\line(1,0){11}}
      \put(62,40){\line(1,0){11}}
            \qbezier[10](40,38)(40,30)(40,22)
            \qbezier[16](25,28)(38,40)(38,50)
    }
\end{picture}

  \begin{picture}(50,55)
     \put(0,5){
             \put(0,30){$100$.$6)$}
      \put(60,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,-10){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,7){\vector(0,1){11}}
      \put(40,33){\vector(0,-1){11}}
      \put(60,7){\line(0,1){11}}
      \put(60,-8){\line(0,1){11}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
            \qbezier[8](38,30)(38,22)(28,22)
            \qbezier[8](38,10)(38,18)(28,18)
            \qbezier[16](42,30)(42,22)(72,22)
    }

     \put(110,-10){
             \put(0,45){$100$.$7)$}
      \put(40,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(40,50){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,7){\vector(0,1){11}}
      \put(40,33){\vector(0,-1){11}}
      \put(40,48){\vector(0,-1){11}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\line(1,0){11}}
      \put(77,20){\line(1,0){11}}
            \qbezier[8](38,30)(38,22)(28,22)
            \qbezier[8](38,10)(38,18)(28,18)
            \qbezier[16](42,45)(42,22)(52,22)
    }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%     \put(260,-83){
%             \put(0,35){$101)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(100,20){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(38,38){\vector(-1,-1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(62,20){\line(1,0){16}}
%      \put(82,20){\line(1,0){16}}
%    }

     \put(270,-10){
             \put(-25,45){$101$.$1)$}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(90,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(62,40){\line(1,0){11}}
      \put(77,40){\line(1,0){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[16](5,42)(30,50)(52,42)
    }
\end{picture}

  \begin{picture}(50,45)
     \put(52,-15){
             \put(-52,45){$101$.$2)$}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(-35,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-20,40){\circle*{2}}
      \put(-50,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(-18,40){\vector(1,0){16}}
      \put(-33,40){\line(1,0){11}}
      \put(-48,40){\line(1,0){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[16](-15,42)(10,50)(32,42)
    }

    \put(130,-5){
             \put(-15,35){$101$.$3)$}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(62,20){\line(1,0){11}}
      \put(77,20){\line(1,0){11}}
      \put(42,20){\vector(1,0){16}}
      \put(60,18){\vector(0,-1){11}}
            \qbezier[10](38,38)(30,30)(22,22)
            \qbezier[16](26,18)(58,18)(58,12)
    }

     \put(270,-5){
             \put(-5,35){$101$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\line(1,0){11}}
      \put(77,20){\line(1,0){11}}
            \qbezier[10](40,38)(40,30)(40,22)
            \qbezier[16](8,22)(20,22)(33,37)
    }
\end{picture}

  \begin{picture}(50,45)
     \put(0,-20){
             \put(0,50){$101$.$5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,42){\vector(0,1){11}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(77,20){\line(1,0){11}}
      \put(62,20){\line(1,0){11}}
            \qbezier[10](40,38)(40,30)(40,22)
            \qbezier[16](25,28)(38,40)(38,48)
    }

     \put(160,0){
             \put(-32,30){$101$.$6)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(29,35){\circle*{2}}
      \put(51,35){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(-30,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(31,33){\vector(3,-4){8}}
      \put(42,22){\vector(3,4){8}}
      \put(-13,20){\line(1,0){11}}
      \put(-28,20){\line(1,0){11}}
            \qbezier[8](34,32)(40,20)(45,30)
            \qbezier[8](30,30)(40,20)(28,22)
            \qbezier[16](8,18)(30,10)(54,18)
    }

     \put(250,0){
             \put(-5,30){$101$.$7)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(29,35){\circle*{2}}
      \put(51,35){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(110,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(31,33){\vector(3,-4){8}}
      \put(42,22){\vector(3,4){8}}
      \put(82,20){\line(1,0){11}}
      \put(97,20){\line(1,0){11}}
            \qbezier[8](34,32)(40,20)(45,30)
            \qbezier[8](30,30)(40,20)(28,22)
            \qbezier[16](28,18)(50,10)(74,18)
    }
\end{picture}

  \begin{picture}(50,45)
%      \put(27,-125){
%             \put(-27,35){$102)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(-20,20){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(38,22){\vector(-1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(2,20){\line(1,0){16}}
%      \put(-18,20){\line(1,0){16}}
%    }

     \put(35,-5){
             \put(-35,35){$102$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(-30,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,38){\vector(-1,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(-13,20){\line(1,0){11}}
      \put(-28,20){\line(1,0){11}}
            \qbezier[8](40,38)(40,30)(40,22)
            \qbezier[14](8,22)(20,22)(33,37)
    }

     \put(140,-20){
             \put(-8,50){$102$.$2)$}
      \put(60,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(90,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(62,40){\line(1,0){11}}
      \put(77,40){\line(1,0){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(28.5,53.5){\vector(-2,-3){7.7}}
      \put(39,41.7){\vector(-2,3){7.7}}
            \qbezier[8](36,40)(30,40)(24,40)
            \qbezier[12](55,42)(40,40)(36.4,49)
    }

     \put(280,-5){
             \put(-15,35){$102$.$3)$}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(7,20){\line(1,0){11}}
      \put(-8,20){\line(1,0){11}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[16](42,35)(40,20)(72,22)
    }
\end{picture}

  \begin{picture}(50,45)
     \put(12,-20){
             \put(-12,50){$102$.$4)$}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(-8,20){\line(1,0){11}}
      \put(7,20){\line(1,0){11}}
      \put(42,20){\vector(1,0){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[16](42,50)(40,20)(52,22)
    }

     \put(140,-10){
             \put(-15,40){$102$.$5)$}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(-8,20){\line(1,0){11}}
      \put(7,20){\line(1,0){11}}
      \put(58,40){\vector(-1,0){16}}
      \put(78,40){\vector(-1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[16](28,42)(50,50)(75,42)
    }

     \put(280,0){
             \put(-12,30){$102$.$6)$}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,18){\vector(0,-1){11}}
      \put(40,22){\vector(0,1){11}}
      \put(7,20){\line(1,0){11}}
      \put(-8,20){\line(1,0){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
            \qbezier[12](42,8)(42,18)(54,18)
            \qbezier[12](38,8)(38,18)(26,18)
            \qbezier[16](42,32)(42,22)(73,22)
    }
\end{picture}

  \begin{picture}(50,45)
     \put(12,0){
             \put(-12,30){$102$.$7)$}
      \put(-10,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(29,35){\circle*{2}}
      \put(51,35){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(-8,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(38,22){\vector(-3,4){8}}
      \put(50,33){\vector(-3,-4){8}}
            \qbezier[8](35,29)(40,20)(45,30)
            \qbezier[8](32,27)(40,20)(26,22)
            \qbezier[16](72,22)(40,20)(50,30)
    }

%      \put(160,-125){
%             \put(-27,35){$103)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(-20,20){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(2,20){\line(1,0){16}}
%      \put(-18,20){\line(1,0){16}}
%    }

     \put(112,-20){
             \put(-12,50){$103$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(-8,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,42){\vector(0,1){11}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(7,20){\line(1,0){11}}
            \qbezier[10](40,38)(40,30)(40,22)
            \qbezier[14](24,27.5)(38,40)(38,50)
    }

     \put(197,-20){
             \put(-12,50){$103$.$2)$}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(-8,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(7,20){\line(1,0){11}}
      \put(42,20){\vector(1,0){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[16](42,48)(40,20)(55,22)
    }

     \put(280,-10){
             \put(-14,40){$103$.$3)$}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(-8,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(7,20){\line(1,0){11}}
      \put(58,40){\vector(-1,0){16}}
      \put(78,40){\vector(-1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[16](25,42)(50,55)(72,42)
    }

\end{picture}

  \begin{picture}(50,55)

     \put(14,5){
             \put(-14,35){$103$.$4)$}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(-8,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(7,20){\line(1,0){11}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[16](42,32)(40,20)(75,22)
    }

     \put(108,5){
             \put(-4,35){$103$.$5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(20,-10){\circle*{2}}
      \put(20,-8){\line(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(20,7){\line(0,1){11}}
            \qbezier[10](40,38)(40,30)(40,22)
            \qbezier[14](8,22)(20,22)(33,37)
    }

     \put(197,10){
             \put(-12,30){$103$.$6)$}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(40,0){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(-8,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(40,18){\vector(0,-1){16}}
      \put(40,22){\vector(0,1){11}}
      \put(7,20){\line(1,0){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
            \qbezier[12](38,30)(38,22)(28,22)
            \qbezier[12](38,5)(38,18)(28,18)
            \qbezier[16](42,30)(42,22)(72,22)
    }

     \put(300,-10){
             \put(-11,50){$103$.$7)$}
      \put(40,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(-8,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(40,18){\vector(0,-1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(7,20){\line(1,0){11}}
            \qbezier[12](38,35)(38,22)(28,22)
            \qbezier[12](38,10)(38,18)(28,18)
            \qbezier[16](42,50)(42,22)(52,22)
    }
\end{picture}

  \begin{picture}(50,50)
%      \put(280,-125){
%             \put(-7,35){$104)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(38,22){\vector(-1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(2,20){\line(1,0){16}}
%      \put(62,20){\line(1,0){16}}
%    }

     \put(18,-5){
             \put(-18,35){$104$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,38){\vector(-1,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(-13,20){\line(1,0){11}}
      \put(62,40){\line(1,0){11}}
            \qbezier[8](40,38)(40,30)(40,22)
            \qbezier[14](8,22)(20,22)(33,37)
    }

     \put(105,-20){
             \put(-8,50){$104$.$2)$}
      \put(60,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(62,40){\line(1,0){11}}
      \put(42,20){\line(1,0){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(28.5,53.5){\vector(-2,-3){7.7}}
      \put(39,41.7){\vector(-2,3){7.7}}
            \qbezier[8](36,40)(30,40)(24,40)
            \qbezier[12](55,42)(40,40)(36.4,49)
    }

     \put(200,-5){
             \put(-14,35){$104$.$3)$}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(7,20){\line(1,0){11}}
      \put(60,7){\line(0,1){11}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[16](42,35)(40,20)(72,22)
    }

     \put(285,-20){
             \put(2,50){$104$.$4)$}
      \put(5,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(62,20){\line(1,0){11}}
      \put(7,20){\line(1,0){11}}
      \put(42,20){\vector(1,0){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[16](42,50)(40,20)(52,22)
    }
\end{picture}

  \begin{picture}(50,55)
     \put(13,-5){
             \put(-13,40){$104$.$5)$}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(95,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(82,40){\line(1,0){11}}
      \put(7,20){\line(1,0){11}}
      \put(58,40){\vector(-1,0){16}}
      \put(78,40){\vector(-1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[16](28,42)(50,50)(75,42)
    }

     \put(109,-10){
             \put(2,45){$104$.$6)$}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,50){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,18){\vector(0,-1){11}}
      \put(40,22){\vector(0,1){11}}
      \put(7,20){\line(1,0){11}}
      \put(40,37){\line(0,1){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
            \qbezier[12](42,8)(42,18)(54,18)
            \qbezier[12](38,8)(38,18)(26,18)
            \qbezier[16](42,32)(42,22)(73,22)
    }

     \put(196,5){
             \put(-5,30){$104$.$7)$}
      \put(60,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(29,35){\circle*{2}}
      \put(51,35){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(60,7){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(38,22){\vector(-3,4){8}}
      \put(50,33){\vector(-3,-4){8}}
            \qbezier[8](35,29)(40,20)(45,30)
            \qbezier[8](32,27)(40,20)(26,22)
            \qbezier[16](72,22)(40,20)(50,30)
    }


%      \put(7,-155){
%             \put(-7,35){$105)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(80,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(38,22){\vector(-1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(2,20){\line(1,0){16}}
%      \put(62,40){\line(1,0){16}}
%    }

     \put(285,-15){
             \put(-6,50){$105$.$1)$}
      \put(60,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(62,40){\line(1,0){11}}
      \put(42,20){\line(1,0){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(28.5,53.5){\vector(-2,-3){7.7}}
      \put(39,41.7){\vector(-2,3){7.7}}
            \qbezier[8](36,40)(30,40)(24,40)
            \qbezier[12](55,42)(40,40)(36.4,49)
    }
\end{picture}

  \begin{picture}(50,40)
     \put(18,-15){
             \put(-18,35){$105$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,38){\vector(-1,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(-13,20){\line(1,0){11}}
      \put(62,20){\line(1,0){11}}
            \qbezier[8](40,38)(40,30)(40,22)
            \qbezier[14](8,22)(20,22)(33,37)
    }



     \put(148,-15){
             \put(-15,35){$105$.$3)$}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(7,20){\line(1,0){11}}
      \put(82,20){\line(1,0){11}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[16](42,35)(40,20)(72,22)
    }

     \put(280,-15){
             \put(2,35){$105$.$4)$}
      \put(5,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(42,40){\vector(1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(62,40){\line(1,0){11}}
      \put(7,20){\line(1,0){11}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
            \qbezier[10](42,38)(50,30)(58,22)
            \qbezier[16](26,18)(50,10)(72,18)
    }

\end{picture}

  \begin{picture}(50,45)

     \put(14,-15){
             \put(-14,40){$105$.$5)$}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(60,27){\line(0,1){11}}
      \put(7,20){\line(1,0){11}}
      \put(58,40){\vector(-1,0){16}}
      \put(78,40){\vector(-1,0){16}}
            \qbezier[10](22,38)(30,30)(38,22)
            \qbezier[16](28,42)(50,50)(75,42)
    }

     \put(130,-5){
             \put(2,30){$105$.$6)$}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,18){\vector(0,-1){11}}
      \put(40,22){\vector(0,1){11}}
      \put(7,20){\line(1,0){11}}
      \put(82,20){\line(1,0){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
            \qbezier[12](42,8)(42,18)(54,18)
            \qbezier[12](38,8)(38,18)(26,18)
            \qbezier[16](42,32)(42,22)(73,22)
    }

     \put(265,-5){
             \put(-5,30){$105$.$7)$}
      \put(95,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(29,35){\circle*{2}}
      \put(51,35){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(82,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(38,22){\vector(-3,4){8}}
      \put(50,33){\vector(-3,-4){8}}
            \qbezier[8](35,29)(40,20)(45,30)
            \qbezier[8](32,27)(40,20)(26,22)
            \qbezier[16](72,22)(40,20)(50,30)
    }
\end{picture}

  \begin{picture}(50,45)
%      \put(145,-155){
%             \put(-7,35){$106)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(80,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(2,20){\line(1,0){16}}
%      \put(62,40){\line(1,0){16}}
%    }

     \put(-2,-20){
             \put(2,50){$106$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(62,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,42){\vector(0,1){11}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(7,20){\line(1,0){11}}
            \qbezier[10](40,38)(40,30)(40,22)
            \qbezier[14](24,27.5)(38,40)(38,50)
    }

     \put(97,-5){
             \put(-15,35){$106$.$2)$}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(62,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(7,20){\line(1,0){11}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,18){\vector(0,-1){11}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[16](42,12)(42,38)(55,38)
    }

     \put(193,-10){
             \put(-15,40){$106$.$3)$}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(60,27){\line(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(7,20){\line(1,0){11}}
      \put(58,40){\vector(-1,0){16}}
      \put(78,40){\vector(-1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[16](25,42)(50,55)(72,42)
    }

     \put(285,-5){
             \put(-5,35){$106$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(62,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(20,7){\line(0,1){11}}
            \qbezier[10](40,38)(40,30)(40,22)
            \qbezier[14](8,22)(20,22)(33,37)
    }
\end{picture}

  \begin{picture}(50,55)
     \put(14,0){
             \put(-14,35){$106$.$5)$}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(82,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(7,20){\line(1,0){11}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[16](42,32)(40,20)(75,22)
    }

     \put(113,5){
             \put(2,30){$106$.$6)$}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(40,0){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(60,7){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(40,18){\vector(0,-1){16}}
      \put(40,22){\vector(0,1){11}}
      \put(7,20){\line(1,0){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
            \qbezier[12](38,30)(38,22)(28,22)
            \qbezier[12](38,5)(38,18)(28,18)
            \qbezier[16](42,30)(42,22)(72,22)
    }

     \put(200,-10){
             \put(0,45){$106$.$7)$}
      \put(40,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(40,50){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(40,18){\vector(0,-1){11}}
      \put(40,22){\vector(0,1){11}}
      \put(40,37){\vector(0,1){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(7,20){\line(1,0){11}}
            \qbezier[12](38,28)(38,22)(28,22)
            \qbezier[12](38,10)(38,18)(28,18)
            \qbezier[16](42,42)(42,22)(52,22)
    }

%     \put(280,-170){
%             \put(-7,50){$107)$}
%      \put(60,40){\circle*{2}}
%      \put(60,55){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(80,40){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(78,38){\vector(-1,-1){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(38,22){\vector(-1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(62,40){\vector(1,0){16}}
%      \put(2,40){\line(1,0){16}}
%      \put(60,42){\line(0,1){11}}
%    }

     \put(280,-15){
             \put(4,50){$107$.$1)$}
      \put(60,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(58,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,40){\vector(1,0){16}}
      \put(7,40){\line(1,0){11}}
      \put(60,42){\line(0,1){11}}
            \qbezier[10](40,22)(40,30)(40,38)
            \qbezier[12](62,26)(62,38)(72,38)
    }
\end{picture}

  \begin{picture}(50,45)
     \put(-2,-20){
             \put(2,50){$107$.$2)$}
      \put(60,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(58,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(7,40){\line(1,0){11}}
      \put(60,42){\line(0,1){11}}
            \qbezier[10](40,22)(40,30)(40,38)
            \qbezier[12](62,32)(62,22)(74,22)
    }

     \put(87,-20){
             \put(4,50){$107$.$3)$}
      \put(60,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(58,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(62,38){\vector(1,-1){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(7,40){\line(1,0){11}}
      \put(60,42){\line(0,1){11}}
            \qbezier[10](60,22)(60,30)(60,38)
            \qbezier[12](26,38)(38,38)(38,28)
    }

     \put(176,-20){
             \put(4,50){$107$.$4)$}
      \put(60,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(58,40){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(62,38){\vector(1,-1){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(7,20){\line(1,0){11}}
      \put(60,42){\line(0,1){11}}
            \qbezier[10](60,22)(60,30)(60,38)
            \qbezier[12](28,22)(38,22)(38,34)
    }

     \put(265,-0){
             \put(4,30){$107$.$5)$}
      \put(95,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(60,7){\vector(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,33){\vector(0,-1){11}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(7,20){\line(1,0){11}}
      \put(82,20){\line(1,0){11}}
            \qbezier[12](62,10)(62,18)(72,18)
            \qbezier[12](28,22)(38,22)(38,30)
            \qbezier[16](42,30)(42,22)(72,22)
    }
\end{picture}

  \begin{picture}(50,50)
     \put(-2,0){
             \put(2,30){$107$.$6)$}
      \put(45,5){\circle*{2}}
      \put(75,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(62,18){\vector(1,-1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(7,20){\line(1,0){11}}
      \put(58,18){\line(-1,-1){11}}
            \qbezier[12](69,13)(60,20)(72,18)
            \qbezier[12](28,22)(38,22)(38,28)
            \qbezier[16](42,28)(42,22)(72,22)
    }

%     \put(7,-215){
%             \put(-7,50){$108)$}
%      \put(60,40){\circle*{2}}
%      \put(40,55){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(80,40){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(78,38){\vector(-1,-1){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(38,22){\vector(-1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(62,40){\vector(1,0){16}}
%      \put(2,40){\line(1,0){16}}
%      \put(40,42){\line(0,1){11}}
%    }

     \put(90,-20){
             \put(4,50){$108$.$1)$}
      \put(60,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(58,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,40){\vector(1,0){16}}
      \put(7,40){\line(1,0){11}}
      \put(40,42){\line(0,1){11}}
            \qbezier[10](40,22)(40,30)(40,38)
            \qbezier[12](62,26)(62,38)(72,38)
    }

     \put(190,-20){
             \put(2,50){$108$.$2)$}
      \put(60,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(58,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(7,40){\line(1,0){11}}
      \put(40,42){\line(0,1){11}}
            \qbezier[10](40,22)(40,30)(40,38)
            \qbezier[12](62,32)(62,22)(74,22)
    }

     \put(280,-20){
             \put(4,50){$108$.$3)$}
      \put(60,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(58,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(62,38){\vector(1,-1){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(7,40){\line(1,0){11}}
      \put(40,42){\line(0,1){11}}
            \qbezier[10](60,22)(60,30)(60,38)
            \qbezier[12](26,38)(38,38)(38,28)
    }
\end{picture}

  \begin{picture}(50,60)
     \put(-2,-10){
             \put(2,50){$108$.$4)$}
      \put(60,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(58,40){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(62,38){\vector(1,-1){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(7,20){\line(1,0){11}}
      \put(40,42){\line(0,1){11}}
            \qbezier[10](60,22)(60,30)(60,38)
            \qbezier[12](28,22)(38,22)(38,34)
    }

     \put(95,-5){
             \put(4,45){$108$.$5)$}
      \put(40,50){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(60,7){\vector(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,33){\vector(0,-1){11}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(7,20){\line(1,0){11}}
      \put(40,37){\line(0,1){11}}
            \qbezier[12](62,10)(62,18)(72,18)
            \qbezier[12](28,22)(38,22)(38,30)
            \qbezier[16](42,30)(42,22)(72,22)
    }

     \put(190,10){
             \put(2,30){$108$.$6)$}
      \put(40,5){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(60,18){\vector(0,-1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(7,20){\line(1,0){11}}
      \put(40,18){\line(0,-1){11}}
            \qbezier[12](62,12)(60,20)(72,18)
            \qbezier[12](28,22)(38,22)(38,28)
            \qbezier[16](42,28)(42,22)(72,22)
    }

%     \put(100,-215){
%             \put(12,50){$109)$}
%      \put(60,40){\circle*{2}}
%      \put(60,55){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(80,40){\circle*{2}}
%      \put(40,5){\circle*{2}}
%      \put(78,38){\vector(-1,-1){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(38,22){\vector(-1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(62,40){\vector(1,0){16}}
%      \put(40,18){\vector(0,-1){11}}
%      \put(60,42){\line(0,1){11}}
%    }

     \put(280,-10){
             \put(16,50){$109$.$1)$}
      \put(60,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(58,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,40){\vector(1,0){16}}
      \put(40,18){\vector(0,-1){11}}
      \put(60,42){\line(0,1){11}}
            \qbezier[10](40,22)(40,30)(40,38)
            \qbezier[12](62,26)(62,38)(72,38)
    }
\end{picture}

  \begin{picture}(50,65)
     \put(-16,-5){
             \put(16,50){$109$.$2)$}
      \put(60,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(58,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(40,18){\vector(0,-1){11}}
      \put(60,42){\line(0,1){11}}
            \qbezier[10](40,22)(40,30)(40,38)
            \qbezier[12](62,32)(62,22)(74,22)
    }

     \put(88,-5){
             \put(16,50){$109$.$3)$}
      \put(60,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(58,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(62,38){\vector(1,-1){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(40,18){\vector(0,-1){11}}
      \put(60,42){\line(0,1){11}}
            \qbezier[10](60,22)(60,30)(60,38)
            \qbezier[12](26,38)(38,38)(38,28)
    }

     \put(183,-5){
             \put(16,50){$109$.$4)$}
      \put(60,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(58,40){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(62,38){\vector(1,-1){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(40,18){\vector(0,-1){11}}
      \put(60,42){\line(0,1){11}}
            \qbezier[10](60,22)(60,30)(60,38)
            \qbezier[12](28,22)(38,22)(38,34)
    }

     \put(275,-0){
             \put(5,45){$109$.$5)$}
      \put(45,5){\circle*{2}}
      \put(75,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,50){\circle*{2}}
      \put(62,18){\vector(1,-1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(40,37){\vector(0,1){11}}
      \put(58,18){\line(-1,-1){11}}
            \qbezier[12](69,13)(60,20)(72,18)
            \qbezier[12](28,22)(38,22)(38,28)
            \qbezier[16](42,28)(42,22)(72,22)
    }
\end{picture}

  \begin{picture}(50,65)
     \put(-5,15){
             \put(5,30){$109$.$6)$}
      \put(95,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(60,7){\vector(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,33){\vector(0,-1){11}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(40,18){\vector(0,-1){11}}
      \put(82,20){\line(1,0){11}}
            \qbezier[12](62,10)(62,18)(72,18)
            \qbezier[12](28,22)(38,22)(38,30)
            \qbezier[16](42,30)(42,22)(72,22)
    }

%     \put(190,-215){
%             \put(12,50){$110)$}
%      \put(60,40){\circle*{2}}
%      \put(60,55){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(80,40){\circle*{2}}
%      \put(40,5){\circle*{2}}
%      \put(78,38){\vector(-1,-1){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(38,22){\vector(-1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(62,40){\vector(1,0){16}}
%      \put(40,7){\vector(0,1){11}}
%      \put(60,53){\vector(0,-1){11}}
%    }

     \put(90,-5){
             \put(16,50){$110$.$1)$}
      \put(60,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(58,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,40){\vector(1,0){16}}
      \put(40,7){\vector(0,1){11}}
      \put(60,53){\vector(0,-1){11}}
            \qbezier[10](40,22)(40,30)(40,38)
            \qbezier[12](62,26)(62,38)(72,38)
    }

     \put(175,-5){
             \put(16,50){$110$.$2)$}
      \put(60,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(58,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(40,7){\vector(0,1){11}}
      \put(60,53){\vector(0,-1){11}}
            \qbezier[10](40,22)(40,30)(40,38)
            \qbezier[12](62,32)(62,22)(74,22)
    }

     \put(260,15){
             \put(5,30){$110$.$3)$}
      \put(95,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(60,7){\vector(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,33){\vector(0,-1){11}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(40,7){\vector(0,1){11}}
      \put(93,20){\vector(-1,0){11}}
            \qbezier[12](62,10)(62,18)(72,18)
            \qbezier[12](28,22)(38,22)(38,30)
            \qbezier[16](42,30)(42,22)(72,22)
    }
\end{picture}

  \begin{picture}(50,65)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%55
%
%      \put(300,-235){
%             \put(-10,70){$111)$}
%      \put(60,20){\circle*{2}}
%      \put(20,75){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(20,60){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,20){\vector(-1,0){16}}
%      \put(42,38){\vector(1,-1){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(20,42){\vector(0,1){16}}
%      \put(22,58){\vector(1,-1){16}}
%      \put(20,62){\line(0,1){11}}
%      \put(2,40){\line(1,0){16}}
%    }

      \put(15,-20){
             \put(-15,70){$111$.$1)$}
      \put(60,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,75){\circle*{2}}
      \put(20,62){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){16}}
      \put(22,58){\vector(1,-1){16}}
      \put(2,40){\line(1,0){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[12](55,22)(42,22)(42,32)
    }

      \put(110,-20){
             \put(-15,70){$111$.$2)$}
      \put(60,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,75){\circle*{2}}
      \put(20,62){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){16}}
      \put(22,58){\vector(1,-1){16}}
      \put(2,40){\line(1,0){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[12](52,38)(42,38)(42,25)
    }

      \put(200,-15){
             \put(-15,65){$111$.$3)$}
      \put(60,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,70){\circle*{2}}
      \put(20,57){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(2,40){\line(1,0){16}}
            \qbezier[8](40,22)(40,30)(40,36)
            \qbezier[12](22,48)(22,42)(35,42)
    }

      \put(285,-15){
             \put(-6,65){$111$.$4)$}
      \put(60,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,70){\circle*{2}}
      \put(40,57){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(2,40){\line(1,0){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[12](38,50)(38,42)(28,42)
    }
\end{picture}

  \begin{picture}(50,65)
      \put(-17,0){
             \put(17,45){$111$.$5)$}
      \put(60,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,50){\circle*{2}}
      \put(60,37){\line(0,1){11}}
      \put(80,7){\vector(0,1){11}}
      \put(22,20){\line(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,33){\vector(0,-1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[12](47,22)(58,22)(58,30)
            \qbezier[12](95,22)(80,30)(67,22)
            \qbezier[16](47,18)(78,18)(78,10)
    }

      \put(90,0){
             \put(5,45){$111$.$6)$}
      \put(60,35){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,50){\circle*{2}}
      \put(40,37){\line(0,1){11}}
      \put(40,18){\vector(0,-1){11}}
      \put(22,20){\line(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
            \qbezier[12](54,22)(42,22)(42,28)
            \qbezier[12](75,22)(62,22)(62,28)
            \qbezier[16](75,18)(42,18)(42,12)
    }

      \put(175,0){
             \put(17,45){$111$.$7)$}
      \put(60,35){\circle*{2}}
      \put(25,35){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,50){\circle*{2}}
      \put(60,37){\line(0,1){11}}
      \put(60,7){\vector(0,1){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(62,20){\vector(1,0){16}}
      \put(38,22){\line(-1,1){11}}
            \qbezier[12](48,22)(58,22)(58,30)
            \qbezier[12](72,18)(62,18)(62,10)
            \qbezier[16](28,18)(58,18)(58,10)
    }

      \put(255,-5){
             \put(18,50){$111$.$8)$}
      \put(80,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(80,55){\circle*{2}}
      \put(80,42){\line(0,1){11}}
      \put(78,38){\vector(-1,-1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(58,22){\vector(-1,1){16}}
      \put(62,20){\vector(1,0){16}}
      \put(82,20){\line(1,0){16}}
            \qbezier[16](25,18)(50,10)(72,18)
            \qbezier[9](45,22)(60,20)(44.5,33)
            \qbezier[9](73,22)(60,20)(75,33)
    }
\end{picture}


  \begin{picture}(50,50)
%      \put(0,-280){
%             \put(0,55){$112)$}
%      \put(60,20){\circle*{2}}
%      \put(60,60){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(20,60){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,20){\vector(-1,0){16}}
%      \put(42,38){\vector(1,-1){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(20,42){\vector(0,1){16}}
%      \put(22,58){\vector(1,-1){16}}
%      \put(42,42){\line(1,1){16}}
%      \put(62,20){\line(1,0){16}}
%    }

      \put(14,-20){
             \put(-14,55){$112$.$1)$}
      \put(60,20){\circle*{2}}
      \put(55,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(22,58){\vector(1,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){16}}
      \put(42,42){\line(1,1){11}}
      \put(62,20){\line(1,0){11}}
            \qbezier[12](54,22)(42,22)(42,32)
            \qbezier[10](22,40)(30,40)(38,40)
    }

      \put(115,-20){
             \put(-14,55){$112$.$2)$}
      \put(60,40){\circle*{2}}
      \put(55,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(22,58){\vector(1,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){16}}
      \put(42,42){\line(1,1){11}}
      \put(62,40){\line(1,0){11}}
            \qbezier[12](52,38)(42,38)(42,26)
            \qbezier[10](22,40)(30,40)(38,40)
    }

      \put(215,-20){
             \put(-14,55){$112$.$3)$}
      \put(60,20){\circle*{2}}
      \put(55,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){16}}
      \put(42,42){\line(1,1){11}}
      \put(62,20){\line(1,0){11}}
            \qbezier[12](34,42)(22,42)(22,52)
            \qbezier[10](40,22)(40,30)(40,38)
    }

      \put(295,-20){
             \put(3,55){$112$.$4)$}
      \put(60,20){\circle*{2}}
      \put(55,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(42,42){\line(1,1){11}}
      \put(62,20){\line(1,0){11}}
            \qbezier[12](28,42)(38,42)(38,54)
            \qbezier[10](40,22)(40,30)(40,38)
    }
\end{picture}

  \begin{picture}(50,60)

      \put(-25,10){
             \put(25,30){$112$.$5)$}
      \put(60,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(115,20){\circle*{2}}
      \put(80,35){\circle*{2}}
      \put(80,22){\line(0,1){11}}
      \put(80,7){\vector(0,1){11}}
      \put(102,20){\line(1,0){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(82,20){\vector(1,0){16}}
            \qbezier[12](74,22)(62,22)(62,28)
            \qbezier[12](82,10)(82,18)(92,18)
            \qbezier[16](47,18)(78,18)(78,10)
    }

      \put(70,10){
             \put(38,30){$112$.$6)$}
      \put(80,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(115,20){\circle*{2}}
      \put(95,35){\circle*{2}}
      \put(82,22){\line(1,1){11}}
      \put(80,7){\vector(0,1){11}}
      \put(102,20){\line(1,0){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(80,33){\vector(0,-1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(82,20){\vector(1,0){16}}
            \qbezier[12](68,22)(78,22)(78,30)
            \qbezier[12](82,10)(82,18)(92,18)
            \qbezier[16](47,18)(78,18)(78,10)
    }

      \put(160,10){
             \put(42,30){$112$.$7)$}
      \put(80,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,5){\circle*{2}}
      \put(80,-10){\circle*{2}}
      \put(115,20){\circle*{2}}
      \put(95,35){\circle*{2}}
      \put(82,22){\line(1,1){11}}
      \put(80,7){\vector(0,1){11}}
      \put(102,20){\line(1,0){11}}
      \put(80,-8){\vector(0,1){11}}
      \put(80,33){\vector(0,-1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(82,20){\vector(1,0){16}}
            \qbezier[12](68,22)(78,22)(78,30)
            \qbezier[12](82,10)(82,18)(92,18)
            \qbezier[16](67,18)(78,18)(78,-5)
    }

      \put(240,10){
             \put(45,30){$112$.$8)$}
      \put(80,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,5){\circle*{2}}
      \put(135,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(95,35){\circle*{2}}
      \put(82,22){\line(1,1){11}}
      \put(100,7){\vector(0,1){11}}
      \put(122,20){\line(1,0){11}}
      \put(80,33){\vector(0,-1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
      \put(118,20){\vector(-1,0){16}}
            \qbezier[12](68,22)(78,22)(78,30)
            \qbezier[12](88,22)(100,30)(114,22)
            \qbezier[16](67,18)(98,18)(98,10)
    }
\end{picture}


  \begin{picture}(50,50)
%      \put(97,-280){
%             \put(-5,55){$113)$}
%      \put(60,20){\circle*{2}}
%      \put(60,60){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(20,60){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,20){\vector(-1,0){16}}
%      \put(42,38){\vector(1,-1){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(20,42){\vector(0,1){16}}
%      \put(22,58){\vector(1,-1){16}}
%      \put(42,42){\line(1,1){16}}
%      \put(2,20){\vector(1,0){16}}
%    }

      \put(15,-20){
             \put(-15,55){$113$.$1)$}
      \put(60,20){\circle*{2}}
      \put(55,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(22,58){\vector(1,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){16}}
      \put(42,42){\line(1,1){11}}
      \put(7,20){\vector(1,0){11}}
            \qbezier[12](54,22)(42,22)(42,32)
            \qbezier[10](22,40)(30,40)(38,40)
    }

      \put(115,-20){
             \put(-15,55){$113$.$2)$}
      \put(60,40){\circle*{2}}
      \put(55,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(22,58){\vector(1,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){16}}
      \put(42,42){\line(1,1){11}}
      \put(7,20){\vector(1,0){11}}
            \qbezier[12](52,38)(42,38)(42,26)
            \qbezier[10](22,40)(30,40)(38,40)
    }

      \put(215,-20){
             \put(-15,55){$113$.$3)$}
      \put(60,20){\circle*{2}}
      \put(55,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){16}}
      \put(42,42){\line(1,1){11}}
      \put(7,20){\vector(1,0){11}}
            \qbezier[12](34,42)(22,42)(22,52)
            \qbezier[10](40,22)(40,30)(40,38)
    }

      \put(295,-20){
             \put(0,55){$113$.$4)$}
      \put(60,20){\circle*{2}}
      \put(55,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(42,42){\line(1,1){11}}
      \put(7,20){\vector(1,0){11}}
            \qbezier[12](28,42)(38,42)(38,54)
            \qbezier[10](40,22)(40,30)(40,38)
    }
\end{picture}

  \begin{picture}(50,60)
      \put(-20,10){
             \put(20,30){$113$.$5)$}
      \put(60,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(80,35){\circle*{2}}
      \put(80,22){\line(0,1){11}}
      \put(80,7){\vector(0,1){11}}
      \put(27,20){\vector(1,0){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(82,20){\vector(1,0){16}}
            \qbezier[12](74,22)(62,22)(62,28)
            \qbezier[12](82,10)(82,18)(92,18)
            \qbezier[16](47,18)(78,18)(78,10)
    }

      \put(75,10){
             \put(22,30){$113$.$6)$}
      \put(80,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(95,35){\circle*{2}}
      \put(82,22){\line(1,1){11}}
      \put(80,7){\vector(0,1){11}}
      \put(27,20){\vector(1,0){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(80,33){\vector(0,-1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(82,20){\vector(1,0){16}}
            \qbezier[12](68,22)(78,22)(78,30)
            \qbezier[12](82,10)(82,18)(92,18)
            \qbezier[16](47,18)(78,18)(78,10)
    }

      \put(190,10){
             \put(4,30){$113$.$7)$}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(75,5){\circle*{2}}
      \put(7,20){\vector(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(60,18){\vector(0,-1){11}}
      \put(60,22){\vector(0,1){11}}
      \put(62,18){\line(1,-1){11}}
            \qbezier[12](74,22)(62,22)(62,28)
            \qbezier[12](46,18)(58,18)(58,12)
            \qbezier[16](26,22)(58,22)(58,28)
    }

      \put(240,10){
             \put(43,30){$113$.$8)$}
      \put(80,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,5){\circle*{2}}
      \put(100,-10){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(95,35){\circle*{2}}
      \put(82,22){\line(1,1){11}}
      \put(100,7){\vector(0,1){11}}
      \put(100,-8){\vector(0,1){11}}
      \put(80,33){\vector(0,-1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
      \put(118,20){\vector(-1,0){16}}
            \qbezier[12](68,22)(78,22)(78,30)
            \qbezier[12](88,22)(100,30)(114,22)
            \qbezier[16](67,18)(98,18)(98,10)
    }
\end{picture}

  \begin{picture}(50,50)
%      \put(182,-280){
%             \put(-7,55){$114)$}
%      \put(60,20){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(20,60){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,20){\vector(-1,0){16}}
%      \put(42,38){\vector(1,-1){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(20,42){\vector(0,1){16}}
%      \put(22,58){\vector(1,-1){16}}
%      \put(62,20){\line(1,0){16}}
%      \put(2,40){\line(1,0){16}}
%    }

      \put(14,-20){
             \put(-14,55){$114$.$1)$}
      \put(60,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){16}}
      \put(22,58){\vector(1,-1){16}}
      \put(2,40){\line(1,0){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[12](55,22)(42,22)(42,32)
    }

      \put(110,-20){
             \put(-14,55){$114$.$2)$}
      \put(60,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(62,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){16}}
      \put(22,58){\vector(1,-1){16}}
      \put(2,40){\line(1,0){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[12](52,38)(42,38)(42,25)
    }

      \put(210,-15){
             \put(-14,50){$114$.$3)$}
      \put(60,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(2,40){\line(1,0){16}}
            \qbezier[8](40,22)(40,30)(40,36)
            \qbezier[12](22,48)(22,42)(35,42)
    }

      \put(295,-15){
             \put(0,50){$114$.$4)$}
      \put(60,20){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(7,40){\line(1,0){11}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[12](38,50)(38,42)(28,42)
    }
\end{picture}

  \begin{picture}(50,60)
      \put(-22,10){
             \put(22,30){$114$.$5)$}
      \put(60,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(115,20){\circle*{2}}
      \put(102,20){\line(1,0){11}}
      \put(80,7){\vector(0,1){11}}
      \put(27,20){\line(1,0){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,33){\vector(0,-1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[12](47,22)(58,22)(58,30)
            \qbezier[12](95,22)(80,30)(67,22)
            \qbezier[16](47,18)(78,18)(78,10)
    }

      \put(85,-5){
             \put(22,45){$114$.$6)$}
      \put(60,35){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(60,50){\circle*{2}}
      \put(60,37){\line(0,1){11}}
      \put(40,18){\vector(0,-1){11}}
      \put(27,20){\line(1,0){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
            \qbezier[12](54,22)(42,22)(42,28)
            \qbezier[12](75,22)(62,22)(62,28)
            \qbezier[16](75,18)(42,18)(42,12)
    }

      \put(170,10){
             \put(5,30){$114$.$7)$}
      \put(60,35){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(82,20){\line(1,0){11}}
      \put(60,7){\vector(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,33){\vector(0,-1){11}}
      \put(62,20){\vector(1,0){16}}
      \put(40,22){\line(0,1){11}}
            \qbezier[12](48,22)(58,22)(58,30)
            \qbezier[12](72,18)(62,18)(62,10)
            \qbezier[16](28,18)(58,18)(58,10)
    }

      \put(270,-10){
             \put(5,50){$114$.$8)$}
      \put(80,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,42){\line(0,1){11}}
      \put(78,38){\vector(-1,-1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(58,22){\vector(-1,1){16}}
      \put(62,20){\vector(1,0){16}}
      \put(82,20){\line(1,0){16}}
            \qbezier[16](25,18)(50,10)(72,18)
            \qbezier[9](45,22)(60,20)(44.5,33)
            \qbezier[9](73,22)(60,20)(75,33)
    }
\end{picture}

  \begin{picture}(50,50)
%      \put(280,-280){
%             \put(-5,55){$115)$}
%      \put(60,20){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(20,60){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,20){\vector(-1,0){16}}
%      \put(42,38){\vector(1,-1){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(20,42){\vector(0,1){16}}
%      \put(22,58){\vector(1,-1){16}}
%      \put(62,20){\line(1,0){16}}
%      \put(2,20){\line(1,0){16}}
%    }

      \put(14,-20){
             \put(-14,55){$115$.$1)$}
      \put(60,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){16}}
      \put(22,58){\vector(1,-1){16}}
      \put(2,20){\line(1,0){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[12](55,22)(42,22)(42,32)
    }

      \put(110,-20){
             \put(-14,55){$115$.$2)$}
      \put(60,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(62,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){16}}
      \put(22,58){\vector(1,-1){16}}
      \put(2,20){\line(1,0){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[12](52,38)(42,38)(42,25)
    }

      \put(210,-15){
             \put(-14,50){$115$.$3)$}
      \put(60,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(2,20){\line(1,0){16}}
            \qbezier[8](40,22)(40,30)(40,36)
            \qbezier[12](22,48)(22,42)(35,42)
    }

      \put(295,-15){
             \put(3,50){$115$.$4)$}
      \put(60,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(7,20){\line(1,0){11}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[12](38,50)(38,42)(28,42)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(10,-10){
             \put(-10,35){$115$.$5)$}
      \put(80,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(25,40){\circle*{2}}
      \put(27,40){\line(1,0){11}}
      \put(78,38){\vector(-1,-1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(58,22){\vector(-1,1){16}}
      \put(62,20){\vector(1,0){16}}
      \put(7,20){\line(1,0){11}}
            \qbezier[16](25,18)(50,10)(72,18)
            \qbezier[9](45,22)(60,20)(44.5,33)
            \qbezier[9](73,22)(60,20)(75,33)
    }

      \put(125,-5){
             \put(2,30){$115$.$6)$}
      \put(40,35){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(82,20){\line(1,0){11}}
      \put(60,7){\vector(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(62,20){\vector(1,0){16}}
      \put(7,20){\line(1,0){11}}
            \qbezier[12](42,28)(42,22)(54,22)
            \qbezier[12](72,18)(62,18)(62,10)
            \qbezier[16](28,18)(58,18)(58,10)
    }

      \put(265,-5){
             \put(2,30){$115$.$7)$}
      \put(60,35){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(82,20){\line(1,0){11}}
      \put(60,7){\vector(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,33){\vector(0,-1){11}}
      \put(62,20){\vector(1,0){16}}
      \put(5,20){\line(1,0){11}}
            \qbezier[12](48,22)(58,22)(58,30)
            \qbezier[12](72,18)(62,18)(62,10)
            \qbezier[16](28,18)(58,18)(58,10)
    }
\end{picture}

  \begin{picture}(50,55)
      \put(-25,5){
             \put(25,30){$115$.$8)$}
      \put(60,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,-10){\circle*{2}}
      \put(115,20){\circle*{2}}
      \put(102,20){\line(1,0){11}}
      \put(80,7){\vector(0,1){11}}
      \put(80,-8){\line(0,1){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,33){\vector(0,-1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[12](47,22)(58,22)(58,30)
            \qbezier[12](95,22)(80,30)(67,22)
            \qbezier[16](47,18)(78,18)(78,10)
    }

%      \put(27,-328){
%             \put(-27,50){$116)$}
%      \put(0,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(-20,20){\circle*{2}}
%      \put(-18,20){\line(1,0){16}}
%      \put(22,20){\vector(1,0){16}}
%      \put(2,20){\vector(1,0){16}}
%      \put(0,38){\vector(0,-1){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%      \put(18,22){\vector(-1,1){16}}
%    }

      \put(130,-15){
             \put(-18,50){$116$.$1)$}
      \put(0,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(-13,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
            \qbezier[12](5,22)(18,22)(5,32)
            \qbezier[8](38,40)(30,40)(22,40)
    }

      \put(230,-15){
             \put(-28,50){$116$.$2)$}
      \put(-10,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-25,20){\circle*{2}}
      \put(-23,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){11}}
      \put(3,20){\vector(-1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
            \qbezier[12](-2,22)(5,30)(15,22)
            \qbezier[8](38,40)(30,40)(22,40)
    }

      \put(290,5){
             \put(4,30){$116$.$3)$}
      \put(40,35){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(10,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(25,5){\circle*{2}}
      \put(25,7){\line(0,1){11}}
      \put(12,20){\vector(1,0){11}}
      \put(27,20){\vector(1,0){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(60,18){\vector(0,-1){11}}
            \qbezier[16](75,22)(42,22)(42,28)
            \qbezier[12](75,18)(62,18)(62,12)
            \qbezier[12](16,22)(25,30)(32,22)
    }

\end{picture}

  \begin{picture}(50,40)
      \put(-8,-5){
             \put(8,30){$116$.$4)$}
      \put(100,20){\circle*{2}}
      \put(80,35){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(10,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(25,5){\circle*{2}}
      \put(25,7){\line(0,1){11}}
      \put(12,20){\vector(1,0){11}}
      \put(27,20){\vector(1,0){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(80,33){\vector(0,-1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[16](48,22)(78,22)(78,30)
            \qbezier[12](15,22)(25,30)(32,22)
            \qbezier[12](68,18)(80,10)(94,18)
    }

      \put(130,-5){
             \put(-8,30){$116$.$5)$}
      \put(80,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(10,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(-5,20){\circle*{2}}
      \put(-3,20){\line(1,0){11}}
      \put(23,20){\vector(-1,0){11}}
      \put(38,20){\vector(-1,0){11}}
      \put(42,20){\vector(1,0){16}}
      \put(80,22){\vector(0,1){11}}
      \put(62,20){\vector(1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[16](45,22)(78,22)(78,28)
            \qbezier[12](95,22)(82,22)(82,28)
            \qbezier[12](18,22)(25,30)(35,22)
    }

      \put(260,-5){
             \put(6,30){$116$.$6)$}
      \put(60,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(10,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(25,5){\circle*{2}}
      \put(25,7){\line(0,1){11}}
      \put(12,20){\vector(1,0){11}}
      \put(27,20){\vector(1,0){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[16](48,18)(70,10)(95,18)
            \qbezier[12](75,22)(62,22)(62,28)
            \qbezier[12](15,22)(25,30)(32,22)
    }

\end{picture}

  \begin{picture}(50,35)

      \put(-4,-15){
             \put(4,30){$116$.$7)$}
      \put(60,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(10,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(12,20){\line(1,0){11}}
      \put(40,22){\vector(0,1){11}}
      \put(27,20){\vector(1,0){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[16](48,18)(70,10)(95,18)
            \qbezier[12](75,22)(62,22)(62,28)
            \qbezier[12](30,22)(38,22)(38,28)
    }

      \put(130,-15){
             \put(2,30){$116$.$8)$}
      \put(80,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(40,22){\vector(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(80,22){\vector(0,1){11}}
      \put(62,20){\vector(1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[16](45,22)(78,22)(78,28)
            \qbezier[12](95,22)(82,22)(82,28)
            \qbezier[12](38,28)(38,22)(28,22)
    }

      \put(260,-15){
             \put(6,30){$116$.$9)$}
      \put(100,20){\circle*{2}}
      \put(80,35){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(10,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(12,20){\line(1,0){11}}
      \put(40,22){\vector(0,1){11}}
      \put(27,20){\vector(1,0){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(80,33){\vector(0,-1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[16](48,22)(78,22)(78,30)
            \qbezier[10](30,22)(38,22)(38,28)
            \qbezier[12](68,18)(80,10)(94,18)
    }
\end{picture}

  \begin{picture}(50,50)

%      \put(120,-328){
%             \put(-27,50){$117)$}
%      \put(0,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(-20,20){\circle*{2}}
%      \put(-18,20){\line(1,0){16}}
%      \put(22,20){\vector(1,0){16}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(0,22){\vector(0,1){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%      \put(2,38){\vector(1,-1){16}}
%    }

      \put(12,-15){
             \put(-12,50){$117$.$1)$}
      \put(-10,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,35){\circle*{2}}
      \put(5,22){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){11}}
      \put(3,20){\vector(-1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
            \qbezier[12](-2,18)(5,10)(15,18)
            \qbezier[8](38,40)(30,40)(22,40)
    }


      \put(160,-15){
             \put(-18,50){$117$.$2)$}
      \put(0,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(-13,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(2,38){\vector(1,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
            \qbezier[12](8,22)(18,22)(5,32)
            \qbezier[8](38,40)(30,40)(22,40)
    }

      \put(260,5){
             \put(0,30){$117$.$3)$}
      \put(80,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(10,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(25,5){\circle*{2}}
      \put(25,7){\line(0,1){11}}
      \put(23,20){\vector(-1,0){11}}
      \put(38,20){\vector(-1,0){11}}
      \put(42,20){\vector(1,0){16}}
      \put(80,22){\vector(0,1){11}}
      \put(62,20){\vector(1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[16](45,22)(78,22)(78,28)
            \qbezier[12](95,22)(82,22)(82,28)
            \qbezier[12](18,22)(25,30)(35,22)
    }
\end{picture}

  \begin{picture}(50,35)

      \put(8,-15){
             \put(-8,30){$117$.$4)$}
      \put(60,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(10,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(-5,20){\circle*{2}}
      \put(-3,20){\line(1,0){11}}
      \put(12,20){\vector(1,0){11}}
      \put(27,20){\vector(1,0){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[16](48,18)(70,10)(95,18)
            \qbezier[12](75,22)(62,22)(62,28)
            \qbezier[12](15,22)(25,30)(32,22)
    }

      \put(135,-15){
             \put(-8,30){$117$.$5)$}
      \put(100,20){\circle*{2}}
      \put(80,35){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(10,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(-5,20){\circle*{2}}
      \put(-3,20){\line(1,0){11}}
      \put(12,20){\vector(1,0){11}}
      \put(27,20){\vector(1,0){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(80,33){\vector(0,-1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[16](48,22)(78,22)(78,30)
            \qbezier[12](15,22)(25,30)(32,22)
            \qbezier[12](68,18)(80,10)(94,18)
    }

      \put(260,-15){
             \put(2,30){$117$.$6)$}
      \put(80,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(40,33){\vector(0,-1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(80,22){\vector(0,1){11}}
      \put(62,20){\vector(1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[16](45,22)(78,22)(78,28)
            \qbezier[12](95,22)(82,22)(82,28)
            \qbezier[12](38,30)(38,22)(26,22)
    }

\end{picture}

  \begin{picture}(50,35)
      \put(-6,-15){
             \put(6,30){$117$.$7)$}
      \put(100,20){\circle*{2}}
      \put(80,35){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(10,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(12,20){\line(1,0){11}}
      \put(40,33){\vector(0,-1){11}}
      \put(38,20){\vector(-1,0){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(80,33){\vector(0,-1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[16](48,22)(78,22)(78,30)
            \qbezier[10](32,22)(38,22)(38,30)
            \qbezier[12](68,18)(80,10)(94,18)
    }

      \put(130,-15){
             \put(4,30){$117$.$8)$}
      \put(60,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(10,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(12,20){\line(1,0){11}}
      \put(40,33){\vector(0,-1){11}}
      \put(38,20){\vector(-1,0){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[16](48,18)(70,10)(95,18)
            \qbezier[12](75,22)(62,22)(62,28)
            \qbezier[12](32,22)(38,22)(38,30)
    }

      \put(280,-15){
             \put(-8,30){$117$.$9)$}
      \put(40,35){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(10,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(-5,20){\circle*{2}}
      \put(-3,20){\line(1,0){11}}
      \put(12,20){\vector(1,0){11}}
      \put(27,20){\vector(1,0){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(60,18){\vector(0,-1){11}}
            \qbezier[16](75,22)(42,22)(42,28)
            \qbezier[12](75,18)(62,18)(62,12)
            \qbezier[12](16,22)(25,30)(32,22)
    }
\end{picture}

  \begin{picture}(50,50)

%      \put(220,-328){
%             \put(-27,50){$118)$}
%      \put(-20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(-20,20){\circle*{2}}
%      \put(-18,20){\vector(1,0){16}}
%      \put(22,20){\vector(1,0){16}}
%      \put(2,20){\line(1,0){16}}
%      \put(-20,38){\vector(0,-1){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%      \put(-2,22){\vector(-1,1){16}}
%    }

      \put(18,-15){
             \put(-18,50){$118$.$1)$}
      \put(-15,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(3,20){\vector(-1,0){16}}
      \put(-13,38){\vector(1,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
            \qbezier[12](-8,22)(5,22)(-12,33)
            \qbezier[8](38,40)(30,40)(22,40)
    }

      \put(160,-15){
             \put(-28,50){$118$.$2)$}
      \put(-10,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-25,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(-12,20){\vector(-1,0){11}}
      \put(3,20){\vector(-1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
            \qbezier[12](-18,22)(-10,30)(0,22)
            \qbezier[8](38,40)(30,40)(22,40)
    }

      \put(270,5){
             \put(-8,30){$118$.$3)$}
      \put(40,35){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(10,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(-5,20){\circle*{2}}
      \put(27,20){\line(1,0){11}}
      \put(12,20){\vector(1,0){11}}
      \put(-3,20){\vector(1,0){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(60,18){\vector(0,-1){11}}
            \qbezier[16](75,22)(42,22)(42,28)
            \qbezier[12](75,18)(62,18)(62,12)
            \qbezier[12](0,22)(10,30)(18,22)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(-2,-5){
             \put(2,30){$118$.$4)$}
      \put(40,35){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(25,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(10,20){\circle*{2}}
      \put(27,20){\line(1,0){11}}
      \put(25,7){\vector(0,1){11}}
      \put(23,20){\vector(-1,0){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(60,18){\vector(0,-1){11}}
            \qbezier[16](75,22)(42,22)(42,28)
            \qbezier[12](75,18)(62,18)(62,12)
            \qbezier[12](18,18)(23,18)(23,10)
    }

      \put(115,-5){
             \put(-8,30){$118$.$5)$}
      \put(80,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(10,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(-5,20){\circle*{2}}
      \put(27,20){\line(1,0){11}}
      \put(23,20){\vector(-1,0){11}}
      \put(8,20){\vector(-1,0){11}}
      \put(42,20){\vector(1,0){16}}
      \put(80,22){\vector(0,1){11}}
      \put(62,20){\vector(1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[16](45,22)(78,22)(78,28)
            \qbezier[12](95,22)(82,22)(82,28)
            \qbezier[12](2,22)(10,30)(20,22)
    }

      \put(260,-5){
             \put(-8,30){$118$.$6)$}
      \put(60,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(10,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(-5,20){\circle*{2}}
      \put(27,20){\line(1,0){11}}
      \put(12,20){\vector(1,0){11}}
      \put(-3,20){\vector(1,0){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[16](48,18)(70,10)(95,18)
            \qbezier[12](75,22)(62,22)(62,28)
            \qbezier[12](0,22)(10,30)(18,22)
    }
\end{picture}

  \begin{picture}(50,35)
      \put(8,-10){
             \put(-8,30){$118$.$7)$}
      \put(100,20){\circle*{2}}
      \put(80,35){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(10,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(-5,20){\circle*{2}}
      \put(27,20){\line(1,0){11}}
      \put(12,20){\vector(1,0){11}}
      \put(-3,20){\vector(1,0){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(80,33){\vector(0,-1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[16](48,22)(78,22)(78,30)
            \qbezier[12](0,22)(10,30)(18,22)
            \qbezier[12](68,18)(80,10)(94,18)
    }

      \put(140,-10){
             \put(-10,30){$118$.$8)$}
      \put(80,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(25,35){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(10,20){\circle*{2}}
      \put(27,20){\line(1,0){11}}
      \put(25,33){\vector(0,-1){11}}
      \put(23,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(80,22){\vector(0,1){11}}
      \put(62,20){\vector(1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[16](45,22)(78,22)(78,28)
            \qbezier[12](95,22)(82,22)(82,28)
            \qbezier[12](23,30)(23,22)(16,22)
    }

      \put(270,-10){
             \put(-10,30){$118$.$9)$}
      \put(100,20){\circle*{2}}
      \put(80,35){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(10,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(25,35){\circle*{2}}
      \put(27,20){\line(1,0){11}}
      \put(25,33){\vector(0,-1){11}}
      \put(23,20){\vector(-1,0){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(80,33){\vector(0,-1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[16](48,22)(78,22)(78,30)
            \qbezier[10](18,22)(23,22)(23,30)
            \qbezier[12](68,18)(80,10)(94,18)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(17,-0){
             \put(-17,30){$118$.$10)$}
      \put(60,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(10,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(25,35){\circle*{2}}
      \put(27,20){\line(1,0){11}}
      \put(25,33){\vector(0,-1){11}}
      \put(23,20){\vector(-1,0){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[16](48,18)(70,10)(95,18)
            \qbezier[12](75,22)(62,22)(62,28)
            \qbezier[12](18,22)(23,22)(23,30)
    }

%      \put(300,-328){
%             \put(-7,50){$119)$}
%      \put(0,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(60,40){\circle*{2}}
%      \put(42,40){\line(1,0){16}}
%      \put(22,20){\vector(1,0){16}}
%      \put(2,20){\vector(1,0){16}}
%      \put(0,38){\vector(0,-1){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%      \put(18,22){\vector(-1,1){16}}
%    }

      \put(165,-20){
             \put(-10,50){$119$.$1)$}
      \put(0,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(42,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
            \qbezier[12](5,22)(18,22)(5,32)
            \qbezier[8](38,40)(30,40)(22,40)
    }

      \put(280,-20){
             \put(-12,50){$119$.$2)$}
      \put(-10,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(42,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){11}}
      \put(3,20){\vector(-1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
            \qbezier[12](-2,22)(5,30)(15,22)
            \qbezier[8](38,40)(30,40)(22,40)
    }

\end{picture}

  \begin{picture}(50,40)
      \put(-8,-10){
             \put(8,30){$119$.$3)$}
      \put(80,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(10,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(80,5){\circle*{2}}
      \put(80,7){\line(0,1){11}}
      \put(23,20){\vector(-1,0){11}}
      \put(38,20){\vector(-1,0){11}}
      \put(42,20){\vector(1,0){16}}
      \put(80,22){\vector(0,1){11}}
      \put(62,20){\vector(1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[16](45,22)(78,22)(78,28)
            \qbezier[12](95,22)(82,22)(82,28)
            \qbezier[12](18,22)(25,30)(35,22)
    }

      \put(130,-10){
             \put(2,30){$119$.$4)$}
      \put(80,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(80,5){\circle*{2}}
      \put(80,7){\line(0,1){11}}
      \put(40,22){\vector(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(80,22){\vector(0,1){11}}
      \put(62,20){\vector(1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[16](45,22)(78,22)(78,28)
            \qbezier[12](95,22)(82,22)(82,28)
            \qbezier[12](38,28)(38,22)(28,22)
    }


      \put(265,-10){
             \put(2,30){$119$.$5)$}
      \put(40,35){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(10,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(82,20){\line(1,0){11}}
      \put(12,20){\vector(1,0){11}}
      \put(27,20){\vector(1,0){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(60,18){\vector(0,-1){11}}
            \qbezier[16](75,22)(42,22)(42,28)
            \qbezier[12](75,18)(62,18)(62,12)
            \qbezier[12](16,22)(25,30)(32,22)
    }
\end{picture}

  \begin{picture}(50,40)
      \put(-6,-15){
             \put(6,30){$119$.$6)$}
      \put(60,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(10,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(95,35){\circle*{2}}
      \put(82,22){\line(1,1){11}}
      \put(12,20){\vector(1,0){11}}
      \put(27,20){\vector(1,0){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[16](48,18)(70,10)(95,18)
            \qbezier[12](75,22)(62,22)(62,28)
            \qbezier[12](15,22)(25,30)(32,22)
    }

      \put(135,-15){
             \put(8,30){$119$.$7)$}
      \put(100,20){\circle*{2}}
      \put(80,35){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(10,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(95,35){\circle*{2}}
      \put(82,22){\line(1,1){11}}
      \put(12,20){\vector(1,0){11}}
      \put(27,20){\vector(1,0){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(80,33){\vector(0,-1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[16](48,22)(78,22)(78,30)
            \qbezier[12](15,22)(25,30)(32,22)
            \qbezier[12](68,18)(80,10)(94,18)
    }


      \put(260,-15){
             \put(2,30){$119$.$8)$}
      \put(100,20){\circle*{2}}
      \put(80,35){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(95,35){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(82,22){\line(1,1){11}}
      \put(40,22){\vector(0,1){11}}
      \put(27,20){\vector(1,0){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(80,33){\vector(0,-1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[16](48,22)(78,22)(78,30)
            \qbezier[10](30,22)(38,22)(38,28)
            \qbezier[12](68,18)(80,10)(94,18)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(-4,-0){
             \put(4,30){$119$.$9)$}
      \put(60,35){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(95,35){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(82,22){\line(1,1){11}}
      \put(40,22){\vector(0,1){11}}
      \put(27,20){\vector(1,0){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[16](48,18)(70,10)(95,18)
            \qbezier[12](75,22)(62,22)(62,28)
            \qbezier[12](30,22)(38,22)(38,28)
    }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%      \put(-5,-375){
%             \put(5,50){$120)$}
%      \put(60,40){\circle*{2}}
%      \put(60,55){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(80,40){\circle*{2}}
%      \put(62,40){\line(1,0){16}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(60,53){\vector(0,-1){11}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%      \put(42,42){\vector(4,3){16}}
%    }

      \put(113,-20){
             \put(-8,50){$120$.$1)$}
      \put(55,25){\circle*{2}}
      \put(55,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(70,25){\circle*{2}}
      \put(57,25){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(53,27){\vector(-1,1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(42,42){\vector(1,1){11}}
            \qbezier[10](22,40)(30,40)(38,40)
            \qbezier[12](50,31)(42,40)(50,47)
    }

      \put(200,-20){
             \put(-8,50){$120$.$2)$}
      \put(55,40){\circle*{2}}
      \put(70,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(55,25){\circle*{2}}
      \put(55,27){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(68,40){\vector(-1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(53,40){\vector(-1,0){11}}
            \qbezier[10](22,40)(30,40)(38,40)
            \qbezier[12](48,42)(55,50)(65,42)
    }

      \put(270,0){
             \put(14,30){$120$.$3)$}
      \put(49,36){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(71,36){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(77,20){\line(1,0){11}}
      \put(58,22){\vector(-2,3){8}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(70,34){\vector(-2,-3){8}}
      \put(73,20){\vector(-1,0){11}}
      \put(60,18){\vector(0,-1){11}}
            \qbezier[12](55,30)(60,20)(65,30)
            \qbezier[12](62,12)(62,18)(70,18)
            \qbezier[16](25,22)(60,20)(52,28)
    }
\end{picture}

  \begin{picture}(50,40)
      \put(4,-10){
             \put(-4,30){$120$.$4)$}
      \put(40,35){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(105,20){\circle*{2}}
      \put(92,20){\line(1,0){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(62,20){\vector(1,0){11}}
      \put(77,20){\vector(1,0){11}}
            \qbezier[12](42,28)(42,22)(55,22)
            \qbezier[12](65,22)(75,30)(82,22)
            \qbezier[16](8,18)(30,5)(55,18)
    }

      \put(145,-10){
             \put(-2,30){$120$.$5)$}
      \put(40,35){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(82,20){\line(1,0){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){11}}
            \qbezier[12](42,28)(42,22)(55,22)
            \qbezier[12](62,28)(62,22)(75,22)
            \qbezier[16](8,18)(30,5)(55,18)
    }

      \put(255,-10){
             \put(5,30){$120$.$6)$}
      \put(40,35){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(105,20){\circle*{2}}
      \put(92,20){\line(1,0){11}}
      \put(60,7){\vector(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(62,20){\vector(1,0){11}}
      \put(77,20){\vector(1,0){11}}
            \qbezier[12](42,28)(42,22)(55,22)
            \qbezier[12](65,22)(75,30)(82,22)
            \qbezier[16](28,18)(58,18)(58,10)
    }
\end{picture}

  \begin{picture}(50,55)
      \put(-5,-0){
             \put(5,30){$120$.$7)$}
      \put(40,35){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(82,20){\line(1,0){11}}
      \put(60,7){\vector(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){11}}
            \qbezier[12](42,28)(42,22)(55,22)
            \qbezier[12](62,28)(62,22)(75,22)
            \qbezier[16](28,18)(58,18)(58,10)
    }

      \put(83,-0){
             \put(18,30){$120$.$8)$}
      \put(60,35){\circle*{2}}
      \put(80,35){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,5){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(95,5){\circle*{2}}
      \put(82,5){\line(1,0){11}}
      \put(60,7){\vector(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,33){\vector(0,-1){11}}
      \put(78,7){\vector(-4,3){16}}
      \put(62,22){\vector(4,3){16}}
            \qbezier[12](58,30)(58,22)(48,22)
            \qbezier[12](75,12)(62,20)(74,29)
            \qbezier[16](28,18)(58,18)(58,10)
    }

      \put(170,-0){
             \put(18,30){$120$.$9)$}
      \put(60,35){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(105,20){\circle*{2}}
      \put(92,20){\line(1,0){11}}
      \put(60,7){\vector(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,33){\vector(0,-1){11}}
      \put(62,20){\vector(1,0){11}}
      \put(77,20){\vector(1,0){11}}
            \qbezier[12](58,30)(58,22)(48,22)
            \qbezier[12](65,22)(75,30)(82,22)
            \qbezier[16](28,18)(58,18)(58,10)
    }

%      \put(88,-375){
%             \put(5,50){$121)$}
%      \put(60,40){\circle*{2}}
%      \put(60,55){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(80,40){\circle*{2}}
%      \put(62,40){\line(1,0){16}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(60,42){\vector(0,1){11}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%      \put(58,54){\vector(-4,-3){16}}
%    }

      \put(290,-20){
             \put(-7,50){$121$.$1)$}
      \put(55,25){\circle*{2}}
      \put(55,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(70,55){\circle*{2}}
      \put(57,55){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(53,27){\vector(-1,1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(42,42){\vector(1,1){11}}
            \qbezier[10](22,40)(30,40)(38,40)
            \qbezier[12](50,31)(42,40)(50,47)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(8,-20){
             \put(-8,50){$121$.$2)$}
      \put(55,40){\circle*{2}}
      \put(70,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(85,40){\circle*{2}}
      \put(72,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(68,40){\vector(-1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(53,40){\vector(-1,0){11}}
            \qbezier[10](22,40)(30,40)(38,40)
            \qbezier[12](48,42)(55,50)(65,42)
    }

      \put(135,-0){
             \put(-1,30){$121$.$3)$}
      \put(40,35){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(75,5){\circle*{2}}
      \put(75,7){\line(0,1){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(62,20){\vector(1,0){11}}
      \put(77,20){\vector(1,0){11}}
            \qbezier[12](42,28)(42,22)(55,22)
            \qbezier[12](65,22)(75,30)(82,22)
            \qbezier[16](8,18)(30,5)(55,18)
    }

      \put(265,-0){
             \put(0,30){$121$.$4)$}
      \put(40,35){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(82,20){\line(1,0){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(62,20){\vector(1,0){16}}
      \put(60,33){\vector(0,-1){11}}
            \qbezier[12](42,28)(42,22)(55,22)
            \qbezier[12](62,30)(62,22)(72,22)
            \qbezier[16](8,18)(30,5)(55,18)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(-6,-5){
             \put(6,30){$121$.$5)$}
      \put(40,35){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(75,5){\circle*{2}}
      \put(75,7){\line(0,1){11}}
      \put(60,7){\vector(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(62,20){\vector(1,0){11}}
      \put(77,20){\vector(1,0){11}}
            \qbezier[12](42,28)(42,22)(55,22)
            \qbezier[12](65,22)(75,30)(82,22)
            \qbezier[16](28,18)(58,18)(58,10)
    }

      \put(90,-5){
             \put(6,30){$121$.$6)$}
      \put(40,35){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(82,20){\line(1,0){11}}
      \put(60,7){\vector(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(62,20){\vector(1,0){16}}
      \put(60,33){\vector(0,-1){11}}
            \qbezier[12](42,28)(42,22)(55,22)
            \qbezier[12](62,30)(62,22)(72,22)
            \qbezier[16](28,18)(58,18)(58,10)
    }

      \put(180,-5){
             \put(18,30){$121$.$7)$}
      \put(60,35){\circle*{2}}
      \put(80,35){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,5){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(95,35){\circle*{2}}
      \put(82,35){\line(1,0){11}}
      \put(60,7){\vector(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,33){\vector(0,-1){11}}
      \put(78,7){\vector(-4,3){16}}
      \put(62,22){\vector(4,3){16}}
            \qbezier[12](58,30)(58,22)(48,22)
            \qbezier[12](75,12)(62,20)(74,29)
            \qbezier[16](28,18)(58,18)(58,10)
    }

      \put(270,-5){
             \put(18,30){$121$.$8)$}
      \put(60,35){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(75,5){\circle*{2}}
      \put(75,7){\line(0,1){11}}
      \put(60,7){\vector(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,33){\vector(0,-1){11}}
      \put(62,20){\vector(1,0){11}}
      \put(77,20){\vector(1,0){11}}
            \qbezier[12](58,30)(58,22)(48,22)
            \qbezier[12](65,22)(75,30)(82,22)
            \qbezier[16](28,18)(58,18)(58,10)
    }
\end{picture}

  \begin{picture}(50,50)

      \put(-12,0){
             \put(12,30){$121$.$9)$}
      \put(49,36){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(71,36){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(77,20){\line(1,0){11}}
      \put(58,22){\vector(-2,3){8}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(70,34){\vector(-2,-3){8}}
      \put(62,20){\vector(1,0){11}}
      \put(60,7){\vector(0,1){11}}
            \qbezier[12](55,30)(60,20)(65,30)
            \qbezier[12](62,10)(62,18)(68,18)
            \qbezier[16](25,22)(60,20)(52,28)
    }

%      \put(188,-375){
%             \put(5,50){$122)$}
%      \put(60,40){\circle*{2}}
%      \put(80,55){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(80,40){\circle*{2}}
%      \put(42,40){\line(1,0){16}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(78,40){\vector(-1,0){16}}
%      \put(80,53){\vector(0,-1){11}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%      \put(62,42){\vector(4,3){16}}
%    }

      \put(92,-20){
             \put(-7,50){$122$.$1)$}
      \put(55,40){\circle*{2}}
      \put(70,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(70,25){\circle*{2}}
      \put(42,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(68,27){\vector(-1,1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(57,42){\vector(1,1){11}}
            \qbezier[10](22,40)(30,40)(38,40)
            \qbezier[12](66,33)(55,40)(65,47)
    }

      \put(185,-20){
             \put(-7,50){$122$.$2)$}
      \put(55,40){\circle*{2}}
      \put(70,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(85,40){\circle*{2}}
      \put(42,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(68,40){\vector(-1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(83,40){\vector(-1,0){11}}
            \qbezier[10](22,40)(30,40)(38,40)
            \qbezier[12](61,42)(70,50)(80,42)
    }

      \put(280,-0){
             \put(6,30){$122$.$3)$}
      \put(40,35){\circle*{2}}
      \put(75,35){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(60,7){\vector(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(93,20){\vector(-1,0){16}}
      \put(75,22){\vector(0,1){11}}
            \qbezier[12](42,28)(42,22)(55,22)
            \qbezier[12](77,28)(77,22)(90,22)
            \qbezier[16](28,18)(58,18)(58,10)
    }
\end{picture}

  \begin{picture}(50,45)

      \put(2,-5){
             \put(-2,30){$122$.$4)$}
      \put(40,35){\circle*{2}}
      \put(75,35){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(93,20){\vector(-1,0){16}}
      \put(75,22){\vector(0,1){11}}
            \qbezier[12](42,28)(42,22)(55,22)
            \qbezier[12](77,28)(77,22)(90,22)
            \qbezier[16](8,18)(30,5)(55,18)
    }

      \put(115,-5){
             \put(5,30){$122$.$5)$}
      \put(40,35){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(105,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(60,7){\vector(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(92,20){\vector(1,0){11}}
      \put(77,20){\vector(1,0){11}}
            \qbezier[12](42,28)(42,22)(55,22)
            \qbezier[12](80,22)(90,30)(98,22)
            \qbezier[16](28,18)(58,18)(58,10)
    }

      \put(260,-5){
             \put(-4,30){$122$.$6)$}
      \put(40,35){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(105,20){\circle*{2}}
      \put(92,20){\vector(1,0){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(62,20){\line(1,0){11}}
      \put(77,20){\vector(1,0){11}}
            \qbezier[12](42,28)(42,22)(55,22)
            \qbezier[12](80,22)(95,30)(102,22)
            \qbezier[16](8,18)(30,5)(55,18)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(-18,0){
             \put(18,30){$122$.$7)$}
      \put(60,35){\circle*{2}}
      \put(95,35){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(95,5){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(60,7){\vector(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,33){\vector(0,-1){11}}
      \put(93,7){\vector(-4,3){16}}
      \put(77,22){\vector(4,3){16}}
            \qbezier[12](58,30)(58,22)(48,22)
            \qbezier[12](90,12)(77,20)(89,29)
            \qbezier[16](28,18)(58,18)(58,10)
    }

      \put(85,0){
             \put(18,30){$122$.$8)$}
      \put(60,35){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(105,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(60,7){\vector(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,33){\vector(0,-1){11}}
      \put(92,20){\vector(1,0){11}}
      \put(77,20){\vector(1,0){11}}
            \qbezier[12](58,30)(58,22)(48,22)
            \qbezier[12](80,22)(90,30)(98,22)
            \qbezier[16](28,18)(58,18)(58,10)
    }


      \put(190,0){
             \put(14,30){$122$.$9)$}
      \put(49,36){\circle*{2}}
      \put(75,5){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(71,36){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(58,22){\vector(-2,3){8}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(70,34){\vector(-2,-3){8}}
      \put(88,20){\vector(-1,0){11}}
      \put(75,18){\vector(0,-1){11}}
            \qbezier[12](55,30)(60,20)(65,30)
            \qbezier[9](77,12)(77,18)(85,18)
            \qbezier[16](25,22)(60,20)(52,28)
    }


%      \put(300,-375){
%             \put(-7,50){$123)$}
%      \put(60,40){\circle*{2}}
%      \put(60,55){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(2,40){\line(1,0){16}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(60,53){\vector(0,-1){11}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%      \put(42,42){\vector(4,3){16}}
%    }

      \put(300,-20){
             \put(-8,50){$123$.$1)$}
      \put(55,40){\circle*{2}}
      \put(70,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(7,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(68,40){\vector(-1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(53,40){\vector(-1,0){11}}
            \qbezier[10](22,40)(30,40)(38,40)
            \qbezier[12](48,42)(55,50)(65,42)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(8,-20){
             \put(-8,50){$123$.$2)$}
      \put(55,25){\circle*{2}}
      \put(55,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(7,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(53,27){\vector(-1,1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(42,42){\vector(1,1){11}}
            \qbezier[10](22,40)(30,40)(38,40)
            \qbezier[12](50,31)(42,40)(50,47)
    }

      \put(85,-0){
             \put(-10,30){$123$.$3)$}
      \put(40,35){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(25,35){\circle*{2}}
      \put(27,33){\line(1,-1){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(62,20){\vector(1,0){11}}
      \put(77,20){\vector(1,0){11}}
            \qbezier[12](42,28)(42,22)(55,22)
            \qbezier[12](65,22)(75,30)(82,22)
            \qbezier[16](8,18)(30,5)(55,18)
    }

      \put(195,-0){
             \put(-10,30){$123$.$4)$}
      \put(40,35){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(25,35){\circle*{2}}
      \put(27,33){\line(1,-1){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(62,20){\vector(1,0){16}}
      \put(60,33){\vector(0,-1){11}}
            \qbezier[12](42,28)(42,22)(55,22)
            \qbezier[12](62,30)(62,22)(72,22)
            \qbezier[16](8,18)(30,5)(55,18)
    }

      \put(300,-0){
             \put(-10,30){$123$.$5)$}
      \put(40,35){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(25,35){\circle*{2}}
      \put(27,33){\line(1,-1){11}}
      \put(60,7){\vector(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(62,20){\vector(1,0){11}}
      \put(77,20){\vector(1,0){11}}
            \qbezier[12](42,28)(42,22)(55,22)
            \qbezier[12](65,22)(75,30)(82,22)
            \qbezier[16](28,18)(58,18)(58,10)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(8,-5){
             \put(-8,30){$123$.$6)$}
      \put(40,35){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(25,35){\circle*{2}}
      \put(27,33){\line(1,-1){11}}
      \put(60,7){\vector(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(62,20){\vector(1,0){16}}
      \put(60,33){\vector(0,-1){11}}
            \qbezier[12](42,28)(42,22)(55,22)
            \qbezier[12](62,30)(62,22)(72,22)
            \qbezier[16](28,18)(58,18)(58,10)
    }

      \put(105,-5){
             \put(-10,30){$123$.$7)$}
      \put(60,35){\circle*{2}}
      \put(80,35){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,5){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(25,35){\circle*{2}}
      \put(27,33){\line(1,-1){11}}
      \put(60,7){\vector(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,33){\vector(0,-1){11}}
      \put(78,7){\vector(-4,3){16}}
      \put(62,22){\vector(4,3){16}}
            \qbezier[12](58,30)(58,22)(48,22)
            \qbezier[12](75,12)(62,20)(74,29)
            \qbezier[16](28,18)(58,18)(58,10)
    }

      \put(200,-5){
             \put(-8,30){$123$.$8)$}
      \put(60,35){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(25,35){\circle*{2}}
      \put(27,33){\line(1,-1){11}}
      \put(60,7){\vector(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,33){\vector(0,-1){11}}
      \put(62,20){\vector(1,0){11}}
      \put(77,20){\vector(1,0){11}}
            \qbezier[12](58,30)(58,22)(48,22)
            \qbezier[12](65,22)(75,30)(82,22)
            \qbezier[16](28,18)(58,18)(58,10)
    }

      \put(300,-5){
             \put(0,30){$123$.$9)$}
      \put(49,36){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(71,36){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(34,36){\circle*{2}}
      \put(36,36){\line(1,0){11}}
      \put(58,22){\vector(-2,3){8}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(70,34){\vector(-2,-3){8}}
      \put(62,20){\vector(1,0){11}}
      \put(60,7){\vector(0,1){11}}
            \qbezier[12](55,30)(60,20)(65,30)
            \qbezier[12](62,10)(62,18)(68,18)
            \qbezier[16](25,22)(60,20)(52,28)
    }

\end{picture}

  \begin{picture}(50,50)

%      \put(7,-420){
%             \put(-7,50){$124)$}
%      \put(60,40){\circle*{2}}
%      \put(60,55){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(2,20){\line(1,0){16}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(60,53){\vector(0,-1){11}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%      \put(42,42){\vector(4,3){16}}
%    }

      \put(8,-20){
             \put(-8,50){$124$.$1)$}
      \put(55,25){\circle*{2}}
      \put(55,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(53,27){\vector(-1,1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(42,42){\vector(1,1){11}}
            \qbezier[10](22,40)(30,40)(38,40)
            \qbezier[12](50,31)(42,40)(50,47)
    }

      \put(100,-20){
             \put(-8,50){$124$.$2)$}
      \put(55,40){\circle*{2}}
      \put(70,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(68,40){\vector(-1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(53,40){\vector(-1,0){11}}
            \qbezier[10](22,40)(30,40)(38,40)
            \qbezier[12](48,42)(55,50)(65,42)
    }

      \put(190,0){
             \put(2,30){$124$.$3)$}
      \put(40,35){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(60,7){\vector(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(62,20){\vector(1,0){11}}
      \put(77,20){\vector(1,0){11}}
            \qbezier[12](42,28)(42,22)(55,22)
            \qbezier[12](65,22)(75,30)(82,22)
            \qbezier[16](28,18)(58,18)(58,10)
    }

      \put(300,0){
             \put(2,30){$124$.$4)$}
      \put(49,36){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(71,36){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(58,22){\vector(-2,3){8}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(70,34){\vector(-2,-3){8}}
      \put(62,20){\vector(1,0){11}}
      \put(60,7){\vector(0,1){11}}
            \qbezier[12](55,30)(60,20)(65,30)
            \qbezier[12](62,10)(62,18)(69,18)
            \qbezier[16](25,22)(60,20)(52,28)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(-2,-5){
             \put(2,30){$124$.$5)$}
      \put(40,35){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(60,7){\vector(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){11}}
            \qbezier[12](42,28)(42,22)(55,22)
            \qbezier[12](62,28)(62,22)(75,22)
            \qbezier[16](28,18)(58,18)(58,10)
    }

      \put(87,-5){
             \put(2,30){$124$.$6)$}
      \put(60,35){\circle*{2}}
      \put(80,35){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,5){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(60,7){\vector(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,33){\vector(0,-1){11}}
      \put(78,7){\vector(-4,3){16}}
      \put(62,22){\vector(4,3){16}}
            \qbezier[12](58,30)(58,22)(48,22)
            \qbezier[12](75,12)(62,20)(74,29)
            \qbezier[16](28,18)(58,18)(58,10)
    }

      \put(180,-5){
             \put(4,30){$124$.$7)$}
      \put(60,35){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(60,7){\vector(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,33){\vector(0,-1){11}}
      \put(62,20){\vector(1,0){11}}
      \put(77,20){\vector(1,0){11}}
            \qbezier[12](58,30)(58,22)(48,22)
            \qbezier[12](65,22)(75,30)(82,22)
            \qbezier[16](28,18)(58,18)(58,10)
    }

      \put(295,-5){
             \put(-14,30){$124$.$8)$}
      \put(40,35){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(20,35){\circle*{2}}
      \put(20,22){\line(0,1){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){11}}
            \qbezier[12](42,28)(42,22)(55,22)
            \qbezier[12](62,28)(62,22)(75,22)
            \qbezier[16](8,18)(30,5)(55,18)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(14,0){
             \put(-14,30){$124$.$9)$}
      \put(40,35){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(20,35){\circle*{2}}
      \put(20,22){\line(0,1){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(62,20){\vector(1,0){11}}
      \put(77,20){\vector(1,0){11}}
            \qbezier[12](42,28)(42,22)(55,22)
            \qbezier[12](65,22)(75,30)(82,22)
            \qbezier[16](8,18)(30,5)(55,18)
    }


%      \put(88,-435){
%            \put(-7,65){$125)$}
%      \put(0,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,70){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(40,70){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(29,56.5){\vector(-2,3){7.7}}
%      \put(18,40){\line(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(22,70){\vector(1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%      \put(39,68){\vector(-3,-4){7.9}}
%    }

      \put(110,-20){
            \put(6,50){$125$.$1)$}
      \put(20,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,42){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(62,20){\vector(1,0){11}}
      \put(77,20){\vector(1,0){11}}
             \qbezier[8](40,22)(40,30)(40,38)
             \qbezier[10](65,22)(75,30)(82,22)
    }

      \put(205,-20){
            \put(6,50){$125$.$2)$}
      \put(20,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,42){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(88,20){\vector(-1,0){11}}
      \put(73,20){\vector(-1,0){11}}
             \qbezier[8](40,22)(40,30)(40,38)
             \qbezier[10](68,22)(75,30)(85,22)
    }

      \put(300,-20){
            \put(5,50){$125$.$3)$}
      \put(20,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(75,35){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,42){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(62,20){\vector(1,0){11}}
      \put(73,33){\vector(-1,-1){11}}
             \qbezier[8](40,22)(40,30)(40,38)
             \qbezier[7](70,27)(62,20)(68,22)
    }
\end{picture}

  \begin{picture}(50,55)
      \put(-5,-15){
            \put(5,50){$125$.$4)$}
      \put(10,20){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,42){\line(0,1){11}}
      \put(27,20){\vector(1,0){11}}
      \put(12,20){\vector(1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(78,20){\vector(-1,0){16}}
             \qbezier[10](42,32)(42,22)(55,22)
             \qbezier[10](62,32)(62,22)(72,22)
             \qbezier[14](15,22)(35,22)(38,32)
    }

      \put(85,-15){
            \put(5,50){$125$.$5)$}
      \put(20,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,42){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(62,20){\vector(1,0){11}}
      \put(77,20){\vector(1,0){11}}
             \qbezier[10](42,32)(42,22)(55,22)
             \qbezier[10](65,22)(75,30)(82,22)
             \qbezier[10](25,22)(45,30)(28,38)
    }

      \put(190,-15){
            \put(5,50){$125$.$6)$}
      \put(20,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,42){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(78,20){\vector(-1,0){16}}
             \qbezier[10](42,32)(42,22)(55,22)
             \qbezier[10](62,32)(62,22)(72,22)
             \qbezier[10](25,22)(45,30)(28,38)
    }

      \put(285,-15){
            \put(5,50){$125$.$7)$}
      \put(10,20){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,42){\line(0,1){11}}
      \put(27,20){\vector(1,0){11}}
      \put(12,20){\vector(1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(62,20){\vector(1,0){11}}
      \put(77,20){\vector(1,0){11}}
             \qbezier[10](42,32)(42,22)(55,22)
             \qbezier[10](65,22)(75,30)(82,22)
             \qbezier[14](15,22)(35,22)(38,32)
    }
\end{picture}

  \begin{picture}(50,40)

%      \put(155,-435){
%            \put(-7,65){$126)$}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,70){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(40,70){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(29,56.5){\vector(-2,3){7.7}}
%      \put(18,20){\line(-1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(22,70){\vector(1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%      \put(39,68){\vector(-3,-4){7.9}}
%    }


      \put(0,-20){
            \put(0,45){$126$.$1)$}
      \put(20,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(7,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(62,20){\vector(1,0){11}}
      \put(77,20){\vector(1,0){11}}
             \qbezier[8](40,22)(40,30)(40,38)
             \qbezier[10](65,22)(75,30)(82,22)
    }

      \put(100,-20){
            \put(0,45){$126$.$2)$}
      \put(20,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(7,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(88,20){\vector(-1,0){11}}
      \put(73,20){\vector(-1,0){11}}
             \qbezier[8](40,22)(40,30)(40,38)
             \qbezier[10](68,22)(75,30)(85,22)
    }

      \put(200,-20){
            \put(0,45){$126$.$3)$}
      \put(20,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(75,35){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(7,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(62,20){\vector(1,0){11}}
      \put(73,33){\vector(-1,-1){11}}
             \qbezier[8](40,22)(40,30)(40,38)
             \qbezier[7](70,27)(62,20)(68,22)
    }

      \put(295,-20){
            \put(0,45){$126$.$4)$}
      \put(20,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(7,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(78,20){\vector(-1,0){16}}
             \qbezier[10](42,32)(42,22)(55,22)
             \qbezier[10](62,32)(62,22)(72,22)
             \qbezier[10](25,22)(45,30)(28,38)
    }
\end{picture}

  \begin{picture}(50,40)
      \put(8,-20){
            \put(-8,40){$126$.$5)$}
      \put(10,20){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(-5,20){\circle*{2}}
      \put(-3,20){\line(1,0){11}}
      \put(27,20){\vector(1,0){11}}
      \put(12,20){\vector(1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(78,20){\vector(-1,0){16}}
             \qbezier[10](42,32)(42,22)(55,22)
             \qbezier[10](62,32)(62,22)(72,22)
             \qbezier[14](15,22)(35,22)(38,32)
    }

      \put(155,-20){
            \put(-30,40){$126$.$6)$}
      \put(20,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(7,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(62,20){\vector(1,0){11}}
      \put(77,20){\vector(1,0){11}}
             \qbezier[10](42,32)(42,22)(55,22)
             \qbezier[10](65,22)(75,30)(82,22)
             \qbezier[10](25,22)(45,30)(28,38)
    }

      \put(285,-20){
            \put(-8,40){$126$.$7)$}
      \put(10,20){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(-5,20){\circle*{2}}
      \put(-3,20){\line(1,0){11}}
      \put(27,20){\vector(1,0){11}}
      \put(12,20){\vector(1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(62,20){\vector(1,0){11}}
      \put(77,20){\vector(1,0){11}}
             \qbezier[10](42,32)(42,22)(55,22)
             \qbezier[10](65,22)(75,30)(82,22)
             \qbezier[14](15,22)(35,22)(38,32)
    }

\end{picture}

  \begin{picture}(50,55)

%     \put(215,-440){
%             \put(-2,70){$127)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(20,60){\circle*{2}}
%      \put(20,75){\circle*{2}}
%      \put(20,62){\line(0,1){11}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(20,42){\vector(0,1){16}}
%      \put(22,58){\vector(1,-1){16}}
%    }

      \put(30,-15){
             \put(-30,50){$127$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(5,55){\circle*{2}}
      \put(7,55){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(20,42){\vector(0,1){11}}
      \put(22,53){\vector(3,-2){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[8](40,38)(40,30)(40,22)
    }

      \put(100,-15){
             \put(3,50){$127$.$2)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(55,55){\circle*{2}}
      \put(42,55){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[10](38,50)(38,42)(28,42)
            \qbezier[16](42,28)(42,38)(74,38)
    }

      \put(218,-15){
             \put(-18,50){$127$.$3)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(-13,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,53){\vector(0,-1){11}}
      \put(42,40){\vector(1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[12](18,35)(18,22)(8,22)
            \qbezier[16](22,50)(25,42)(52,42)
    }

      \put(290,-15){
             \put(5,50){$127$.$4)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(42,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(40,42){\vector(0,1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[10](38,48)(38,42)(25,42)
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[16](42,48)(40,40)(75,42)
    }

\end{picture}

  \begin{picture}(50,40)
      \put(20,-15){
             \put(-20,40){$127$.$5)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(-13,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(62,40){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[12](18,35)(18,22)(8,22)
            \qbezier[16](25,42)(50,50)(72,42)
    }

      \put(150,-10){
             \put(-20,35){$127$.$6)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(-13,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[12](18,32)(18,22)(6,22)
             \qbezier[16](25,18)(50,10)(72,18)
    }

      \put(270,-10){
             \put(-20,35){$127$.$7)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(-13,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(20,7){\vector(0,1){11}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[12](18,32)(18,22)(6,22)
            \qbezier[16](52,18)(20,20)(22,10)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(15,-20){
             \put(-15,50){$127$.$8)$}
      \put(55,55){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,42){\vector(1,1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(22,53){\vector(3,-2){16}}
      \put(58,22){\vector(-1,1){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[16](54,28)(40,40)(50,48)
            \qbezier[16](26,52)(40,40)(48,50)
    }

      \put(100,-20){
             \put(6,50){$127$.$9)$}
      \put(80,55){\circle*{2}}
      \put(80,25.5){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(45,55){\circle*{2}}
      \put(47,55){\line(1,0){11}}
      \put(78,27){\vector(-4,3){16}}
      \put(60,38){\vector(0,-1){11}}
      \put(22,40){\vector(1,0){16}}
      \put(62,42){\vector(4,3){16}}
      \put(42,40){\vector(1,0){16}}
      \put(60,53){\vector(0,-1){11}}
            \qbezier[16](25,38)(55,38)(58,32)
            \qbezier[12](75,49)(60,40)(75,31.5)
            \qbezier[7](73,29)(60,40)(62,32)
            \qbezier[7](72,52)(60,40)(62,50)
    }

      \put(215,-5){
             \put(-20,35){$127$.$10)$}
      \put(40,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(40,7){\vector(0,1){11}}
      \put(22,38){\vector(1,-1){16}}
      \put(42,22){\vector(1,1){16}}
            \qbezier[12](26,37)(40,20)(52,36)
            \qbezier[9](55,31.5)(40,20)(55,22)
            \qbezier[9](24,34)(40,20)(27,22)
            \qbezier[16](38,10)(38,18)(8,18)
    }

%     \put(300,-425){
%             \put(-8,55){$128)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(20,60){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(2,40){\line(1,0){16}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(20,42){\vector(0,1){16}}
%      \put(22,58){\vector(1,-1){16}}
%    }

      \put(315,-20){
             \put(-15,50){$128$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(7,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(20,42){\vector(0,1){11}}
      \put(22,53){\vector(3,-2){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[8](40,38)(40,30)(40,22)
    }
\end{picture}

  \begin{picture}(50,60)
      \put(14,0){
             \put(-14,40){$128$.$2)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(20,7){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(62,40){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[12](18,35)(18,22)(8,22)
            \qbezier[16](25,42)(50,50)(72,42)
    }

      \put(120,-10){
             \put(-14,50){$128$.$3)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(20,42){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[12](18,32)(18,22)(6,22)
             \qbezier[16](25,18)(50,10)(72,18)
    }

      \put(225,-10){
             \put(-14,50){$128$.$4)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(20,42){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(20,7){\vector(0,1){11}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[12](18,32)(18,22)(6,22)
            \qbezier[16](52,18)(20,20)(22,10)
    }

      \put(310,-10){
             \put(-14,50){$128$.$5)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(20,7){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,53){\vector(0,-1){11}}
      \put(42,40){\vector(1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[12](18,35)(18,22)(8,22)
            \qbezier[16](22,50)(25,42)(52,42)
    }
\end{picture}

  \begin{picture}(50,50)

      \put(0,-20){
             \put(0,50){$128$.$6)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(7,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[10](38,50)(38,42)(28,42)
            \qbezier[16](42,28)(42,38)(74,38)
    }

      \put(95,-20){
             \put(0,50){$128$.$7)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(40,42){\vector(0,1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[10](38,48)(38,42)(25,42)
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[16](42,48)(40,40)(75,42)
    }

      \put(202,-20){
             \put(-15,50){$128$.$8)$}
      \put(55,55){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(57,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,42){\vector(1,1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(22,53){\vector(3,-2){16}}
      \put(58,22){\vector(-1,1){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[16](54,28)(40,40)(50,48)
            \qbezier[16](26,52)(40,40)(48,50)
    }

      \put(275,-20){
             \put(12,50){$128$.$9)$}
      \put(80,55){\circle*{2}}
      \put(80,25.5){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(95,55){\circle*{2}}
      \put(82,55){\line(1,0){11}}
      \put(78,27){\vector(-4,3){16}}
      \put(60,38){\vector(0,-1){11}}
      \put(22,40){\vector(1,0){16}}
      \put(62,42){\vector(4,3){16}}
      \put(42,40){\vector(1,0){16}}
      \put(60,53){\vector(0,-1){11}}
            \qbezier[16](25,38)(55,38)(58,32)
            \qbezier[12](75,49)(60,40)(75,31.5)
            \qbezier[7](73,29)(60,40)(62,32)
            \qbezier[7](72,52)(60,40)(62,50)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(19,-5){
             \put(-19,35){$128$.$10)$}
      \put(40,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(62,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(40,7){\vector(0,1){11}}
      \put(22,38){\vector(1,-1){16}}
      \put(42,22){\vector(1,1){16}}
            \qbezier[12](26,37)(40,20)(52,36)
            \qbezier[9](55,31.5)(40,20)(55,22)
            \qbezier[9](24,34)(40,20)(27,22)
            \qbezier[16](38,10)(38,18)(8,18)
    }

%     \put(1,-490){
%             \put(-1,55){$129)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(20,60){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(62,20){\line(1,0){16}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(20,42){\vector(0,1){16}}
%      \put(22,58){\vector(1,-1){16}}
%    }

      \put(120,-20){
             \put(-14,50){$129$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(20,42){\vector(0,1){11}}
      \put(22,53){\vector(3,-2){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[8](40,38)(40,30)(40,22)
    }

      \put(220,-20){
             \put(-15,50){$129$.$2)$}
      \put(55,55){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,42){\vector(1,1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(22,53){\vector(3,-2){16}}
      \put(58,22){\vector(-1,1){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[16](54,28)(40,40)(50,48)
            \qbezier[16](26,52)(40,40)(48,50)
    }

      \put(310,-5){
             \put(-18,35){$129$.$3)$}
      \put(40,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(-13,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(40,7){\vector(0,1){11}}
      \put(22,38){\vector(1,-1){16}}
      \put(42,22){\vector(1,1){16}}
            \qbezier[12](26,37)(40,20)(52,36)
            \qbezier[9](55,31.5)(40,20)(55,22)
            \qbezier[9](24,34)(40,20)(27,22)
            \qbezier[16](38,10)(38,18)(8,18)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(-4,-20){
             \put(4,50){$129$.$4)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(95,40){\circle*{2}}
      \put(82,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[10](38,50)(38,42)(28,42)
            \qbezier[16](42,28)(42,38)(74,38)
    }

      \put(145,-10){
             \put(-16,40){$129$.$5)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(60,27){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(62,40){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[12](18,35)(18,22)(8,22)
            \qbezier[16](25,42)(50,50)(72,42)
    }

      \put(270,-5){
             \put(-16,35){$129$.$6)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(60,22){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[12](18,32)(18,22)(6,22)
             \qbezier[16](25,18)(50,10)(72,18)
    }

\end{picture}

  \begin{picture}(50,50)
      \put(16,-5){
             \put(-16,35){$129$.$7)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(20,7){\vector(0,1){11}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[12](18,32)(18,22)(6,22)
            \qbezier[16](52,18)(20,20)(22,10)
    }

      \put(140,-20){
             \put(-15,50){$129$.$8)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(62,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,53){\vector(0,-1){11}}
      \put(42,40){\vector(1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[12](18,35)(18,22)(8,22)
            \qbezier[16](22,50)(25,42)(52,42)
    }

      \put(260,-20){
             \put(5,50){$129$.$9)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(95,40){\circle*{2}}
      \put(82,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(40,42){\vector(0,1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[10](38,48)(38,42)(25,42)
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[16](42,48)(40,40)(75,42)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(0,-20){
             \put(0,50){$129$.$7)$}
      \put(80,55){\circle*{2}}
      \put(80,25.5){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(7,40){\line(1,0){11}}
      \put(78,27){\vector(-4,3){16}}
      \put(60,38){\vector(0,-1){11}}
      \put(22,40){\vector(1,0){16}}
      \put(62,42){\vector(4,3){16}}
      \put(42,40){\vector(1,0){16}}
      \put(60,53){\vector(0,-1){11}}
            \qbezier[16](25,38)(55,38)(58,32)
            \qbezier[12](75,49)(60,40)(75,31.5)
            \qbezier[7](73,29)(60,40)(62,32)
            \qbezier[7](72,52)(60,40)(62,50)
    }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%     \put(110,-490){
%             \put(-7,55){$130)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(20,60){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(2,20){\line(1,0){16}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(38,22){\vector(-1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(20,58){\vector(0,-1){16}}
%      \put(38,42){\vector(-1,1){16}}
%    }

      \put(140,-5){
             \put(-17,35){$130$.$1)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(42,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,7){\vector(0,1){11}}
      \put(42,20){\vector(1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[12](18,35)(18,22)(8,22)
            \qbezier[16](22,10)(25,18)(52,18)
    }

      \put(260,-5){
             \put(-29,35){$130$.$2)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(7,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[12](32,18)(20,10)(5,18)
            \qbezier[16](42,32)(42,22)(75,22)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(7,-15){
             \put(-7,50){$130$.$3)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(7,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,42){\vector(0,1){11}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[12](32,18)(20,10)(5,18)
            \qbezier[16](42,48)(45,22)(55,22)
    }

      \put(95,-15){
             \put(0,50){$130$.$4)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(40,42){\vector(0,1){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[10](38,48)(38,42)(25,42)
            \qbezier[16](42,28)(42,38)(75,38)
    }

      \put(200,-15){
             \put(-10,50){$130$.$5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(25,55){\circle*{2}}
      \put(27,55){\line(1,0){11}}
      \put(38,38){\vector(-1,-1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[12](5,18)(20,10)(32,18)
            \qbezier[12](38,50)(38,40)(25.5,28)
    }

      \put(300,-0){
             \put(-29,35){$130$.$6)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(7,40){\line(1,0){11}}
      \put(38,38){\vector(-1,-1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[12](6,18)(20,10)(32,18)
            \qbezier[12](22,32)(20,20)(34,38)
    }
\end{picture}

  \begin{picture}(50,50)
%     \put(195,-490){
%             \put(0,55){$131)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(20,60){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(62,20){\line(1,0){16}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(38,22){\vector(-1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(20,58){\vector(0,-1){16}}
%      \put(38,42){\vector(-1,1){16}}
%    }

      \put(10,-20){
             \put(-10,50){$131$.$1)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(25,55){\circle*{2}}
      \put(27,55){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,42){\vector(0,1){11}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[12](32,18)(20,10)(5,18)
            \qbezier[16](42,48)(45,22)(55,22)
    }

      \put(85,-20){
             \put(5,50){$131$.$2)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(95,40){\circle*{2}}
      \put(82,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(40,42){\vector(0,1){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[10](38,48)(38,42)(25,42)
            \qbezier[16](42,28)(42,38)(75,38)
    }

      \put(200,-20){
             \put(-5,50){$131$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(62,40){\line(1,0){11}}
      \put(38,38){\vector(-1,-1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[12](5,18)(20,10)(32,18)
            \qbezier[12](38,50)(38,40)(25.5,28)
    }

      \put(305,-5){
             \put(-14,35){$131$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(62,40){\line(1,0){11}}
      \put(38,38){\vector(-1,-1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[12](6,18)(20,10)(32,18)
            \qbezier[12](22,32)(20,20)(34,38)
    }
\end{picture}

  \begin{picture}(50,55)

      \put(15,-5){
             \put(-15,35){$131$.$5)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,7){\vector(0,1){11}}
      \put(42,20){\vector(1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[12](18,35)(18,22)(8,22)
            \qbezier[16](22,10)(25,18)(52,18)
    }

      \put(135,-5){
             \put(-15,35){$131$.$6)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(82,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[12](32,18)(20,10)(5,18)
            \qbezier[16](42,32)(42,22)(75,22)
    }

%     \put(300,-490){
%             \put(-7,55){$132)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(20,60){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(2,40){\line(1,0){16}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(38,22){\vector(-1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(20,58){\vector(0,-1){16}}
%      \put(38,42){\vector(-1,1){16}}
%    }

      \put(290,-5){
             \put(-30,35){$132$.$1)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(5,35){\circle*{2}}
      \put(7,33){\line(1,-1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[12](32,18)(20,10)(5,18)
            \qbezier[16](42,32)(42,22)(75,22)
    }
\end{picture}

  \begin{picture}(50,55)
      \put(7,-15){
             \put(-7,50){$132$.$2)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(5,35){\circle*{2}}
      \put(7,33){\line(1,-1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,42){\vector(0,1){11}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[12](32,18)(20,10)(5,18)
            \qbezier[16](42,48)(45,22)(55,22)
    }

      \put(95,-15){
             \put(0,50){$132$.$3)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(7,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(40,42){\vector(0,1){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[10](38,48)(38,42)(25,42)
            \qbezier[16](42,28)(42,38)(75,38)
    }

      \put(200,-15){
             \put(-7,50){$132$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(5,35){\circle*{2}}
      \put(7,35){\line(1,-1){11}}
      \put(38,38){\vector(-1,-1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[12](5,18)(20,10)(32,18)
            \qbezier[12](38,50)(38,40)(25.5,28)
    }

      \put(305,-0){
             \put(-30,35){$132$.$5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(5,35){\circle*{2}}
      \put(7,33){\line(1,-1){11}}
      \put(38,38){\vector(-1,-1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[12](6,18)(20,10)(32,18)
            \qbezier[12](22,32)(20,20)(34,38)
    }

\end{picture}

  \begin{picture}(50,50)
      \put(30,-5){
             \put(-30,35){$132$.$6)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(7,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,7){\vector(0,1){11}}
      \put(42,20){\vector(1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[12](18,35)(18,22)(8,22)
            \qbezier[16](22,10)(25,18)(52,18)
    }

%     \put(0,-540){
%             \put(0,55){$133)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(20,60){\circle*{2}}
%      \put(80,40){\circle*{2}}
%      \put(62,40){\line(1,0){16}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(38,22){\vector(-1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(20,58){\vector(0,-1){16}}
%      \put(38,42){\vector(-1,1){16}}
%    }

      \put(150,-5){
             \put(-16,35){$133$.$1)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(5,5){\circle*{2}}
      \put(7,5){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,7){\vector(0,1){11}}
      \put(42,20){\vector(1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[12](18,35)(18,22)(8,22)
            \qbezier[16](22,10)(25,18)(52,18)
    }

      \put(260,-5){
             \put(-17,35){$133$.$2)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(60,7){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[12](32,18)(20,10)(5,18)
            \qbezier[16](42,32)(42,22)(75,22)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(7,-20){
             \put(-7,50){$133$.$3)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,42){\vector(0,1){11}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[12](32,18)(20,10)(5,18)
            \qbezier[16](42,48)(45,22)(55,22)
    }

      \put(90,-20){
             \put(5,50){$133$.$4)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(60,42){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(40,42){\vector(0,1){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[10](38,48)(38,42)(25,42)
            \qbezier[16](42,28)(42,38)(75,38)
    }

      \put(200,-20){
             \put(-8,50){$133$.$5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(38,38){\vector(-1,-1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[12](5,18)(20,10)(32,18)
            \qbezier[12](38,50)(38,40)(25.5,28)
    }

      \put(310,-5){
             \put(-14,35){$133$.$6)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(38,38){\vector(-1,-1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[12](6,18)(20,10)(32,18)
            \qbezier[12](22,32)(20,20)(34,38)
    }

\end{picture}

  \begin{picture}(50,55)
%     \put(110,-540){
%             \put(-10,55){$134)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(60,60){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(2,20){\line(1,0){16}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(60,58){\vector(0,-1){16}}
%      \put(42,42){\vector(1,1){16}}
%    }

      \put(0,-20){
             \put(0,50){$134$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,53){\vector(0,-1){11}}
      \put(42,42){\vector(3,2){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[8](42,40)(50,40)(58,40)
    }

      \put(60,-20){
             \put(25,50){$134$.$2)$}
      \put(80,20){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(82,20){\line(1,0){11}}
      \put(60,42){\vector(0,1){11}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(80,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(78,22){\vector(-1,1){16}}
            \qbezier[8](60,22)(60,30)(60,38)
            \qbezier[10](45,42)(58,42)(58,48)
            \qbezier[12](68,36)(78,22)(78,35)
    }

      \put(205,-20){
             \put(-29,50){$134$.$3)$}
      \put(55,55){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,55){\circle*{2}}
      \put(7,55){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,42){\vector(1,1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(22,53){\vector(3,-2){16}}
      \put(42,38){\vector(1,-1){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[12](25,52)(42,42)(48,50)
            \qbezier[8](42,25)(40,40)(52,26)
    }

      \put(295,-20){
             \put(-16,50){$134$.$4)$}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(42,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,53){\vector(0,-1){11}}
      \put(42,40){\vector(1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[12](18,50)(18,42)(8,42)
            \qbezier[16](22,50)(20,40)(52,42)
    }

\end{picture}


  \begin{picture}(50,50)

      \put(-8,-20){
             \put(8,50){$134$.$5)$}
      \put(80,55){\circle*{2}}
      \put(80,25.5){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(45,55){\circle*{2}}
      \put(47,55){\line(1,0){11}}
      \put(62,39){\vector(4,-3){16}}
      \put(60,27){\vector(0,1){11}}
      \put(38,40){\vector(-1,0){16}}
      \put(62,42){\vector(4,3){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(60,53){\vector(0,-1){11}}
            \qbezier[16](28,38)(60,40)(58,30)
            \qbezier[10](48,42)(58,42)(58,50)
            \qbezier[8](72,29)(60,40)(62,30)
            \qbezier[8](71,52.5)(60,40)(62,50)
    }

      \put(67,-20){
             \put(15,50){$134$.$6)$}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(82,20){\line(1,0){11}}
      \put(60,42){\vector(0,1){11}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(78,22){\vector(-1,1){16}}
            \qbezier[8](60,22)(60,30)(60,38)
            \qbezier[12](25,42)(40,50)(52,42)
            \qbezier[12](75,27)(60,40)(62,48)
    }

      \put(177,-20){
             \put(0,50){$134$.$7)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,42){\vector(0,1){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[12](42,48)(42,42)(55,42)
            \qbezier[16](42,28)(42,38)(74,38)
    }

      \put(285,-10){
             \put(-15,40){$134$.$8)$}
      \put(100,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,5){\circle*{2}}
      \put(80,7){\line(0,1){11}}
      \put(22,40){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(98,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(78,22){\vector(-1,1){16}}
            \qbezier[8](60,22)(60,30)(60,38)
            \qbezier[12](25,42)(40,50)(52,42)
            \qbezier[12](68,36)(80,20)(93,22)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(-15,-20){
             \put(15,50){$134$.$9)$}
      \put(80,55){\circle*{2}}
      \put(80,25.5){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(95,25){\circle*{2}}
      \put(82,25){\line(1,0){11}}
      \put(78,27){\vector(-4,3){16}}
      \put(60,38){\vector(0,-1){11}}
      \put(22,40){\vector(1,0){16}}
      \put(62,42){\vector(4,3){16}}
      \put(42,40){\vector(1,0){16}}
      \put(60,42){\vector(0,1){11}}
            \qbezier[16](25,38)(60,40)(58,32)
            \qbezier[12](74,48)(60,40)(75,31.5)
            \qbezier[8](73,29)(60,40)(62,32)
            \qbezier[12](45,42)(58,42)(58,48)
    }

      \put(90,-20){
             \put(0,50){$134$.$10)$}
      \put(80,55){\circle*{2}}
      \put(80,25.5){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(95,25){\circle*{2}}
      \put(82,25){\line(1,0){11}}
      \put(78,27){\vector(-4,3){16}}
      \put(60,38){\vector(0,-1){11}}
      \put(22,40){\vector(1,0){16}}
      \put(62,42){\vector(4,3){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[16](25,38)(60,40)(58,32)
            \qbezier[12](74,48)(60,40)(75,31.5)
            \qbezier[8](73,29)(60,40)(62,32)
            \qbezier[10](52,42)(42,42)(42,50)
    }

%     \put(185,-540){
%             \put(10,55){$135)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(60,60){\circle*{2}}
%      \put(80,40){\circle*{2}}
%      \put(62,40){\line(1,0){16}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(60,58){\vector(0,-1){16}}
%      \put(42,42){\vector(1,1){16}}
%    }

      \put(185,-20){
             \put(10,50){$135$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(62,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,53){\vector(0,-1){11}}
      \put(42,42){\vector(3,2){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[8](42,40)(50,40)(58,40)
    }

      \put(305,-20){
             \put(-29,50){$135$.$2)$}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(5,55){\circle*{2}}
      \put(7,55){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,53){\vector(0,-1){11}}
      \put(42,40){\vector(1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[12](18,50)(18,42)(8,42)
            \qbezier[16](22,50)(20,40)(52,42)
    }

\end{picture}

  \begin{picture}(50,50)

      \put(-20,-20){
             \put(20,50){$135$.$3)$}
      \put(80,20){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(25,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(27,40){\line(1,0){11}}
      \put(60,42){\vector(0,1){11}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(80,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(78,22){\vector(-1,1){16}}
            \qbezier[8](60,22)(60,30)(60,38)
            \qbezier[10](45,42)(58,42)(58,48)
            \qbezier[12](68,36)(78,22)(78,35)
    }

      \put(65,-20){
             \put(15,50){$135$.$4)$}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(25,25){\circle*{2}}
      \put(27,27){\line(1,1){11}}
      \put(60,42){\vector(0,1){11}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(78,22){\vector(-1,1){16}}
            \qbezier[8](60,22)(60,30)(60,38)
            \qbezier[12](25,42)(40,50)(52,42)
            \qbezier[12](75,27)(60,40)(62,48)
    }

      \put(160,-20){
             \put(5,50){$135$.$5)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(75,55){\circle*{2}}
      \put(62,42){\line(1,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,42){\vector(0,1){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[12](42,48)(42,42)(55,42)
            \qbezier[16](42,28)(42,38)(74,38)
    }

      \put(265,-10){
             \put(-15,40){$135$.$6)$}
      \put(100,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(25,25){\circle*{2}}
      \put(27,27){\line(1,1){11}}
      \put(22,40){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(98,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(78,22){\vector(-1,1){16}}
            \qbezier[8](60,22)(60,30)(60,38)
            \qbezier[12](25,42)(40,50)(52,42)
            \qbezier[12](68,36)(80,20)(93,22)
    }
\end{picture}

  \begin{picture}(50,60)
      \put(-6,-10){
             \put(6,50){$135$.$7)$}
      \put(80,55){\circle*{2}}
      \put(80,25.5){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,42){\line(0,1){11}}
      \put(78,27){\vector(-4,3){16}}
      \put(60,38){\vector(0,-1){11}}
      \put(22,40){\vector(1,0){16}}
      \put(62,42){\vector(4,3){16}}
      \put(42,40){\vector(1,0){16}}
      \put(60,42){\vector(0,1){11}}
            \qbezier[16](25,38)(60,40)(58,32)
            \qbezier[12](74,48)(60,40)(75,31.5)
            \qbezier[8](73,29)(60,40)(62,32)
            \qbezier[12](45,42)(58,42)(58,48)
    }

      \put(100,-10){
             \put(-10,50){$135$.$8)$}
      \put(80,55){\circle*{2}}
      \put(80,25.5){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(25,55){\circle*{2}}
      \put(27,53){\line(1,-1){11}}
      \put(78,27){\vector(-4,3){16}}
      \put(60,38){\vector(0,-1){11}}
      \put(22,40){\vector(1,0){16}}
      \put(62,42){\vector(4,3){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[16](25,38)(60,40)(58,32)
            \qbezier[12](74,48)(60,40)(75,31.5)
            \qbezier[8](73,29)(60,40)(62,32)
            \qbezier[10](52,42)(42,42)(42,50)
    }

      \put(190,-10){
             \put(10,50){$135$.$9)$}
      \put(80,55){\circle*{2}}
      \put(80,25.5){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(60,10){\circle*{2}}
      \put(60,12){\line(0,1){11}}
      \put(62,39){\vector(4,-3){16}}
      \put(60,27){\vector(0,1){11}}
      \put(38,40){\vector(-1,0){16}}
      \put(62,42){\vector(4,3){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(60,53){\vector(0,-1){11}}
            \qbezier[16](28,38)(60,40)(58,30)
            \qbezier[10](48,42)(58,42)(58,50)
            \qbezier[8](72,29)(60,40)(62,30)
            \qbezier[8](71,52.5)(60,40)(62,50)
    }

      \put(305,-10){
             \put(-20,50){$135$.$10)$}
      \put(55,55){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,7){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,42){\vector(1,1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(22,53){\vector(3,-2){16}}
      \put(42,38){\vector(1,-1){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[12](25,52)(42,42)(48,50)
            \qbezier[8](42,25)(40,40)(52,26)
    }
    \end{picture}

  \begin{picture}(50,50)
%     \put(300,-540){
%             \put(-10,55){$136)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(60,60){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(2,40){\line(1,0){16}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(38,22){\vector(-1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(60,58){\vector(0,-1){16}}
%      \put(42,42){\vector(1,1){16}}
%    }

      \put(0,-20){
             \put(0,50){$136$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(7,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,53){\vector(0,-1){11}}
      \put(42,42){\vector(3,2){16}}
            \qbezier[8](58,40)(50,40)(42,40)
            \qbezier[8](22,38)(30,30)(38,22)
    }

      \put(60,-20){
             \put(15,50){$136$.$2)$}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(75,55){\circle*{2}}
      \put(62,55){\line(1,0){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,53){\vector(0,-1){11}}
      \put(42,42){\vector(3,2){16}}
            \qbezier[8](58,40)(50,40)(42,40)
            \qbezier[12](25,42)(40,40)(50,50)
            \qbezier[12](75,22)(62,22)(62,32)
    }

      \put(160,-20){
             \put(0,50){$136$.$3)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(7,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(40,42){\vector(0,1){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[12](42,48)(42,42)(55,42)
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[16](42,28)(40,40)(75,38)
    }

      \put(250,-5){
             \put(6,35){$136$.$4)$}
      \put(100,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,5){\circle*{2}}
      \put(80,7){\line(0,1){11}}
      \put(60,18){\vector(0,-1){11}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(82,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[8](60,22)(60,30)(60,38)
            \qbezier[12](45,18)(58,18)(58,12)
            \qbezier[12](67,38)(80,20)(92,22)
    }
    \end{picture}

  \begin{picture}(50,50)
      \put(10,-20){
             \put(-10,50){$136$.$5)$}
      \put(40,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(25,55){\circle*{2}}
      \put(27,55){\line(1,0){11}}
      \put(22,40){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[8](60,22)(60,30)(60,38)
            \qbezier[12](38,48)(38,42)(24,42)
            \qbezier[12](42,48)(42,42)(55,42)
    }

      \put(92,-5){
             \put(6,35){$136$.$6)$}
      \put(100,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,5){\circle*{2}}
      \put(80,7){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(82,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[8](60,22)(60,30)(60,38)
            \qbezier[12](25,18)(40,10)(52,18)
            \qbezier[12](67,38)(80,20)(92,22)
    }

      \put(206,-20){
             \put(0,50){$136$.$7)$}
      \put(60,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(7,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(60,53){\vector(0,-1){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[10](58,50)(58,42)(48,42)
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[16](42,28)(40,40)(75,38)
    }

      \put(310,-20){
             \put(-14,50){$136$.$8)$}
      \put(20,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(20,53){\vector(0,-1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(42,40){\vector(1,0){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[12](8,42)(18,42)(18,50)
            \qbezier[8](22,22)(30,30)(38,38)
             \qbezier[16](22,50)(20,40)(52,42)
    }
    \end{picture}

  \begin{picture}(50,65)

%     \put(-10,25){
%             \put(10,55){$137)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(60,60){\circle*{2}}
%      \put(80,40){\circle*{2}}
%      \put(62,40){\line(1,0){16}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(38,22){\vector(-1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(60,58){\vector(0,-1){16}}
%      \put(42,42){\vector(1,1){16}}
%    }

      \put(-15,-10){
             \put(15,50){$137$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(62,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,53){\vector(0,-1){11}}
      \put(42,42){\vector(3,2){16}}
            \qbezier[8](58,40)(50,40)(42,40)
            \qbezier[8](22,38)(30,30)(38,22)
    }

      \put(60,-10){
             \put(12,50){$137$.$2)$}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(60,7){\line(0,1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,53){\vector(0,-1){11}}
      \put(42,42){\vector(3,2){16}}
            \qbezier[8](58,40)(50,40)(42,40)
            \qbezier[12](25,42)(40,40)(50,50)
            \qbezier[12](75,22)(62,22)(62,32)
    }

      \put(160,-10){
             \put(6,50){$137$.$3)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(60,42){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(40,42){\vector(0,1){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[12](42,48)(42,42)(55,42)
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[16](42,28)(40,40)(75,38)
    }

      \put(250,5){
             \put(5,35){$137$.$4)$}
      \put(100,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(27,20){\line(1,0){11}}
      \put(60,18){\vector(0,-1){11}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(82,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[8](60,22)(60,30)(60,38)
            \qbezier[12](45,18)(58,18)(58,12)
            \qbezier[12](67,38)(80,20)(92,22)
    }
    \end{picture}

  \begin{picture}(50,70)
      \put(-5,-5){
             \put(5,50){$137$.$5)$}
      \put(40,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(60,7){\line(0,1){11}}
      \put(22,40){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[8](60,22)(60,30)(60,38)
            \qbezier[12](38,48)(38,42)(24,42)
            \qbezier[12](42,48)(42,42)(55,42)
    }

      \put(100,10){
             \put(-10,35){$137$.$6)$}
      \put(100,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(25,35){\circle*{2}}
      \put(27,33){\line(1,-1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(82,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[8](60,22)(60,30)(60,38)
            \qbezier[12](25,18)(40,10)(52,18)
            \qbezier[12](67,38)(80,20)(92,22)
    }

      \put(205,-5){
             \put(10,50){$137$.$7)$}
      \put(60,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(75,55){\circle*{2}}
      \put(62,42){\line(1,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(60,53){\vector(0,-1){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[10](58,50)(58,42)(48,42)
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[16](42,28)(40,40)(75,38)
    }

      \put(315,-20){
             \put(-15,65){$137$.$8)$}
      \put(20,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,70){\circle*{2}}
      \put(20,57){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(20,53){\vector(0,-1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(42,40){\vector(1,0){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[12](8,42)(18,42)(18,50)
            \qbezier[8](22,22)(30,30)(38,38)
             \qbezier[16](22,50)(20,40)(52,42)
    }
    \end{picture}

  \begin{picture}(50,50)

%      \put(97,10){
%             \put(10,70){$138)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(60,60){\circle*{2}}
%      \put(60,75){\circle*{2}}
%      \put(60,62){\line(0,1){11}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(60,58){\vector(0,-1){16}}
%      \put(42,42){\vector(1,1){16}}
%    }

      \put(-10,-20){
             \put(10,50){$138$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(75,55){\circle*{2}}
      \put(62,55){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,53){\vector(0,-1){11}}
      \put(42,42){\vector(3,2){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[8](42,40)(50,40)(58,40)
    }

      \put(90,-20){
             \put(-10,50){$138$.$2)$}
      \put(80,55){\circle*{2}}
      \put(80,25.5){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(25,55){\circle*{2}}
      \put(27,55){\line(1,0){11}}
      \put(78,27){\vector(-4,3){16}}
      \put(60,38){\vector(0,-1){11}}
      \put(22,40){\vector(1,0){16}}
      \put(62,42){\vector(4,3){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[16](25,38)(60,40)(58,32)
            \qbezier[12](74,48)(60,40)(75,31.5)
            \qbezier[8](73,29)(60,40)(62,32)
            \qbezier[10](52,42)(42,42)(42,50)
    }

      \put(198,-20){
             \put(-14,50){$138$.$3)$}
      \put(55,55){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,42){\vector(1,1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(22,53){\vector(3,-2){16}}
      \put(42,38){\vector(1,-1){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[12](25,52)(42,42)(48,50)
            \qbezier[8](42,25)(40,40)(52,26)
    }

      \put(315,-20){
             \put(-25,50){$138$.$4)$}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(-15,40){\circle*{2}}
      \put(-13,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,53){\vector(0,-1){11}}
      \put(42,40){\vector(1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[12](18,50)(18,42)(8,42)
            \qbezier[16](22,50)(20,40)(52,42)
    }
    \end{picture}

  \begin{picture}(50,50)
      \put(-20,-20){
             \put(20,50){$138$.$5)$}
      \put(80,20){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(75,55){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(62,55){\line(1,0){11}}
      \put(60,42){\vector(0,1){11}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(80,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(78,22){\vector(-1,1){16}}
            \qbezier[8](60,22)(60,30)(60,38)
            \qbezier[10](45,42)(58,42)(58,48)
            \qbezier[12](68,36)(78,22)(78,35)
    }

      \put(65,-20){
             \put(15,50){$138$.$6)$}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(75,55){\circle*{2}}
      \put(62,55){\line(1,0){11}}
      \put(60,42){\vector(0,1){11}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(78,22){\vector(-1,1){16}}
            \qbezier[8](60,22)(60,30)(60,38)
            \qbezier[12](25,42)(40,50)(52,42)
            \qbezier[12](75,27)(60,40)(62,48)
    }

      \put(160,-20){
             \put(6,50){$138$.$7)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(55,55){\circle*{2}}
      \put(42,55){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,42){\vector(0,1){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[12](42,48)(42,42)(55,42)
            \qbezier[16](42,28)(42,38)(74,38)
    }

      \put(265,-10){
             \put(-14,40){$138$.$8)$}
      \put(100,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(115,20){\circle*{2}}
      \put(102,20){\line(1,0){11}}
      \put(22,40){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(98,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(78,22){\vector(-1,1){16}}
            \qbezier[8](60,22)(60,30)(60,38)
            \qbezier[12](25,42)(40,50)(52,42)
            \qbezier[12](68,36)(80,20)(93,22)
    }

    \end{picture}

  \begin{picture}(50,50)

      \put(-10,-20){
             \put(10,50){$138$.$9)$}
      \put(80,55){\circle*{2}}
      \put(80,25.5){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(45,55){\circle*{2}}
      \put(47,55){\line(1,0){11}}
      \put(78,27){\vector(-4,3){16}}
      \put(60,38){\vector(0,-1){11}}
      \put(22,40){\vector(1,0){16}}
      \put(62,42){\vector(4,3){16}}
      \put(42,40){\vector(1,0){16}}
      \put(60,42){\vector(0,1){11}}
            \qbezier[16](25,38)(60,40)(58,32)
            \qbezier[12](74,48)(60,40)(75,31.5)
            \qbezier[8](73,29)(60,40)(62,32)
            \qbezier[12](45,42)(58,42)(58,48)
    }

      \put(90,-20){
             \put(10,50){$138$.$10)$}
      \put(80,55){\circle*{2}}
      \put(80,25.5){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(95,25.5){\circle*{2}}
      \put(82,25.5){\line(1,0){11}}
      \put(62,39){\vector(4,-3){16}}
      \put(60,27){\vector(0,1){11}}
      \put(38,40){\vector(-1,0){16}}
      \put(62,42){\vector(4,3){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(60,53){\vector(0,-1){11}}
            \qbezier[16](28,38)(60,40)(58,30)
            \qbezier[10](48,42)(58,42)(58,50)
            \qbezier[8](72,29)(60,40)(62,30)
            \qbezier[8](71,52.5)(60,40)(62,50)
    }


%     \put(180,10){
%             \put(10,70){$139)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(60,60){\circle*{2}}
%      \put(60,75){\circle*{2}}
%      \put(60,62){\line(0,1){11}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(38,22){\vector(-1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(60,58){\vector(0,-1){16}}
%      \put(42,42){\vector(1,1){16}}
%    }

      \put(195,-20){
             \put(15,50){$139$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(75,55){\circle*{2}}
      \put(62,55){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,53){\vector(0,-1){11}}
      \put(42,42){\vector(3,2){16}}
            \qbezier[8](58,40)(50,40)(42,40)
            \qbezier[8](22,38)(30,30)(38,22)
    }

      \put(285,-20){
             \put(12,50){$139$.$2)$}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(82,20){\line(1,0){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,53){\vector(0,-1){11}}
      \put(42,42){\vector(3,2){16}}
            \qbezier[8](58,40)(50,40)(42,40)
            \qbezier[12](25,42)(40,40)(50,50)
            \qbezier[12](75,22)(62,22)(62,32)
    }
    \end{picture}

  \begin{picture}(50,50)
        \put(-10,-20){
             \put(10,50){$139$.$3)$}
      \put(60,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(75,55){\circle*{2}}
      \put(62,55){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(60,53){\vector(0,-1){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[10](58,50)(58,42)(48,42)
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[16](42,28)(40,40)(75,38)
    }

      \put(100,-20){
             \put(-20,50){$139$.$4)$}
      \put(20,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(-15,40){\circle*{2}}
      \put(-13,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(20,53){\vector(0,-1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(42,40){\vector(1,0){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[12](8,42)(18,42)(18,50)
            \qbezier[8](22,22)(30,30)(38,38)
             \qbezier[16](22,50)(20,40)(52,42)
    }

      \put(190,-20){
             \put(-10,50){$139$.$5)$}
      \put(40,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(25,55){\circle*{2}}
      \put(27,55){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(40,42){\vector(0,1){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
            \qbezier[12](42,48)(42,42)(55,42)
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[16](42,28)(40,40)(75,38)
    }

      \put(280,-5){
             \put(6,35){$139$.$6)$}
      \put(100,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(75,5){\circle*{2}}
      \put(62,5){\line(1,0){11}}
      \put(60,18){\vector(0,-1){11}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(82,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[8](60,22)(60,30)(60,38)
            \qbezier[12](45,18)(58,18)(58,12)
            \qbezier[12](67,38)(80,20)(92,22)
    }
    \end{picture}

  \begin{picture}(50,45)
      \put(-5,-20){
             \put(5,50){$139$.$7)$}
      \put(40,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(82,20){\line(1,0){11}}
      \put(22,40){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[8](60,22)(60,30)(60,38)
            \qbezier[12](38,48)(38,42)(24,42)
            \qbezier[12](42,48)(42,42)(55,42)
    }

      \put(135,-5){
             \put(-5,35){$139$.$8)$}
      \put(100,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(82,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[8](60,22)(60,30)(60,38)
            \qbezier[12](25,18)(40,10)(52,18)
            \qbezier[12](67,38)(80,20)(92,22)
    }


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%     \put(280,45){
%             \put(-10,35){$140)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(62,20){\line(1,0){16}}
%      \put(2,22){\vector(1,1){16}}
%    }

     \put(280,-5){
             \put(-20,35){$140$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\line(1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[8](20,22)(20,30)(20,38)

    }

    \end{picture}

  \begin{picture}(50,45)
     \put(16,-5){
             \put(-16,35){$140$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\line(1,0){11}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[8](22,35)(20,20)(30,35)
            \qbezier[8](18,35)(18,22)(8,22)
    }

     \put(140,-5){
             \put(-16,35){$140$.$3)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,7){\line(0,1){11}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[14](42,35)(45,22)(72,22)
            \qbezier[8](18,35)(18,22)(8,22)
    }


     \put(280,-5){
             \put(-35,35){$140$.$4)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(2,40){\vector(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,7){\line(0,1){11}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[14](42,35)(45,22)(72,22)
            \qbezier[8](18,28)(18,38)(5,38)
    }

    \end{picture}

  \begin{picture}(50,40)

     \put(15,-15){
             \put(-15,35){$140$.$5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\line(1,0){11}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[14](55,38)(35,30)(52,22)
            \qbezier[8](18,35)(18,22)(8,22)
    }


     \put(140,-15){
             \put(-38,35){$140$.$.6)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(2,40){\vector(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\line(1,0){11}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[14](55,38)(35,30)(52,22)
            \qbezier[8](18,28)(18,38)(5,38)
    }

     \put(270,-15){
             \put(-35,35){$140$.$7)$}
      \put(80,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(95,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(2,40){\vector(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(82,40){\line(1,0){11}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[14](42,28)(45,38)(75,38)
            \qbezier[8](18,28)(18,38)(5,38)
    }
    \end{picture}

  \begin{picture}(50,50)

     \put(-5,-15){
             \put(5,50){$140$.$8)$}
      \put(20,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(95,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(62,40){\vector(1,0){16}}
      \put(82,40){\line(1,0){11}}
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[14](42,50)(46,42)(72,42)
            \qbezier[8](52,38)(42,38)(42,25)
    }

     \put(140,0){
             \put(-15,35){$140$.$9)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(82,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,18){\vector(0,-1){11}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[14](42,12)(45,18)(72,18)
            \qbezier[8](25,18)(38,18)(38,12)
    }

%     \put(27,-20){
%             \put(-27,35){$141)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(-20,20){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(-18,20){\line(1,0){16}}
%      \put(2,22){\vector(1,1){16}}
%    }
     \put(290,-0){
             \put(-30,35){$141$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(-13,20){\line(1,0){11}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[8](20,22)(20,30)(20,38)

    }

    \end{picture}

  \begin{picture}(50,40)
     \put(20,-15){
             \put(-20,35){$141$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(-13,20){\line(1,0){11}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[8](22,35)(20,20)(30,35)
            \qbezier[8](18,35)(18,22)(8,22)
    }

     \put(130,-15){
             \put(-20,35){$141$.$3)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(-13,20){\line(1,0){11}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[14](42,35)(45,22)(72,22)
            \qbezier[8](18,35)(18,22)(8,22)
    }


     \put(290,-15){
             \put(-50,35){$141$.$4)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-15,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(2,40){\vector(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(-13,40){\line(1,0){11}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[14](42,35)(45,22)(72,22)
            \qbezier[8](18,28)(18,38)(5,38)
    }
\end{picture}

  \begin{picture}(50,35)

     \put(20,-15){
             \put(-20,35){$141$.$5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(-13,20){\line(1,0){11}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[14](55,38)(35,30)(52,22)
            \qbezier[8](18,35)(18,22)(8,22)
    }


     \put(150,-15){
             \put(-50,35){$141$.$6)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-15,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(2,40){\vector(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(-13,40){\line(1,0){11}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[14](55,38)(35,30)(52,22)
            \qbezier[8](18,28)(18,38)(5,38)
    }

     \put(290,-15){
             \put(-50,35){$141$.$7)$}
      \put(80,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-15,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(2,40){\vector(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(-13,40){\line(1,0){11}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[14](42,28)(45,38)(75,38)
            \qbezier[8](18,28)(18,38)(5,38)
    }

\end{picture}

  \begin{picture}(50,50)

     \put(0,-15){
             \put(0,50){$141$.$8)$}
      \put(20,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(62,40){\vector(1,0){16}}
      \put(7,20){\line(1,0){11}}
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[14](42,50)(46,42)(72,42)
            \qbezier[8](52,38)(42,38)(42,25)
    }

     \put(140,0){
             \put(-30,35){$141$.$9)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(7,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,18){\vector(0,-1){11}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[14](42,12)(45,18)(72,18)
            \qbezier[8](25,18)(38,18)(38,12)
    }

%     \put(135,-20){
%             \put(0,35){$142)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(100,20){\circle*{2}}
%      \put(82,20){\line(1,0){16}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(38,22){\vector(-1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(78,20){\vector(-1,0){16}}
%      \put(62,38){\vector(1,-1){16}}
%    }


      \put(270,0){
             \put(-15,35){$142$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(82,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[8](38,22)(30,30)(22,38)
            \qbezier[8](60,22)(60,30)(60,38)
    }
    \end{picture}


  \begin{picture}(50,50)
        \put(-5,-5){
             \put(5,35){$142$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(82,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[8](60,22)(60,30)(60,38)
            \qbezier[12](38,35)(38,22)(28,22)
            \qbezier[12](65,37)(80,20)(92,22)
    }

      \put(105,-5){
             \put(5,35){$142$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(82,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(40,7){\vector(0,1){11}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[8](60,22)(60,30)(60,38)
            \qbezier[10](38,35)(38,22)(28,22)
            \qbezier[10](38,10)(38,18)(28,18)
    }

      \put(210,-20){
             \put(5,50){$142$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(60,53){\vector(0,-1){11}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[8](60,22)(60,30)(60,38)
            \qbezier[12](38,35)(38,22)(28,22)
            \qbezier[12](62,50)(60,40)(74.5,29)
    }

     \put(305,-20){
             \put(0,50){$142$.$5)$}
      \put(60,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(7,40){\line(1,0){11}}
      \put(22,40){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(60,53){\vector(0,-1){11}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[8](60,22)(60,30)(60,38)
            \qbezier[10](38,28)(38,38)(25,38)
            \qbezier[12](62,50)(60,40)(74.5,29)
    }

    \end{picture}

  \begin{picture}(50,50)

      \put(-15,-20){
             \put(15,50){$142$.$6)$}
      \put(80,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(95,40){\circle*{2}}
      \put(82,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(62,40){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(60,53){\vector(0,-1){11}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[10](62,50)(62,42)(72,42)
            \qbezier[16](58,50)(60,40)(28,42)
    }

      \put(80,-20){
             \put(15,50){$142$.$7)$}
      \put(80,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(95,40){\circle*{2}}
      \put(82,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(60,42){\vector(0,1){11}}
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[10](62,48)(62,42)(75,42)
            \qbezier[16](58,48)(55,40)(25,42)
    }

      \put(182,-20){
             \put(5,50){$142$.$8)$}
      \put(75,55){\circle*{2}}
      \put(75,25){\circle*{2}}
      \put(40,25){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(90,25){\circle*{2}}
      \put(77,25){\line(1,0){11}}
      \put(62,42){\vector(1,1){11}}
      \put(40,27){\vector(0,1){11}}
      \put(38,40){\vector(-1,0){16}}
      \put(73,27){\vector(-1,1){11}}
      \put(42,40){\vector(1,0){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](28,38)(38,38)(38,30)
            \qbezier[12](70.5,48)(60,40)(70.5,32)
            \qbezier[10](38,50)(38,42)(28,42)
            \qbezier[12](68,51)(60,40)(50,42)
            \qbezier[8](42,50)(42,42)(50,42)
    }

      \put(290,-5){
             \put(-7,35){$142$.$9)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(95,40){\circle*{2}}
      \put(82,40){\line(1,0){11}}
      \put(38,38){\vector(-1,-1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[16](8,22)(20,20)(34,37)
            \qbezier[12](75,38)(62,38)(62,28)
    }
\end{picture}


  \begin{picture}(50,50)

%     \put(280,-20){
%             \put(-10,35){$144)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(2,20){\line(1,0){16}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(38,22){\vector(-1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(78,20){\vector(-1,0){16}}
%      \put(62,38){\vector(1,-1){16}}
%    }

        \put(-5,-5){
             \put(5,35){$143$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(115,20){\circle*{2}}
      \put(102,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(82,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[8](60,22)(60,30)(60,38)
            \qbezier[12](38,35)(38,22)(28,22)
            \qbezier[12](65,37)(80,20)(92,22)
    }

      \put(120,-5){
             \put(5,35){$143$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(55,5){\circle*{2}}
      \put(42,5){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(40,7){\vector(0,1){11}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[8](60,22)(60,30)(60,38)
            \qbezier[10](38,35)(38,22)(28,22)
            \qbezier[10](38,10)(38,18)(28,18)
    }

      \put(210,-20){
             \put(5,50){$143$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(75,55){\circle*{2}}
      \put(62,55){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(60,53){\vector(0,-1){11}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[8](60,22)(60,30)(60,38)
            \qbezier[12](38,35)(38,22)(28,22)
            \qbezier[12](62,50)(60,40)(74.5,29)
    }

     \put(305,-20){
             \put(0,50){$143$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(75,55){\circle*{2}}
      \put(62,55){\line(1,0){11}}
      \put(22,40){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(60,53){\vector(0,-1){11}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[8](60,22)(60,30)(60,38)
            \qbezier[10](38,28)(38,38)(25,38)
            \qbezier[12](62,50)(60,40)(74.5,29)
    }

    \end{picture}

  \begin{picture}(50,50)

      \put(-15,-20){
             \put(15,50){$143$.$5)$}
      \put(80,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(42,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(62,40){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(60,53){\vector(0,-1){11}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[10](62,50)(62,42)(72,42)
            \qbezier[16](58,50)(60,40)(28,42)
    }

      \put(85,-20){
             \put(5,50){$143$.$6)$}
      \put(80,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(60,42){\vector(0,1){11}}
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[10](62,48)(62,42)(75,42)
            \qbezier[16](58,48)(55,40)(25,42)
    }

      \put(182,-20){
             \put(2,50){$143$.$7)$}
      \put(75,55){\circle*{2}}
      \put(75,25){\circle*{2}}
      \put(40,25){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(55,25){\circle*{2}}
      \put(42,25){\line(1,0){11}}
      \put(62,42){\vector(1,1){11}}
      \put(40,27){\vector(0,1){11}}
      \put(38,40){\vector(-1,0){16}}
      \put(73,27){\vector(-1,1){11}}
      \put(42,40){\vector(1,0){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[10](28,38)(38,38)(38,30)
            \qbezier[12](70.5,48)(60,40)(70.5,32)
            \qbezier[10](38,50)(38,42)(28,42)
            \qbezier[12](68,51)(60,40)(50,42)
            \qbezier[8](42,50)(42,42)(50,42)
    }

      \put(300,-5){
             \put(-12,35){$143$.$8)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(38,38){\vector(-1,-1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[16](8,22)(20,20)(34,37)
            \qbezier[12](75,38)(62,38)(62,28)
    }

\end{picture}


  \begin{picture}(50,40)

      \put(15,-15){
             \put(-15,35){$143$.$9)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[8](38,22)(30,30)(22,38)
            \qbezier[8](60,22)(60,30)(60,38)
    }



%     \put(0,-52){
%             \put(0,35){$145)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(80,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(38,22){\vector(-1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(62,20){\vector(1,0){16}}
%      \put(78,38){\vector(-1,-1){16}}
%      \put(80,22){\vector(0,1){16}}
%    }

     \put(130,-15){
             \put(-15,35){$144$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(62,20){\vector(1,0){11}}
      \put(77,20){\vector(1,0){11}}
            \qbezier[8](38,22)(30,30)(22,38)
            \qbezier[12](42,28)(50,50)(58,26)
            \qbezier[12](65,22)(75,35)(82,22)
    }


     \put(270,-15){
             \put(-15,35){$144$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(62,20){\vector(1,0){16}}
      \put(78,38){\vector(-1,-1){16}}
            \qbezier[8](38,22)(30,30)(22,38)
            \qbezier[12](42,28)(50,50)(58,26)
            \qbezier[8](72,22)(60,20)(75,32)
    }

    \end{picture}


  \begin{picture}(50,40)

     \put(15,-15){
             \put(-15,35){$144$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(73,20){\vector(-1,0){11}}
      \put(88,20){\vector(-1,0){11}}
            \qbezier[8](38,22)(30,30)(22,38)
            \qbezier[12](42,35)(50,10)(58,32)
            \qbezier[12](68,22)(75,35)(85,22)
    }


     \put(150,-15){
             \put(-15,35){$144$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(78,38){\vector(-1,-1){16}}
            \qbezier[8](38,22)(30,30)(22,38)
            \qbezier[12](42,35)(50,10)(58,32)
            \qbezier[8](72,22)(60,20)(75,32)
    }

     \put(280,-15){
             \put(-15,35){$144$.$5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(73,20){\vector(-1,0){11}}
      \put(88,20){\vector(-1,0){11}}
            \qbezier[8](38,22)(30,30)(22,38)
            \qbezier[12](55,38)(30,30)(52,22)
            \qbezier[12](68,22)(75,35)(85,22)
    }

    \end{picture}

  \begin{picture}(50,40)
     \put(15,-15){
             \put(-15,35){$144$.$6)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(78,38){\vector(-1,-1){16}}
            \qbezier[8](38,22)(30,30)(22,38)
            \qbezier[12](55,38)(30,30)(52,22)
            \qbezier[8](72,22)(60,20)(75,32)
    }

    \put(130,-15){
             \put(-15,35){$144$.$7)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(58,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){11}}
      \put(77,20){\vector(1,0){11}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[12](22,28)(20,40)(32,26)
            \qbezier[12](65,22)(75,35)(82,22)
    }


     \put(270,-15){
             \put(-15,35){$144$.$8)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(58,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(78,38){\vector(-1,-1){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[12](22,28)(20,40)(32,26)
            \qbezier[8](72,22)(60,20)(75,32)
    }

    \end{picture}


  \begin{picture}(50,40)

     \put(15,-15){
             \put(-15,35){$144$.$9)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(78,38){\vector(-1,-1){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[12](25,22)(40,20)(26,32)
            \qbezier[8](72,22)(60,20)(75,32)
    }

     \put(160,-15){
             \put(-20,35){$144$.$10)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(78,38){\vector(-1,-1){16}}
            \qbezier[12](38,35)(40,20)(28,35)
            \qbezier[12](25,22)(40,20)(26,32)
            \qbezier[12](42,35)(50,10)(58,32)
            \qbezier[8](72,22)(60,20)(75,32)
    }

     \put(290,-15){
             \put(-20,35){$144$.$11)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(78,38){\vector(-1,-1){16}}
            \qbezier[12](38,35)(40,20)(28,35)
            \qbezier[12](25,22)(40,20)(26,32)
            \qbezier[12](55,38)(30,30)(52,22)
            \qbezier[8](72,22)(60,20)(75,32)
    }

    \end{picture}


  \begin{picture}(50,40)
%     \put(92,-52){
%             \put(0,35){$146)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(80,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(62,20){\vector(1,0){16}}
%      \put(78,38){\vector(-1,-1){16}}
%      \put(80,22){\vector(0,1){16}}
%    }

     \put(15,-15){
             \put(-15,35){$145$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(78,38){\vector(-1,-1){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[12](55,38)(30,30)(52,22)
            \qbezier[8](72,22)(60,20)(75,32)
    }

     \put(130,-15){
             \put(-15,35){$145$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(62,20){\vector(1,0){11}}
      \put(77,20){\vector(1,0){11}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[12](42,28)(50,50)(58,26)
            \qbezier[12](65,22)(75,35)(82,22)
    }


     \put(270,-15){
             \put(-15,35){$145$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(62,20){\vector(1,0){16}}
      \put(78,38){\vector(-1,-1){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[12](42,28)(50,50)(58,26)
            \qbezier[8](72,22)(60,20)(75,32)
    }

    \end{picture}


  \begin{picture}(50,40)

     \put(15,-15){
             \put(-15,35){$145$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(73,20){\vector(-1,0){11}}
      \put(88,20){\vector(-1,0){11}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[12](42,35)(50,10)(58,32)
            \qbezier[12](68,22)(75,35)(85,22)
    }


     \put(150,-15){
             \put(-15,35){$145$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(78,38){\vector(-1,-1){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[12](42,35)(50,10)(58,32)
            \qbezier[8](72,22)(60,20)(75,32)
    }

     \put(280,-15){
             \put(-15,35){$145$.$5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(73,20){\vector(-1,0){11}}
      \put(88,20){\vector(-1,0){11}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[12](55,38)(30,30)(52,22)
            \qbezier[12](68,22)(75,35)(85,22)
    }

    \end{picture}

  \begin{picture}(50,40)

     \put(15,-15){
             \put(-15,35){$145$.$7)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){11}}
      \put(77,20){\vector(1,0){11}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[10](28,38)(40,40)(26,29)
            \qbezier[12](65,22)(75,35)(82,22)
    }


     \put(160,-15){
             \put(-15,35){$145$.$8)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(78,38){\vector(-1,-1){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[10](28,38)(40,40)(26,29)
            \qbezier[8](72,22)(60,20)(75,32)
    }

     \put(290,-15){
             \put(-15,35){$145$.$9)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(78,38){\vector(-1,-1){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[10](22,35)(20,20)(34,36)
            \qbezier[8](72,22)(60,20)(75,32)
    }

    \end{picture}

  \begin{picture}(50,40)

     \put(21,-15){
             \put(-21,35){$145$.$10)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(78,38){\vector(-1,-1){16}}
            \qbezier[10](25,28)(40,40)(28,38)
            \qbezier[10](27,25)(40,40)(38,26)
            \qbezier[12](55,38)(30,30)(52,22)
            \qbezier[8](72,22)(60,20)(75,32)
    }

     \put(150,-15){
             \put(-21,35){$145$.$11)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(62,20){\vector(1,0){11}}
      \put(77,20){\vector(1,0){11}}
            \qbezier[10](25,28)(40,40)(28,38)
            \qbezier[10](27,25)(40,40)(38,26)
            \qbezier[12](42,28)(50,50)(58,26)
            \qbezier[12](65,22)(75,35)(82,22)
    }


     \put(290,-15){
             \put(-21,35){$145$.$12)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(62,20){\vector(1,0){16}}
      \put(78,38){\vector(-1,-1){16}}
            \qbezier[10](25,28)(40,40)(28,38)
            \qbezier[10](27,25)(40,40)(38,26)
            \qbezier[12](42,28)(50,50)(58,26)
            \qbezier[8](72,22)(60,20)(75,32)
    }

    \end{picture}


  \begin{picture}(50,40)

     \put(21,-15){
             \put(-21,35){$145$.$13)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(73,20){\vector(-1,0){11}}
      \put(88,20){\vector(-1,0){11}}
            \qbezier[10](25,28)(40,40)(28,38)
            \qbezier[10](27,25)(40,40)(38,26)
            \qbezier[12](55,38)(30,30)(52,22)
            \qbezier[12](68,22)(75,35)(85,22)
    }


%      \put(204,-52){
%             \put(-20,35){$147)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(38,22){\vector(-1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(2,20){\vector(1,0){16}}
%      \put(18,22){\vector(-1,1){16}}
%      \put(0,38){\vector(0,-1){16}}
%    }

      \put(180,-15){
             \put(-20,35){$146$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(18,20){\vector(-1,0){11}}
      \put(3,20){\vector(-1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[8](38,22)(30,30)(22,38)
            \qbezier[12](42,35)(50,10)(58,32)
            \qbezier[12](-3,22)(5,35)(15,22)
    }


      \put(310,-15){
             \put(-35,35){$146$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
            \qbezier[8](38,22)(30,30)(22,38)
            \qbezier[12](42,35)(50,10)(58,32)
            \qbezier[12](6,22)(20,20)(5,32)
    }

    \end{picture}

  \begin{picture}(50,40)

      \put(20,-15){
             \put(-20,35){$146$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(7,20){\vector(1,0){11}}
      \put(-8,20){\vector(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
            \qbezier[8](38,22)(30,30)(22,38)
            \qbezier[12](42,28)(50,50)(58,25)
            \qbezier[12](-5,22)(5,35)(13,22)
    }


      \put(160,-15){
             \put(-35,35){$146$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
            \qbezier[8](38,22)(30,30)(22,38)
            \qbezier[12](42,28)(50,50)(58,25)
            \qbezier[12](6,22)(20,20)(5,32)
    }

      \put(300,-15){
             \put(-35,35){$146$.$5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
            \qbezier[8](38,22)(30,30)(22,38)
            \qbezier[12](52,22)(30,30)(55,38)
            \qbezier[12](6,22)(20,20)(5,32)
    }

    \end{picture}


  \begin{picture}(50,40)

      \put(20,-15){
             \put(-20,35){$146$.$6)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(18,20){\vector(-1,0){11}}
      \put(3,20){\vector(-1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[12](25,22)(40,20)(28,30)
            \qbezier[12](-3,22)(5,35)(15,22)
    }


      \put(170,-15){
             \put(-35,35){$146$.$7)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[12](25,22)(40,20)(28,30)
            \qbezier[12](6,22)(20,20)(5,32)
    }

      \put(300,-15){
             \put(-20,35){$146$.$8)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(7,20){\vector(1,0){11}}
      \put(-8,20){\vector(1,0){11}}
      \put(58,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[12](22,28)(20,40)(34,24)
            \qbezier[12](-5,22)(5,35)(13,22)
    }

    \end{picture}


  \begin{picture}(50,40)

      \put(35,-15){
             \put(-35,35){$146$.$9)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(58,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[12](22,28)(20,40)(34,24)
            \qbezier[12](6,22)(20,20)(5,32)
    }

      \put(160,-15){
             \put(-24,35){$146$.$10)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(18,20){\vector(-1,0){11}}
      \put(3,20){\vector(-1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[12](38,35)(40,20)(28,34)
            \qbezier[12](25,22)(40,20)(27,30)
            \qbezier[12](42,35)(50,10)(58,32)
            \qbezier[12](-3,22)(5,35)(15,22)
    }


      \put(310,-15){
             \put(-40,35){$146$.$11)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
            \qbezier[12](38,35)(40,20)(28,34)
            \qbezier[12](25,22)(40,20)(27,30)
            \qbezier[12](42,35)(50,10)(58,32)
            \qbezier[12](6,22)(20,20)(5,32)
    }
    \end{picture}


  \begin{picture}(50,40)

      \put(40,-15){
             \put(-40,35){$146$.$12)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
            \qbezier[12](38,35)(40,20)(28,34)
            \qbezier[12](25,22)(40,20)(27,30)
            \qbezier[12](52,22)(30,30)(55,38)
            \qbezier[12](6,22)(20,20)(5,32)
    }

%      \put(300,-52){
%             \put(-20,35){$148)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(2,38){\vector(1,-1){16}}
%      \put(0,22){\vector(0,1){16}}
%    }


      \put(160,-15){
             \put(-35,35){$147$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[12](42,35)(50,10)(58,32)
            \qbezier[12](6,22)(20,20)(5,32)
    }

      \put(290,-15){
             \put(-35,35){$147$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[12](42,28)(50,50)(58,25)
            \qbezier[12](6,22)(20,20)(5,32)
    }

    \end{picture}

  \begin{picture}(50,40)

      \put(20,-15){
             \put(-20,35){$147$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(7,20){\vector(1,0){11}}
      \put(-8,20){\vector(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[12](42,28)(50,50)(58,25)
            \qbezier[12](-5,22)(5,35)(13,22)
    }


      \put(160,-15){
             \put(-20,35){$147$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(7,20){\vector(1,0){11}}
      \put(-8,20){\vector(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[12](55,38)(30,30)(52,22)
            \qbezier[12](-5,22)(5,35)(13,22)
    }

      \put(300,-15){
             \put(-35,35){$147$.$5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[12](52,22)(30,30)(55,38)
            \qbezier[12](6,22)(20,20)(5,32)
    }

    \end{picture}

  \begin{picture}(50,40)

      \put(20,-15){
             \put(-20,35){$147$.$6)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(18,20){\vector(-1,0){11}}
      \put(3,20){\vector(-1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[12](27,38)(40,40)(23,27)
            \qbezier[12](-3,22)(5,35)(15,22)
    }


      \put(170,-15){
             \put(-35,35){$147$.$7)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[12](27,38)(40,40)(23,27)
            \qbezier[12](6,22)(20,20)(5,32)
    }

      \put(290,-15){
             \put(-20,35){$147$.$8)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(18,20){\vector(-1,0){11}}
      \put(3,20){\vector(-1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[12](22,35)(20,20)(33,36)
            \qbezier[12](-3,22)(5,35)(15,22)
    }

    \end{picture}


  \begin{picture}(50,40)

      \put(35,-15){
             \put(-35,35){$147$.$9)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(58,40){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[12](22,35)(20,20)(33,36)
            \qbezier[12](6,22)(20,20)(5,32)
    }

      \put(160,-15){
             \put(-23,35){$147$.$10)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(18,20){\vector(-1,0){11}}
      \put(3,20){\vector(-1,0){11}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[12](52,22)(30,30)(55,38)
            \qbezier[10](27,38)(40,40)(23,27)
            \qbezier[10](38,28)(40,40)(25,23)
            \qbezier[12](-3,22)(5,35)(15,22)
    }


      \put(300,-15){
             \put(-40,35){$147$.$11)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
            \qbezier[12](52,22)(30,30)(55,38)
            \qbezier[10](27,38)(40,40)(23,27)
            \qbezier[10](38,28)(40,40)(25,23)
            \qbezier[12](6,22)(20,20)(5,32)
    }
    \end{picture}


  \begin{picture}(50,55)

      \put(25,0){
             \put(-25,35){$147$.$12)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(18,20){\vector(-1,0){11}}
      \put(3,20){\vector(-1,0){11}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
            \qbezier[12](42,28)(50,50)(58,25)
            \qbezier[10](27,38)(40,40)(23,27)
            \qbezier[10](38,28)(40,40)(25,23)
            \qbezier[12](-3,22)(5,35)(15,22)
    }


      \put(160,0){
             \put(-40,35){$147$.$13)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
            \qbezier[12](42,28)(50,50)(58,25)
            \qbezier[10](27,38)(40,40)(23,27)
            \qbezier[10](38,28)(40,40)(25,23)
            \qbezier[12](6,22)(20,20)(5,32)
    }


%      \put(7,-98){
%             \put(-7,50){$149)$}
%      \put(60,20){\circle*{2}}
%      \put(55,55){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,20){\vector(-1,0){16}}
%      \put(42,38){\vector(1,-1){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(21,42){\vector(2,3){7.5}}
%      \put(32,53){\vector(2,-3){7.5}}
%      \put(42,42){\line(1,1){11}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(2,22){\vector(1,1){16}}
%    }

      \put(280,-15){
             \put(-10,50){$148$.$1)$}
      \put(60,20){\circle*{2}}
      \put(55,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(21,42){\vector(2,3){7.5}}
      \put(42,42){\line(1,1){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](20,22)(20,30)(20,38)
            \qbezier[10](42,25)(40,40)(50,25)
            \qbezier[8](35,42)(20,40)(28,48)
    }
    \end{picture}


  \begin{picture}(50,55)

      \put(10,-15){
             \put(-10,50){$148$.$2)$}
      \put(60,20){\circle*{2}}
      \put(55,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(32,53){\vector(2,-3){7.5}}
      \put(42,42){\line(1,1){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](20,22)(20,30)(20,38)
            \qbezier[10](42,25)(40,40)(50,25)
            \qbezier[8](28,42)(40,40)(32,50)
    }

      \put(105,-15){
             \put(-10,50){$148$.$3)$}
      \put(60,20){\circle*{2}}
      \put(55,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(32,53){\vector(2,-3){7.5}}
      \put(42,42){\line(1,1){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](20,22)(20,30)(20,38)
            \qbezier[10](42,32)(40,20)(55,22)
            \qbezier[8](28,42)(40,40)(32,50)
    }

      \put(200,-15){
             \put(-10,50){$148$.$4)$}
      \put(60,20){\circle*{2}}
      \put(55,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.5}}
      \put(32,53){\vector(2,-3){7.5}}
      \put(42,42){\line(1,1){11}}
      \put(18,20){\vector(-1,0){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[10](42,25)(40,40)(50,25)
            \qbezier[10](8,22)(20,20)(18,35)
    }

      \put(290,-15){
             \put(-10,50){$148$.$5)$}
      \put(60,20){\circle*{2}}
      \put(55,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.5}}
      \put(32,53){\vector(2,-3){7.5}}
      \put(42,42){\line(1,1){11}}
      \put(18,20){\vector(-1,0){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[10](42,32)(40,20)(55,22)
            \qbezier[10](8,22)(20,20)(18,35)
    }
    \end{picture}


  \begin{picture}(50,55)

      \put(10,-15){
             \put(-10,50){$148$.$6)$}
      \put(60,20){\circle*{2}}
      \put(55,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.5}}
      \put(32,53){\vector(2,-3){7.5}}
      \put(42,42){\line(1,1){11}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[10](42,32)(40,20)(55,22)
            \qbezier[10](5,23)(20,40)(18,28)
    }

      \put(105,-15){
             \put(-10,50){$148$.$7)$}
      \put(60,20){\circle*{2}}
      \put(55,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.5}}
      \put(42,42){\line(1,1){11}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[10](5,23)(20,40)(18,28)
            \qbezier[8](35,42)(20,40)(28,48)
    }

      \put(200,-15){
             \put(-10,50){$148$.$8)$}
      \put(60,20){\circle*{2}}
      \put(55,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.5}}
      \put(42,42){\line(1,1){11}}
      \put(18,20){\vector(-1,0){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[10](8,22)(20,20)(18,35)
            \qbezier[8](35,42)(20,40)(28,48)
    }

      \put(290,-15){
             \put(-10,50){$148$.$9)$}
      \put(60,20){\circle*{2}}
      \put(55,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(32,53){\vector(2,-3){7.5}}
      \put(42,42){\line(1,1){11}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[10](5,23)(20,40)(18,28)
            \qbezier[8](28,42)(40,40)(32,50)
    }

    \end{picture}


  \begin{picture}(50,65)

      \put(15,-5){
             \put(-15,50){$148$.$10)$}
      \put(60,20){\circle*{2}}
      \put(55,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(42,38){\vector(1,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.5}}
      \put(42,42){\line(1,1){11}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[12](22,27)(30,50)(38,25)
            \qbezier[10](5,23)(20,40)(18,28)
            \qbezier[8](35,42)(20,40)(28,48)
            \qbezier[10](42,25)(40,40)(50,25)
    }


      \put(115,-5){
             \put(-15,50){$148$.$11)$}
      \put(60,20){\circle*{2}}
      \put(55,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(42,38){\vector(1,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(32,53){\vector(2,-3){7.5}}
      \put(42,42){\line(1,1){11}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[12](22,27)(30,50)(38,25)
            \qbezier[10](5,23)(20,40)(18,28)
            \qbezier[8](28,42)(40,40)(32,50)
            \qbezier[10](42,25)(40,40)(50,25)
    }

%      \put(105,-98){
%             \put(-7,50){$150)$}
%      \put(60,20){\circle*{2}}
%      \put(20,5){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,20){\vector(-1,0){16}}
%      \put(42,38){\vector(1,-1){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(21,42){\vector(2,3){7.5}}
%      \put(32,53){\vector(2,-3){7.5}}
%      \put(20,7){\line(0,1){11}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(2,22){\vector(1,1){16}}
%    }

      \put(200,-5){
             \put(-10,50){$149$.$1)$}
      \put(60,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(32,53){\vector(2,-3){7.5}}
      \put(20,7){\line(0,1){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](20,22)(20,30)(20,38)
            \qbezier[10](42,25)(40,40)(50,25)
            \qbezier[8](28,42)(40,40)(32,50)
    }

      \put(290,-5){
             \put(-10,50){$149$.$2)$}
      \put(60,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(32,53){\vector(2,-3){7.5}}
      \put(20,7){\line(0,1){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](20,22)(20,30)(20,38)
            \qbezier[10](42,32)(40,20)(55,22)
            \qbezier[8](28,42)(40,40)(32,50)
    }

      \end{picture}


  \begin{picture}(50,65)

      \put(10,-5){
             \put(-10,50){$149$.$3)$}
      \put(60,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(21,42){\vector(2,3){7.5}}
      \put(20,7){\line(0,1){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](20,22)(20,30)(20,38)
            \qbezier[10](42,25)(40,40)(50,25)
            \qbezier[8](35,42)(20,40)(28,48)
    }

      \put(105,-5){
             \put(-10,50){$149$.$4)$}
      \put(60,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.5}}
      \put(32,53){\vector(2,-3){7.5}}
      \put(20,7){\line(0,1){11}}
      \put(18,20){\vector(-1,0){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[10](42,25)(40,40)(50,25)
            \qbezier[10](8,22)(20,20)(18,35)
    }

      \put(190,-5){
             \put(-10,50){$149$.$5)$}
      \put(60,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.5}}
      \put(32,53){\vector(2,-3){7.5}}
      \put(20,7){\line(0,1){11}}
      \put(18,20){\vector(-1,0){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[10](42,32)(40,20)(55,22)
            \qbezier[10](8,22)(20,20)(18,35)
    }

      \put(280,-5){
             \put(-10,50){$149$.$6)$}
      \put(60,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.5}}
      \put(32,53){\vector(2,-3){7.5}}
      \put(20,7){\line(0,1){11}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[10](42,32)(40,20)(55,22)
            \qbezier[10](5,23)(20,40)(18,28)
    }
    \end{picture}

  \begin{picture}(50,65)

      \put(10,-5){
             \put(-10,50){$149$.$7)$}
      \put(60,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.5}}
      \put(20,7){\line(0,1){11}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[10](5,23)(20,40)(18,28)
            \qbezier[8](35,42)(20,40)(28,48)
    }

      \put(105,-5){
             \put(-10,50){$149$.$8)$}
      \put(60,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.5}}
      \put(20,7){\line(0,1){11}}
      \put(18,20){\vector(-1,0){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[10](8,22)(20,20)(18,35)
            \qbezier[8](35,42)(20,40)(28,48)
    }

      \put(195,-5){
             \put(-10,50){$149$.$9)$}
      \put(60,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(32,53){\vector(2,-3){7.5}}
      \put(20,7){\line(0,1){11}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[10](5,23)(20,40)(18,28)
            \qbezier[8](28,42)(40,40)(32,50)
    }

      \put(285,-5){
             \put(-15,50){$149$.$10)$}
      \put(60,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(42,38){\vector(1,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.5}}
      \put(20,7){\line(0,1){11}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[12](22,27)(30,50)(38,25)
            \qbezier[10](5,23)(20,40)(18,28)
            \qbezier[8](35,42)(20,40)(28,48)
            \qbezier[10](42,25)(40,40)(50,25)
    }
    \end{picture}

  \begin{picture}(50,65)

      \put(15,-5){
             \put(-15,50){$149$.$11)$}
      \put(60,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(42,38){\vector(1,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(32,53){\vector(2,-3){7.5}}
      \put(20,7){\line(0,1){11}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[12](22,27)(30,50)(38,25)
            \qbezier[10](5,23)(20,40)(18,28)
            \qbezier[8](28,42)(40,40)(32,50)
            \qbezier[10](42,25)(40,40)(50,25)
    }

%     \put(200,-103){
%             \put(-10,55){$151)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(60,60){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(38,22){\vector(-1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(60,58){\vector(0,-1){16}}
%      \put(42,42){\vector(1,1){16}}
%      \put(2,22){\vector(1,1){16}}
%    }

     \put(100,-10){
             \put(-5,55){$150$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,58){\vector(0,-1){16}}
      \put(42,42){\vector(1,1){16}}
            \qbezier[8](58,40)(50,40)(42,40)
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[10](8,22)(20,20)(18,35)
    }

     \put(195,-10){
             \put(-5,55){$150$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,42){\vector(1,1){16}}
            \qbezier[12](42,27)(50,50)(58,25)
            \qbezier[10](55,42)(40,40)(54,50)
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[10](8,22)(20,20)(18,35)
    }

     \put(290,-10){
             \put(-5,55){$150$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(42,42){\vector(1,1){16}}
            \qbezier[12](55,38)(30,30)(52,22)
            \qbezier[10](55,42)(40,40)(54,50)
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[10](8,22)(20,20)(18,35)
    }

          \end{picture}


  \begin{picture}(50,55)

     \put(5,-15){
             \put(-5,55){$150$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,42){\vector(1,1){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[12](42,27)(50,50)(58,25)
            \qbezier[10](55,42)(40,40)(54,50)
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[10](6,24)(20,40)(18,28)
    }

     \put(100,-15){
             \put(-5,55){$150$.$5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(42,42){\vector(1,1){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[12](55,38)(30,30)(52,22)
            \qbezier[10](55,42)(40,40)(54,50)
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[10](6,24)(20,40)(18,28)
    }

     \put(195,-15){
             \put(-5,55){$150$.$6)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(60,58){\vector(0,-1){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[12](42,27)(50,50)(58,25)
            \qbezier[10](48,42)(60,40)(58,55)
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[10](6,24)(20,40)(18,28)
    }

     \put(290,-15){
             \put(-5,55){$150$.$7)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(42,42){\vector(1,1){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[10](55,42)(40,40)(54,50)
            \qbezier[8](40,38)(40,30)(40,22)
            \qbezier[8](20,22)(20,30)(20,38)
    }
      \end{picture}


  \begin{picture}(50,55)

     \put(5,-15){
             \put(-5,55){$150$.$8)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,58){\vector(0,-1){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[10](48,42)(60,40)(58,55)
            \qbezier[8](40,38)(40,30)(40,22)
            \qbezier[8](20,22)(20,30)(20,38)
    }

     \put(100,-15){
             \put(-5,55){$150$.$9)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(58,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(42,42){\vector(1,1){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[10](55,42)(40,40)(54,50)
            \qbezier[8](40,38)(40,30)(40,22)
            \qbezier[10](18,28)(20,40)(6,24)
            \qbezier[10](22,28)(20,40)(34,24)
    }

     \put(195,-15){
             \put(-5,55){$150$.$10)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(58,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,58){\vector(0,-1){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[10](48,42)(60,40)(58,55)
            \qbezier[8](40,38)(40,30)(40,22)
            \qbezier[10](18,28)(20,40)(6,24)
            \qbezier[10](22,28)(20,40)(34,24)
    }

     \put(290,-15){
             \put(-5,55){$150$.$11)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,58){\vector(0,-1){16}}
      \put(42,42){\vector(1,1){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[10](38,35)(40,20)(28,35)
            \qbezier[8](42,40)(50,40)(58,40)
            \qbezier[8](20,22)(20,30)(20,38)
    }
      \end{picture}


  \begin{picture}(50,55)
%     \put(300,-103){
%             \put(-10,55){$152)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(60,60){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(60,58){\vector(0,-1){16}}
%      \put(42,42){\vector(1,1){16}}
%      \put(2,22){\vector(1,1){16}}
%    }

     \put(5,-15){
             \put(-5,55){$151$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,58){\vector(0,-1){16}}
      \put(42,42){\vector(1,1){16}}
            \qbezier[8](58,40)(50,40)(42,40)
            \qbezier[8](38,38)(30,30)(22,22)
            \qbezier[10](8,22)(20,20)(18,35)
    }


     \put(100,-15){
             \put(-5,55){$151$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,58){\vector(0,-1){16}}
      \put(42,42){\vector(1,1){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](58,40)(50,40)(42,40)
            \qbezier[8](38,38)(30,30)(22,22)
            \qbezier[10](18,28)(20,40)(6,24)
    }

     \put(195,-15){
             \put(-5,55){$151$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(42,42){\vector(1,1){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[12](55,38)(30,30)(52,22)
            \qbezier[10](55,42)(40,40)(54,50)
            \qbezier[8](38,38)(30,30)(22,22)
            \qbezier[10](6,24)(20,40)(18,28)
    }

     \put(290,-15){
             \put(-5,55){$151$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(42,42){\vector(1,1){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[10](55,42)(40,40)(54,50)
            \qbezier[8](40,38)(40,30)(40,22)
            \qbezier[8](20,22)(20,30)(20,38)
    }
      \end{picture}


  \begin{picture}(50,55)

     \put(5,-15){
             \put(-5,55){$151$.$5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,58){\vector(0,-1){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[10](48,42)(60,40)(58,55)
            \qbezier[8](40,38)(40,30)(40,22)
            \qbezier[8](20,22)(20,30)(20,38)
    }

     \put(100,-15){
             \put(-5,55){$151$.$6)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(42,42){\vector(1,1){16}}
            \qbezier[10](55,42)(40,40)(54,50)
            \qbezier[8](40,38)(40,30)(40,22)
            \qbezier[10](22,35)(20,20)(32,34)
            \qbezier[10](18,35)(20,20)(8,22)
    }

     \put(195,-15){
             \put(-5,55){$151$.$7)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,58){\vector(0,-1){16}}
            \qbezier[10](48,42)(60,40)(58,55)
            \qbezier[8](40,38)(40,30)(40,22)
            \qbezier[10](22,35)(20,20)(32,34)
            \qbezier[10](18,35)(20,20)(8,22)
    }

     \put(290,-15){
             \put(-5,55){$151$.$8)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(42,42){\vector(1,1){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[12](55,38)(30,30)(52,22)
            \qbezier[10](55,42)(40,40)(54,50)
            \qbezier[10](38,28)(40,40)(26,24)
            \qbezier[8](20,22)(20,30)(20,38)
    }
      \end{picture}

  \begin{picture}(50,55)

     \put(5,-15){
             \put(-5,55){$151$.$9)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,42){\vector(1,1){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[12](58,25)(50,50)(42,28)
            \qbezier[10](55,42)(40,40)(54,50)
            \qbezier[10](38,28)(40,40)(26,24)
            \qbezier[8](20,22)(20,30)(20,38)
    }

     \put(100,-15){
             \put(-5,55){$151$.$10)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(60,58){\vector(0,-1){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[12](58,25)(50,50)(42,28)
            \qbezier[10](48,42)(60,40)(58,55)
            \qbezier[10](38,28)(40,40)(26,24)
            \qbezier[8](20,22)(20,30)(20,38)
    }

%     \put(-10,-160){
%             \put(10,55){$153)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(60,60){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(78,20){\vector(-1,0){16}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(38,22){\vector(-1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(60,58){\vector(0,-1){16}}
%      \put(42,42){\vector(1,1){16}}
%      \put(62,38){\vector(1,-1){16}}
%    }

     \put(180,-15){
             \put(10,55){$152$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(78,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,58){\vector(0,-1){16}}
      \put(42,42){\vector(1,1){16}}
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[8](42,40)(50,40)(58,40)
            \qbezier[10](75,22)(60,20)(62,32)
    }


     \put(280,-15){
             \put(10,55){$152$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(78,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,58){\vector(0,-1){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[8](60,38)(60,38)(60,22)
            \qbezier[10](48,42)(60,40)(58,55)
    }
      \end{picture}

  \begin{picture}(50,55)

     \put(-10,-15){
             \put(10,55){$152$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(78,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(42,42){\vector(1,1){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[8](60,38)(60,38)(60,22)
            \qbezier[10](52,42)(40,40)(52,50)
    }


     \put(90,-15){
             \put(10,55){$152$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(60,58){\vector(0,-1){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[10](62,25)(60,40)(72,25)
            \qbezier[10](48,42)(60,40)(58,55)
            \qbezier[12](42,28)(50,50)(58,25)
    }

     \put(180,-15){
             \put(10,55){$152$.$5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,42){\vector(1,1){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[10](38,22)(30,30)(22,38)
            \qbezier[10](62,25)(60,40)(72,25)
            \qbezier[10](52,42)(40,40)(52,50)
            \qbezier[12](42,28)(50,50)(58,25)
    }

     \put(280,-15){
             \put(10,55){$152$.$6)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,58){\vector(0,-1){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[10](25,22)(40,20)(27,31)
            \qbezier[10](62,25)(60,40)(72,25)
            \qbezier[10](48,42)(60,40)(58,55)
            \qbezier[8](40,38)(40,30)(40,22)
    }
      \end{picture}


  \begin{picture}(50,55)

     \put(-10,-15){
             \put(10,55){$152$.$7)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(78,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,58){\vector(0,-1){16}}
            \qbezier[10](25,22)(40,20)(27,31)
            \qbezier[10](62,32)(60,20)(75,22)
            \qbezier[10](48,42)(60,40)(58,55)
            \qbezier[8](40,38)(40,30)(40,22)
    }


     \put(80,-15){
             \put(10,55){$152$.$8)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(58,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,58){\vector(0,-1){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[10](22,28)(20,40)(35,23)
            \qbezier[10](62,25)(60,40)(72,25)
            \qbezier[10](48,42)(60,40)(58,55)
            \qbezier[8](40,38)(40,30)(40,22)
    }

     \put(180,-15){
             \put(10,55){$152$.$9)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,58){\vector(0,-1){16}}
            \qbezier[10](22,28)(20,40)(35,23)
            \qbezier[10](62,32)(60,20)(75,22)
            \qbezier[10](48,42)(60,40)(58,55)
            \qbezier[8](40,38)(40,30)(40,22)
    }

     \put(280,-15){
             \put(2,55){$152$.$10)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(58,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(42,42){\vector(1,1){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[10](22,28)(20,40)(35,23)
            \qbezier[10](62,25)(60,40)(72,25)
            \qbezier[10](52,42)(40,40)(52,50)
            \qbezier[8](40,38)(40,30)(40,22)
    }
      \end{picture}


  \begin{picture}(50,55)
     \put(-5,-15){
             \put(5,55){$152$.$11)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(78,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,58){\vector(0,-1){16}}
      \put(42,42){\vector(1,1){16}}
            \qbezier[10](25,22)(40,20)(27,31)
            \qbezier[10](62,32)(60,20)(75,22)
            \qbezier[8](42,40)(50,40)(58,40)
            \qbezier[10](38,35)(40,20)(27,37)
    }

     \put(90,-15){
             \put(5,55){$152$.$12)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,58){\vector(0,-1){16}}
      \put(42,42){\vector(1,1){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[10](25,22)(40,20)(27,31)
            \qbezier[10](62,25)(60,40)(72,25)
            \qbezier[8](42,40)(50,40)(58,40)
            \qbezier[10](38,35)(40,20)(27,37)
    }

     \put(180,-15){
             \put(5,55){$152$.$13)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(78,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(42,42){\vector(1,1){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[10](25,22)(40,20)(27,31)
            \qbezier[10](52,42)(40,40)(52,50)
            \qbezier[8](60,38)(60,30)(60,22)
            \qbezier[10](38,35)(40,20)(27,37)
    }

%     \put(90,-160){
%             \put(10,55){$154)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(60,60){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(78,20){\vector(-1,0){16}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(60,58){\vector(0,-1){16}}
%      \put(42,42){\vector(1,1){16}}
%      \put(62,38){\vector(1,-1){16}}
%    }

     \put(280,-15){
             \put(10,55){$153$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,58){\vector(0,-1){16}}
      \put(42,42){\vector(1,1){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](62,25)(60,40)(72,25)
            \qbezier[8](42,40)(50,40)(58,40)
    }
      \end{picture}


  \begin{picture}(50,55)

     \put(-10,-15){
             \put(10,55){$153$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(78,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,58){\vector(0,-1){16}}
      \put(42,42){\vector(1,1){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](62,32)(60,40)(75,22)
            \qbezier[8](42,40)(50,40)(58,40)
    }

     \put(80,-15){
             \put(10,55){$153$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(78,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(42,42){\vector(1,1){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](55,52)(40,40)(55,42)
            \qbezier[8](60,38)(60,30)(60,22)
    }

     \put(185,-15){
             \put(10,55){$153$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,42){\vector(1,1){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](62,25)(60,40)(72,25)
            \qbezier[10](52,42)(40,40)(52,50)
            \qbezier[12](42,28)(50,50)(58,25)
    }

     \put(280,-15){
             \put(10,55){$153$.$5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,58){\vector(0,-1){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[10](25,27)(40,40)(27,38)
            \qbezier[10](62,25)(60,40)(72,25)
            \qbezier[10](48,42)(60,40)(58,55)
            \qbezier[8](40,38)(40,30)(40,22)
    }
      \end{picture}


  \begin{picture}(50,55)

     \put(-10,-15){
             \put(10,55){$153$.$6)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(78,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,58){\vector(0,-1){16}}
            \qbezier[10](22,35)(20,20)(32,34)
            \qbezier[10](62,32)(60,20)(75,22)
            \qbezier[10](48,42)(60,40)(58,55)
            \qbezier[8](40,38)(40,30)(40,22)
    }


     \put(80,-15){
             \put(10,55){$153$.$7)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,58){\vector(0,-1){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[10](25,27)(40,40)(27,38)
            \qbezier[10](62,25)(60,40)(72,25)
            \qbezier[10](48,42)(60,40)(58,55)
            \qbezier[8](40,38)(40,30)(40,22)
    }

     \put(180,-15){
             \put(10,55){$153$.$8)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,58){\vector(0,-1){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[10](22,35)(20,20)(32,34)
            \qbezier[10](62,25)(60,40)(72,25)
            \qbezier[10](48,42)(60,40)(58,55)
            \qbezier[8](40,38)(40,30)(40,22)
    }

     \put(280,-15){
             \put(2,55){$153$.$9)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(42,42){\vector(1,1){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[10](25,27)(40,40)(27,38)
            \qbezier[10](62,25)(60,40)(72,25)
            \qbezier[10](52,42)(40,40)(52,50)
            \qbezier[8](40,38)(40,30)(40,22)
    }
      \end{picture}

  \begin{picture}(50,55)

     \put(-5,-15){
             \put(5,55){$153$.$10)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(42,42){\vector(1,1){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[10](22,35)(20,20)(32,34)
            \qbezier[10](62,25)(60,40)(72,25)
            \qbezier[10](52,42)(40,40)(52,50)
            \qbezier[8](40,38)(40,30)(40,22)
    }

     \put(90,-15){
             \put(5,55){$153$.$11)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(78,20){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(42,42){\vector(1,1){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[10](25,27)(40,40)(27,38)
            \qbezier[10](52,42)(40,40)(52,50)
            \qbezier[8](60,38)(60,30)(60,22)
            \qbezier[10](38,28)(40,40)(26,23)
    }

     \put(190,-15){
             \put(5,55){$153$.$12)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(78,20){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,58){\vector(0,-1){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[10](25,27)(40,40)(27,38)
            \qbezier[10](48,42)(60,40)(58,55)
            \qbezier[8](60,38)(60,30)(60,22)
            \qbezier[10](38,28)(40,40)(26,23)
    }

     \put(290,-15){
             \put(5,55){$153$.$13)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(38,40){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,42){\vector(1,1){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[10](25,27)(40,40)(27,38)
            \qbezier[10](52,42)(40,40)(52,50)
            \qbezier[12](58,25)(50,50)(42,28)
            \qbezier[10](38,28)(40,40)(26,23)
            \qbezier[10](62,25)(60,40)(72,25)
    }
      \end{picture}

  \begin{picture}(50,55)

     \put(-5,-15){
             \put(5,55){$153$.$14)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(38,40){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(60,58){\vector(0,-1){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[10](25,27)(40,40)(27,38)
            \qbezier[10](47,42)(60,40)(58,55)
            \qbezier[12](58,25)(50,50)(42,28)
            \qbezier[10](38,28)(40,40)(26,23)
            \qbezier[10](62,25)(60,40)(72,25)
    }

%     \put(200,-160){
%             \put(-3,55){$155)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(60,60){\circle*{2}}
%      \put(20,60){\circle*{2}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(20,42){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(60,58){\vector(0,-1){16}}
%      \put(42,42){\vector(1,1){16}}
%      \put(22,58){\vector(1,-1){16}}
%    }

     \put(110,-15){
             \put(-15,55){$154$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,58){\vector(0,-1){16}}
      \put(42,42){\vector(1,1){16}}
      \put(22,58){\vector(1,-1){16}}
            \qbezier[8](38,38)(30,30)(22,22)
            \qbezier[8](42,40)(50,40)(58,40)
            \qbezier[10](27,42)(40,40)(25,52)
    }

     \put(200,-15){
             \put(-15,55){$154$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,58){\vector(0,-1){16}}
      \put(42,42){\vector(1,1){16}}
            \qbezier[8](38,38)(30,30)(22,22)
            \qbezier[8](42,40)(50,40)(58,40)
            \qbezier[10](35,42)(20,40)(22,52)
    }

     \put(300,-15){
             \put(-15,55){$154$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(42,42){\vector(1,1){16}}
      \put(22,58){\vector(1,-1){16}}
            \qbezier[8](38,38)(30,30)(22,22)
            \qbezier[10](53,50)(40,40)(55,42)
            \qbezier[10](27,42)(40,40)(25,52)
            \qbezier[12](52,22)(30,30)(55,38)
    }

        \end{picture}


  \begin{picture}(50,55)

     \put(15,-15){
             \put(-15,55){$154$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(20,42){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(42,42){\vector(1,1){16}}
      \put(22,58){\vector(1,-1){16}}
            \qbezier[8](38,40)(30,40)(22,40)
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[10](53,50)(40,40)(55,42)
    }

     \put(115,-15){
             \put(-15,55){$154$.$5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(20,42){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,58){\vector(0,-1){16}}
      \put(22,58){\vector(1,-1){16}}
            \qbezier[8](38,40)(30,40)(22,40)
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[10](58,55)(60,40)(48,42)
    }

     \put(210,-15){
             \put(-15,55){$154$.$6)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(42,42){\vector(1,1){16}}
      \put(22,58){\vector(1,-1){16}}
            \qbezier[10](27,42)(40,40)(25,52)
            \qbezier[10](27,38)(40,40)(25,27)
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[10](53,50)(40,40)(55,42)
    }

     \put(305,-15){
             \put(-15,55){$154$.$7)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(60,58){\vector(0,-1){16}}
      \put(22,58){\vector(1,-1){16}}
            \qbezier[8](38,40)(30,40)(22,40)
            \qbezier[10](38,28)(40,40)(26,23)
            \qbezier[10](58,55)(60,40)(48,42)
            \qbezier[12](58,25)(50,50)(42,28)
    }
        \end{picture}


  \begin{picture}(50,55)
     \put(15,-15){
             \put(-15,55){$154$.$8)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,42){\vector(1,1){16}}
      \put(22,58){\vector(1,-1){16}}
            \qbezier[8](38,40)(30,40)(22,40)
            \qbezier[10](38,28)(40,40)(26,23)
            \qbezier[10](53,50)(40,40)(55,42)
            \qbezier[12](58,25)(50,50)(42,28)
    }

     \put(110,-15){
             \put(-15,55){$154$.$9)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,42){\vector(1,1){16}}
      \put(22,58){\vector(1,-1){16}}
            \qbezier[10](27,42)(40,40)(25,52)
            \qbezier[10](27,38)(40,40)(25,27)
            \qbezier[10](38,28)(40,40)(26,23)
            \qbezier[10](53,50)(40,40)(55,42)
            \qbezier[12](58,25)(50,50)(42,28)
    }

     \put(210,-15){
             \put(-20,55){$154$.$10)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(42,42){\vector(1,1){16}}
      \put(22,58){\vector(1,-1){16}}
            \qbezier[10](27,42)(40,40)(25,52)
            \qbezier[10](27,38)(40,40)(25,27)
            \qbezier[10](38,28)(40,40)(26,23)
            \qbezier[10](53,50)(40,40)(55,42)
            \qbezier[12](52,22)(30,30)(55,38)
    }

%     \put(300,-160){
%             \put(-10,55){$156)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(40,60){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(40,58){\vector(0,-1){16}}
%      \put(22,42){\vector(1,1){16}}
%      \put(2,22){\vector(1,1){16}}
%    }

     \put(305,-15){
             \put(-10,55){$155$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](20,38)(20,30)(20,22)
            \qbezier[8](40,38)(40,30)(40,22)
            \qbezier[10](38,55)(40,40)(28,42)
    }
        \end{picture}

  \begin{picture}(50,55)

     \put(10,-15){
             \put(-10,55){$155$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](20,38)(20,30)(20,22)
            \qbezier[8](38,28)(40,40)(27,23)
            \qbezier[10](38,55)(40,40)(28,42)
            \qbezier[12](55,38)(30,30)(52,22)
    }

     \put(110,-15){
             \put(-10,55){$155$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](20,38)(20,30)(20,22)
            \qbezier[8](38,28)(40,40)(27,23)
            \qbezier[10](38,55)(40,40)(28,42)
            \qbezier[12](58,25)(50,50)(42,28)
    }

     \put(210,-15){
             \put(-10,55){$155$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(22,42){\vector(1,1){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](20,38)(20,30)(20,22)
            \qbezier[8](38,28)(40,40)(27,23)
            \qbezier[10](34,50)(20,40)(35,42)
            \qbezier[12](55,38)(30,30)(52,22)
    }

     \put(305,-15){
             \put(-10,55){$155$.$5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(22,42){\vector(1,1){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[8](40,38)(40,30)(40,22)
            \qbezier[10](8,22)(20,20)(18,35)
    }


        \end{picture}


  \begin{picture}(50,55)

     \put(10,-15){
             \put(-10,55){$155$.$6)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(22,42){\vector(1,1){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[8](40,38)(40,30)(40,22)
            \qbezier[10](5,23)(20,40)(18,27)
    }

     \put(110,-15){
             \put(-10,55){$155$.$7)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[10](5,23)(20,40)(18,27)
            \qbezier[10](38,55)(40,40)(28,42)
            \qbezier[12](55,38)(30,30)(52,22)
    }

     \put(210,-15){
             \put(-10,55){$155$.$8)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[10](5,23)(20,40)(18,27)
            \qbezier[10](38,55)(40,40)(28,42)
            \qbezier[12](58,25)(50,50)(42,28)
    }

     \put(300,-15){
             \put(-10,55){$155$.$9)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(22,42){\vector(1,1){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[10](5,23)(20,40)(18,27)
            \qbezier[10](34,50)(20,40)(35,42)
            \qbezier[12](55,38)(30,30)(52,22)
    }

        \end{picture}


  \begin{picture}(50,55)

     \put(10,-15){
             \put(-10,55){$155$.$10)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(22,42){\vector(1,1){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[10](8,22)(20,20)(18,35)
            \qbezier[10](34,50)(20,40)(35,42)
            \qbezier[12](55,38)(30,30)(52,22)
    }

     \put(110,-15){
             \put(-10,55){$155$.$11)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(22,42){\vector(1,1){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[10](8,22)(20,20)(18,35)
            \qbezier[10](34,50)(20,40)(35,42)
            \qbezier[12](42,35)(50,10)(58,32)
    }

     \put(210,-15){
             \put(-10,55){$155$.$12)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[10](5,23)(20,40)(18,27)
            \qbezier[10](38,55)(40,40)(28,42)
            \qbezier[12](58,32)(50,10)(42,35)
    }


     \put(300,-15){
             \put(-10,55){$155$.$13)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(22,42){\vector(1,1){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[10](5,23)(20,40)(18,27)
            \qbezier[10](34,50)(20,40)(35,42)
            \qbezier[12](58,32)(50,10)(42,32)
    }

        \end{picture}


  \begin{picture}(50,55)

%     \put(2,-210){
%             \put(-2,55){$157)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(20,60){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(78,20){\vector(-1,0){16}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(20,42){\vector(0,1){16}}
%      \put(22,58){\vector(1,-1){16}}
%      \put(62,38){\vector(1,-1){16}}
%    }

     \put(15,-15){
             \put(-15,55){$156$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(78,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(20,42){\vector(0,1){16}}
      \put(22,58){\vector(1,-1){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[10](62,32)(60,20)(75,22)
    }

     \put(130,-15){
             \put(-15,55){$156$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(20,42){\vector(0,1){16}}
      \put(22,58){\vector(1,-1){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[10](62,25)(60,40)(72,25)
    }

     \put(260,-15){
             \put(-15,55){$156$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(20,42){\vector(0,1){16}}
      \put(22,58){\vector(1,-1){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[8](25,23)(40,40)(38,28)
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[10](62,25)(60,40)(72,25)
            \qbezier[12](42,28)(50,50)(58,25)
    }
        \end{picture}

  \begin{picture}(50,55)

     \put(15,-15){
             \put(-15,55){$156$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(78,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(20,42){\vector(0,1){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[8](60,38)(60,30)(60,22)
            \qbezier[10](22,52)(20,40)(35,42)
    }

     \put(135,-15){
             \put(-15,55){$156$.$5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(78,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(22,58){\vector(1,-1){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[8](60,38)(60,30)(60,22)
            \qbezier[10](26,52)(40,40)(28,42)
    }

     \put(260,-15){
             \put(-15,55){$156$.$6)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(78,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(22,58){\vector(1,-1){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[10](62,32)(60,20)(75,22)
            \qbezier[10](26,52)(40,40)(28,42)
            \qbezier[12](58,32)(50,10)(42,35)
    }

        \end{picture}


  \begin{picture}(50,55)

     \put(15,-15){
             \put(-15,55){$156$.$7)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(78,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(20,42){\vector(0,1){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[10](62,32)(60,20)(75,22)
            \qbezier[10](22,52)(20,40)(35,42)
            \qbezier[12](58,32)(50,10)(42,35)

    }

     \put(135,-15){
             \put(-15,55){$156$.$8)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(22,58){\vector(1,-1){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[8](25,23)(40,40)(38,28)
            \qbezier[8](28,38)(40,40)(25,28)
            \qbezier[10](62,25)(60,40)(72,25)
            \qbezier[12](42,28)(50,50)(58,25)
            \qbezier[10](26,52)(40,40)(28,42)

    }

     \put(260,-15){
             \put(-15,55){$156$.$9)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(22,58){\vector(1,-1){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[8](25,23)(40,40)(38,28)
            \qbezier[8](28,38)(40,40)(25,28)
            \qbezier[10](60,22)(60,30)(60,38)
            \qbezier[10](26,52)(40,40)(28,42)
    }

        \end{picture}


  \begin{picture}(50,55)

     \put(20,-15){
             \put(-20,55){$156$.$10)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(80,20){\circle*{2}}
%      \put(78,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(22,58){\vector(1,-1){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[8](28,38)(40,40)(25,28)
            \qbezier[10](62,25)(60,40)(72,25)
            \qbezier[10](26,52)(40,40)(28,42)

    }

%      \put(110,-210){
%             \put(-7,55){$158)$}
%      \put(60,20){\circle*{2}}
%      \put(20,60){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(40,60){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,20){\vector(-1,0){16}}
%      \put(42,38){\vector(1,-1){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(20,42){\vector(0,1){16}}
%      \put(22,58){\vector(1,-1){16}}
%      \put(40,42){\vector(0,1){16}}
%      \put(38,60){\vector(-1,0){16}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(2,22){\vector(1,1){16}}
%    }

      \put(150,-15){
             \put(-15,55){$157$.$1)$}
      \put(60,20){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,42){\vector(0,1){16}}
      \put(40,42){\vector(0,1){16}}
      \put(38,60){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](22,58)(30,50)(38,42)
            \qbezier[8](20,38)(20,30)(20,22)
            \qbezier[10](42,25)(40,40)(52,25)
    }

      \put(270,-15){
             \put(-15,55){$157$.$2)$}
      \put(60,20){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){16}}
      \put(40,42){\vector(0,1){16}}
      \put(38,60){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
            \qbezier[8](22,58)(30,50)(38,42)
            \qbezier[8](40,38)(40,30)(40,22)
            \qbezier[10](8,22)(20,20)(18,35)
    }

        \end{picture}


  \begin{picture}(50,55)
      \put(15,-15){
             \put(-15,55){$157$.$3)$}
      \put(60,20){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){16}}
      \put(40,42){\vector(0,1){16}}
      \put(38,60){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](22,58)(30,50)(38,42)
            \qbezier[8](40,38)(40,30)(40,22)
            \qbezier[10](6,23)(20,40)(18,28)
    }

      \put(105,-15){
             \put(-15,55){$157$.$4)$}
      \put(60,20){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){16}}
      \put(22,58){\vector(1,-1){16}}
      \put(38,60){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[10](42,32)(40,20)(55,22)
            \qbezier[10](6,23)(20,40)(18,28)
            \qbezier[10](35,49)(20,60)(35,58)
    }

      \put(195,-15){
             \put(-15,55){$157$.$5)$}
      \put(60,20){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){16}}
      \put(22,58){\vector(1,-1){16}}
      \put(38,60){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[10](42,32)(40,20)(55,22)
            \qbezier[10](8,22)(20,20)(18,35)
            \qbezier[10](35,49)(20,60)(35,58)
    }

      \put(287,-15){
             \put(-15,55){$157$.$6)$}
      \put(60,20){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){16}}
      \put(22,58){\vector(1,-1){16}}
      \put(40,42){\vector(0,1){16}}
      \put(18,20){\vector(-1,0){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[10](42,25)(40,40)(52,25)
            \qbezier[10](8,22)(20,20)(18,35)
            \qbezier[10](26,57)(40,40)(38,52)
    }
        \end{picture}


  \begin{picture}(50,55)

      \put(15,-15){
             \put(-15,55){$157$.$7)$}
      \put(60,20){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,58){\vector(1,-1){16}}
      \put(40,42){\vector(0,1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[10](28,42)(40,40)(26,52)
            \qbezier[10](42,25)(40,40)(52,25)
            \qbezier[10](20,22)(20,30)(20,38)
            \qbezier[10](26,57)(40,40)(38,52)
    }

      \put(105,-15){
             \put(-15,55){$157$.$8)$}
      \put(60,20){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,58){\vector(1,-1){16}}
      \put(40,42){\vector(0,1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[10](28,42)(40,40)(26,52)
            \qbezier[10](42,32)(40,20)(55,22)
            \qbezier[10](20,22)(20,30)(20,38)
            \qbezier[10](26,57)(40,40)(38,52)
    }

%      \put(200,-210){
%             \put(-7,55){$159)$}
%      \put(60,60){\circle*{2}}
%      \put(20,60){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(40,60){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(42,60){\vector(1,0){16}}
%      \put(58,58){\vector(-1,-1){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(20,42){\vector(0,1){16}}
%      \put(22,58){\vector(1,-1){16}}
%      \put(40,42){\vector(0,1){16}}
%      \put(38,60){\vector(-1,0){16}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(2,22){\vector(1,1){16}}
%    }

      \put(195,-15){
             \put(-15,55){$158$.$1)$}
      \put(60,60){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,60){\vector(1,0){16}}
      \put(58,58){\vector(-1,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){16}}
      \put(22,58){\vector(1,-1){16}}
      \put(38,60){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](38,40)(30,40)(22,40)
            \qbezier[8](40,42)(40,50)(40,58)
            \qbezier[10](6,23)(20,40)(18,28)
    }

      \put(290,-15){
             \put(-15,55){$158$.$2)$}
      \put(60,60){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,60){\vector(1,0){16}}
      \put(58,58){\vector(-1,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){16}}
      \put(22,58){\vector(1,-1){16}}
      \put(38,60){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
            \qbezier[8](38,40)(30,40)(22,40)
            \qbezier[8](40,42)(40,50)(40,58)
            \qbezier[10](8,22)(20,20)(18,35)
    }

        \end{picture}


  \begin{picture}(50,55)

      \put(15,-15){
             \put(-15,55){$158$.$3)$}
      \put(60,60){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,58){\vector(-1,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){16}}
      \put(22,58){\vector(1,-1){16}}
      \put(40,42){\vector(0,1){16}}
      \put(18,20){\vector(-1,0){16}}
            \qbezier[8](38,40)(30,40)(22,40)
            \qbezier[8](38,52)(40,40)(28,57)
            \qbezier[8](42,52)(40,40)(54,57)
            \qbezier[10](8,22)(20,20)(18,35)
    }

      \put(110,-15){
             \put(-15,55){$158$.$4)$}
      \put(60,60){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,58){\vector(-1,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,42){\vector(0,1){16}}
      \put(40,42){\vector(0,1){16}}
      \put(38,60){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](42,52)(40,40)(54,57)
            \qbezier[8](22,58)(30,50)(38,42)
            \qbezier[8](20,38)(20,30)(20,22)
    }

      \put(200,-15){
             \put(-15,55){$158$.$5)$}
      \put(60,60){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(58,58){\vector(-1,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){16}}
      \put(40,42){\vector(0,1){16}}
      \put(38,60){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](42,52)(40,40)(54,57)
            \qbezier[8](22,58)(30,50)(38,42)
            \qbezier[10](6,23)(20,40)(18,28)
            \qbezier[12](22,28)(30,50)(38,25)
    }

      \put(290,-15){
             \put(-15,55){$158$.$6)$}
      \put(60,60){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(42,60){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){16}}
      \put(40,42){\vector(0,1){16}}
      \put(38,60){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[10](42,45)(40,60)(52,58)
            \qbezier[8](22,58)(30,50)(38,42)
            \qbezier[10](6,23)(20,40)(18,28)
            \qbezier[12](22,28)(30,50)(38,25)
    }

        \end{picture}


  \begin{picture}(50,55)

      \put(15,-15){
             \put(-15,55){$158$.$7)$}
      \put(60,60){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,60){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){16}}
      \put(40,42){\vector(0,1){16}}
      \put(38,60){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[10](42,45)(40,60)(52,58)
            \qbezier[8](22,58)(30,50)(38,42)
            \qbezier[10](6,23)(20,40)(18,28)
            \qbezier[12](35,38)(10,30)(32,22)
    }

      \put(105,-15){
             \put(-15,55){$158$.$8)$}
      \put(60,60){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,60){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){16}}
      \put(40,42){\vector(0,1){16}}
      \put(38,60){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
            \qbezier[10](42,45)(40,60)(52,58)
            \qbezier[8](22,58)(30,50)(38,42)
            \qbezier[10](8,22)(20,20)(18,35)
            \qbezier[12](35,38)(10,30)(32,22)
    }

      \put(198,-15){
             \put(-15,55){$158$.$9)$}
      \put(60,60){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,58){\vector(-1,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){16}}
      \put(40,42){\vector(0,1){16}}
      \put(38,60){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](42,52)(40,40)(54,57)
            \qbezier[8](22,58)(30,50)(38,42)
            \qbezier[10](6,23)(20,40)(18,28)
            \qbezier[12](35,38)(10,30)(32,22)
    }

      \put(295,-15){
             \put(-21,55){$158$.$10)$}
      \put(60,60){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,58){\vector(-1,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,58){\vector(1,-1){16}}
      \put(40,42){\vector(0,1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](38,52)(40,40)(26,57)
            \qbezier[8](28,42)(40,40)(23,53)
            \qbezier[8](42,52)(40,40)(54,57)
            \qbezier[8](20,38)(20,30)(20,22)
    }
        \end{picture}

  \begin{picture}(50,55)

      \put(21,-15){
             \put(-21,55){$158$.$11)$}
      \put(60,60){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,60){\vector(1,0){16}}
      \put(58,58){\vector(-1,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,58){\vector(1,-1){16}}
      \put(38,60){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](28,42)(40,40)(23,53)
            \qbezier[8](40,58)(40,50)(40,42)
            \qbezier[8](20,38)(20,30)(20,22)
    }

%     \put(300,-190){
%             \put(-20,35){$160)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(0,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(18,40){\vector(-1,0){16}}
%      \put(2,22){\vector(1,1){16}}
%    }

     \put(140,5){
             \put(-35,35){$159$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(18,40){\vector(-1,0){16}}
            \qbezier[8](2,22)(10,30)(18,38)
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[12](55,38)(30,30)(52,22)
    }

     \put(260,5){
             \put(-35,35){$159$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(18,40){\vector(-1,0){16}}
            \qbezier[8](2,22)(10,30)(18,38)
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[12](42,35)(50,10)(58,32)
    }
        \end{picture}


  \begin{picture}(50,40)

     \put(35,-15){
             \put(-35,35){$159$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(18,40){\vector(-1,0){16}}
            \qbezier[8](2,22)(10,30)(18,38)
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[10](22,35)(20,20)(34,37)
    }


     \put(155,-15){
             \put(-35,35){$159$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](20,22)(20,30)(20,38)
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[10](2,35)(0,20)(14,37)
    }

         \put(275,-15){
             \put(-35,35){$159$.$5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](20,22)(20,30)(20,38)
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[10](8,38)(20,40)(5,28)
    }

           \end{picture}

  \begin{picture}(50,40)
         \put(35,-15){
             \put(-35,35){$159$.$6)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](20,22)(20,30)(20,38)
            \qbezier[10](38,28)(40,40)(26,23)
            \qbezier[10](8,38)(20,40)(5,28)
            \qbezier[12](58,25)(50,50)(42,28)

    }


    \put(155,-15){
             \put(-35,35){$159$.$7)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](20,22)(20,30)(20,38)
            \qbezier[10](38,28)(40,40)(26,23)
            \qbezier[10](8,38)(20,40)(5,28)
            \qbezier[12](52,22)(30,30)(55,38)

    }

         \put(275,-15){
             \put(-35,35){$159$.$8)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](20,22)(20,30)(20,38)
            \qbezier[10](38,28)(40,40)(26,23)
            \qbezier[10](2,35)(0,20)(14,37)
            \qbezier[12](58,25)(50,50)(42,28)

    }
        \end{picture}


  \begin{picture}(50,40)

    \put(35,-15){
             \put(-35,35){$159$.$9)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[10](18,28)(20,40)(6,23)
            \qbezier[10](8,38)(20,40)(5,28)
            \qbezier[12](52,22)(30,30)(55,38)

    }

    \put(170,-15){
             \put(-40,35){$159$.$10)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[10](18,28)(20,40)(6,23)
            \qbezier[10](8,38)(20,40)(5,28)
            \qbezier[12](58,25)(50,50)(42,28)

    }

%     \put(20,-240){
%             \put(-20,35){$161)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(2,20){\vector(1,0){16}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(0,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(2,40){\vector(1,0){16}}
%      \put(18,22){\vector(-1,1){16}}
%    }

     \put(280,-15){
             \put(-35,35){$160$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,40){\vector(1,0){16}}
            \qbezier[8](2,38)(10,30)(18,22)
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[12](42,35)(50,10)(58,32)
    }

        \end{picture}


  \begin{picture}(50,40)

     \put(35,-15){
             \put(-35,35){$160$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,40){\vector(1,0){16}}
            \qbezier[8](2,38)(10,30)(18,22)
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[12](52,22)(30,30)(55,38)
    }

     \put(165,-15){
             \put(-35,35){$160$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(2,40){\vector(1,0){16}}
            \qbezier[8](2,38)(10,30)(18,22)
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[12](42,28)(50,50)(58,25)
    }

     \put(280,-15){
             \put(-35,35){$160$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,40){\vector(1,0){16}}
            \qbezier[8](2,38)(10,30)(18,22)
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[10](22,35)(20,20)(34,37)
    }
        \end{picture}


  \begin{picture}(50,40)

     \put(35,-15){
             \put(-35,35){$160$.$5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,40){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
            \qbezier[8](20,38)(20,30)(20,22)
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[10](5,22)(20,20)(6,32)
    }

     \put(165,-15){
             \put(-35,35){$160$.$6)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,40){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
            \qbezier[8](20,38)(20,30)(20,22)
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[10](2,28)(0,40)(15,23)
    }


     \put(280,-15){
             \put(-35,35){$160$.$7)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
            \qbezier[8](20,38)(20,30)(20,22)
            \qbezier[10](25,23)(40,40)(38,28)
            \qbezier[12](42,28)(50,50)(58,25)
            \qbezier[10](5,22)(20,20)(6,32)
    }
        \end{picture}


  \begin{picture}(50,40)

     \put(35,-15){
             \put(-35,35){$160$.$8)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,40){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
            \qbezier[8](20,38)(20,30)(20,22)
            \qbezier[10](25,23)(40,40)(38,28)
            \qbezier[12](52,22)(30,30)(55,38)
            \qbezier[10](5,22)(20,20)(6,32)
    }

     \put(165,-15){
             \put(-35,35){$160$.$9)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,40){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
            \qbezier[8](20,38)(20,30)(20,22)
            \qbezier[10](25,23)(40,40)(38,28)
            \qbezier[12](52,22)(30,30)(55,38)
            \qbezier[10](2,28)(0,40)(15,23)
    }

     \put(285,-15){
             \put(-40,35){$160$.$10)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
            \qbezier[8](20,38)(20,30)(20,22)
            \qbezier[10](25,23)(40,40)(38,28)
            \qbezier[12](42,28)(50,50)(58,25)
            \qbezier[10](2,28)(0,40)(15,23)
    }
        \end{picture}


  \begin{picture}(50,40)
     \put(40,-15){
             \put(-40,35){$160$.$11)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
            \qbezier[10](22,35)(20,20)(34,37)
            \qbezier[10](18,35)(20,20)(6,37)
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[10](5,22)(20,20)(6,32)
    }

     \put(170,-15){
             \put(-40,35){$160$.$12)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
            \qbezier[10](22,22)(30,30)(38,38)
            \qbezier[10](18,35)(20,20)(6,37)
            \qbezier[10](5,22)(20,20)(6,32)
            \qbezier[12](58,32)(50,10)(42,35)
    }

%     \put(90,-240){
%             \put(0,35){$162)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(80,40){\circle*{2}}
%      \put(80,22){\vector(0,1){16}}
%      \put(78,40){\vector(-1,0){16}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(38,22){\vector(-1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(78,20){\vector(-1,0){16}}
%      \put(62,38){\vector(1,-1){16}}
%    }

     \put(270,-15){
             \put(-15,35){$161$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(80,22){\vector(0,1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[8](38,22)(30,30)(22,38)
            \qbezier[8](60,22)(60,30)(60,38)
            \qbezier[10](78,32)(80,20)(66,37)
    }
        \end{picture}


  \begin{picture}(50,40)

     \put(15,-15){
             \put(-15,35){$161$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(78,40){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[8](38,22)(30,30)(22,38)
            \qbezier[8](60,22)(60,30)(60,38)
            \qbezier[10](75,38)(60,40)(74,28)
    }

     \put(155,-15){
             \put(-15,35){$161$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(80,22){\vector(0,1){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
            \qbezier[8](38,22)(30,30)(22,38)
            \qbezier[8](62,38)(70,30)(78,22)
            \qbezier[12](58,32)(50,10)(42,35)
    }

     \put(280,-15){
             \put(-15,35){$161$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(80,22){\vector(0,1){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
            \qbezier[8](38,35)(40,20)(29,34)
            \qbezier[8](25,22)(40,20)(26,30)
            \qbezier[8](62,38)(70,30)(78,22)
            \qbezier[12](58,32)(50,10)(42,35)
    }
        \end{picture}


  \begin{picture}(50,40)

    \put(15,-15){
             \put(-15,35){$161$.$5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(78,38){\vector(-1,-1){16}}
            \qbezier[8](40,38)(40,30)(40,22)
            \qbezier[10](25,22)(40,20)(25,32)
            \qbezier[10](62,32)(60,20)(74,37)
            \qbezier[10](72,22)(60,20)(74,31)
    }

%     \put(180,-240){
%             \put(-1,35){$163)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(80,40){\circle*{2}}
%      \put(80,22){\vector(0,1){16}}
%      \put(62,40){\vector(1,0){16}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(38,22){\vector(-1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(62,20){\vector(1,0){16}}
%      \put(62,22){\vector(1,1){16}}
%    }

     \put(155,-15){
             \put(-15,35){$162$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(62,40){\vector(1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(78,38){\vector(-1,-1){16}}
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[8](60,38)(60,30)(60,22)
            \qbezier[10](75,32)(60,20)(72,22)
    }

     \put(280,-15){
             \put(-15,35){$162$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(80,22){\vector(0,1){16}}
      \put(62,40){\vector(1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,38){\vector(-1,-1){16}}
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[8](60,38)(60,30)(60,22)
            \qbezier[10](68,25)(80,40)(78,25)
    }
        \end{picture}


  \begin{picture}(50,40)
     \put(15,-15){
             \put(-15,35){$162$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(78,38){\vector(-1,-1){16}}
            \qbezier[8](38,22)(30,30)(22,38)
            \qbezier[10](75,32)(60,20)(72,22)
            \qbezier[10](75,38)(60,20)(62,32)
            \qbezier[12](58,32)(50,10)(42,35)
    }

     \put(155,-15){
             \put(-15,35){$162$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(78,38){\vector(-1,-1){16}}
            \qbezier[10](27,35)(40,20)(38,35)
            \qbezier[10](27,31)(40,20)(25,22)
            \qbezier[10](75,32)(60,20)(72,22)
            \qbezier[10](75,38)(60,20)(62,32)
            \qbezier[12](58,32)(50,10)(42,35)
    }

     \put(280,-15){
             \put(-15,35){$162$.$5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(78,38){\vector(-1,-1){16}}
            \qbezier[10](40,22)(40,30)(40,38)
            \qbezier[10](27,31)(40,20)(25,22)
            \qbezier[10](75,32)(60,20)(72,22)
            \qbezier[10](75,38)(60,20)(62,32)
    }

        \end{picture}


  \begin{picture}(50,40)
 %   \put(110,-15){
%             \put(-12,35){$163)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(78,20){\vector(-1,0){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(62,38){\vector(1,-1){16}}
%      \put(2,22){\vector(1,1){16}}
%    }

      \put(20,-15){
             \put(-20,35){$163$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[8](60,38)(60,30)(60,22)
            \qbezier[10](18,35)(20,20)(8,22)
    }

     \put(150,-15){
             \put(-20,35){$163$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,38){\vector(1,-1){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[8](60,38)(60,30)(60,22)
            \qbezier[10](18,28)(20,40)(5,22)
    }

     \put(280,-15){
             \put(-20,35){$163$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,38){\vector(1,-1){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](40,38)(40,30)(40,22)
            \qbezier[8](20,38)(20,30)(20,22)
            \qbezier[10](62,25)(60,40)(72,24)
    }
          \end{picture}


  \begin{picture}(50,40)
     \put(20,-15){
             \put(-20,35){$163$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](40,38)(40,30)(40,22)
            \qbezier[8](20,38)(20,30)(20,22)
            \qbezier[10](62,32)(60,20)(75,22)
    }

     \put(150,-15){
             \put(-20,35){$163$.$5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,38){\vector(1,-1){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](60,38)(60,30)(60,22)
            \qbezier[8](20,38)(20,30)(20,22)
            \qbezier[10](25,23)(40,40)(38,28)
    }

     \put(280,-15){
             \put(-20,35){$163$.$6)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[10](62,32)(60,20)(75,22)
            \qbezier[10](18,28)(20,40)(5,22)
            \qbezier[12](58,32)(50,10)(42,35)
    }
          \end{picture}


  \begin{picture}(50,40)
     \put(20,-15){
             \put(-20,35){$163$.$7)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[10](62,32)(60,20)(75,22)
            \qbezier[10](18,35)(20,20)(8,22)
            \qbezier[12](58,32)(50,10)(42,35)
    }

     \put(150,-15){
             \put(-20,35){$163$.$8)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(62,38){\vector(1,-1){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[12](58,25)(50,50)(42,28)
            \qbezier[8](20,38)(20,30)(20,22)
            \qbezier[10](25,23)(40,40)(38,28)
            \qbezier[10](62,25)(60,40)(72,24)
    }

     \put(280,-15){
             \put(-20,35){$163$.$9)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[8](40,38)(40,30)(40,22)
            \qbezier[10](22,35)(20,20)(34,37)
            \qbezier[10](62,32)(60,20)(75,22)
            \qbezier[10](18,35)(20,20)(8,22)
    }

        \end{picture}


  \begin{picture}(50,40)

     \put(22,-15){
             \put(-22,35){$163$.$10)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,38){\vector(1,-1){16}}
            \qbezier[8](40,38)(40,30)(40,22)
            \qbezier[10](22,35)(20,20)(34,37)
            \qbezier[10](62,25)(60,40)(72,24)
            \qbezier[10](18,35)(20,20)(8,22)
    }

%     \put(280,-240){
%             \put(-10,35){$164)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(78,20){\vector(-1,0){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(62,38){\vector(1,-1){16}}
%      \put(2,22){\vector(1,1){16}}
%    }

      \put(160,-15){
             \put(-20,35){$164$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(-13,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[12](18,35)(18,22)(8,22)
    }

      \put(280,-15){
             \put(-22,35){$164$.$2)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(-13,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(2,22){\vector(1,1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](20,22)(20,30)(20,38)
            \qbezier[16](42,32)(42,22)(75,22)
    }
        \end{picture}

  \begin{picture}(50,50)

      \put(22,-10){
             \put(-22,35){$164$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(-13,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(2,22){\vector(1,1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](20,22)(20,30)(20,38)
            \qbezier[16](52,38)(30,30)(55,22)
    }


      \put(150,-5){
             \put(-20,30){$164$.$4)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(20,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(-13,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(20,33){\vector(0,-1){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(40,7){\vector(0,1){11}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[10](18,30)(18,22)(8,22)
            \qbezier[16](42,10)(42,18)(72,18)
            \qbezier[16](22,30)(22,22)(52,22)
    }

      \put(275,-5){
             \put(-10,30){$164$.$5)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(5,5){\circle*{2}}
      \put(7,5){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(20,18){\vector(0,-1){11}}
      \put(2,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[16](5,22)(38,22)(38,28)
            \qbezier[16](75,22)(42,22)(42,28)
            \qbezier[10](5,18)(18,18)(18,12)
    }

        \end{picture}

  \begin{picture}(50,40)

%     \put(27,-270){
%             \put(-27,35){$165)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(-20,20){\circle*{2}}
%      \put(-18,20){\vector(1,0){16}}
%      \put(22,20){\vector(1,0){16}}
%      \put(2,22){\vector(1,1){16}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%       \put(60,38){\vector(0,-1){16}}
%      \put(58,20){\vector(-1,0){16}}
%    }

      \put(15,-15){
             \put(-15,35){$165$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[12](18,35)(18,22)(8,22)
    }

      \put(140,-15){
             \put(-22,35){$165$.$2)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(82,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(2,22){\vector(1,1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](20,22)(20,30)(20,38)
            \qbezier[16](42,32)(42,22)(75,22)
    }

      \put(270,-15){
             \put(-22,35){$165$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(2,22){\vector(1,1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](20,22)(20,30)(20,38)
            \qbezier[16](52,38)(30,30)(55,22)
    }
\end{picture}


  \begin{picture}(50,55)
      \put(20,0){
             \put(-20,30){$165$.$4)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(20,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(25,5){\circle*{2}}
      \put(27,5){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(20,33){\vector(0,-1){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(40,7){\vector(0,1){11}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[10](18,30)(18,22)(8,22)
            \qbezier[16](42,10)(42,18)(72,18)
            \qbezier[16](22,30)(22,22)(52,22)
    }

      \put(145,0){
             \put(-10,30){$165$.$5)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(60,7){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(20,18){\vector(0,-1){11}}
      \put(2,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[16](5,22)(38,22)(38,28)
            \qbezier[16](75,22)(42,22)(42,28)
            \qbezier[10](5,18)(18,18)(18,12)
    }

%     \put(110,-270){
%             \put(-7,35){$166)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(62,20){\line(1,0){16}}
%      \put(22,20){\vector(1,0){16}}
%      \put(2,22){\vector(1,1){16}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%       \put(60,38){\vector(0,-1){16}}
%      \put(58,20){\vector(-1,0){16}}
%    }

      \put(270,-20){
             \put(0,50){$166$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(42,40){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](40,38)(40,30)(40,22)
            \qbezier[10](42,50)(40,42)(52,42)
    }

\end{picture}


  \begin{picture}(50,55)

      \put(15,0){
             \put(-15,35){$166$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(62,40){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](40,38)(40,30)(40,22)
            \qbezier[12](45,42)(60,50)(72,42)
    }

      \put(140,-15){
             \put(-15,50){$166$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(2,20){\line(1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(58,53){\vector(-3,-2){16}}
      \put(60,42){\vector(0,1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](42,40)(50,40)(58,40)
            \qbezier[16](22,35)(30,10)(38,32)
    }

      \put(260,-15){
             \put(-20,50){$166$.$4)$}
      \put(60,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-15,40){\circle*{2}}
      \put(-13,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(58,22){\vector(-1,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(2,40){\vector(1,0){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[16](38,48)(34,42)(6,42)
    }

\end{picture}


  \begin{picture}(50,45)
      \put(20,-5){
             \put(-20,30){$166$.$5)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(-13,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,33){\vector(0,-1){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(40,7){\vector(0,1){11}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[10](42,30)(42,22)(52,22)
            \qbezier[16](42,10)(42,18)(72,18)
            \qbezier[16](38,10)(38,18)(8,18)
    }

      \put(135,-5){
             \put(-20,30){$166$.$6)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(-13,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(40,7){\vector(0,1){11}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[10](58,28)(58,22)(45,22)
            \qbezier[16](42,10)(42,18)(72,18)
            \qbezier[16](38,10)(38,18)(8,18)
    }

      \put(230,-10){
             \put(0,35){$166$.$7)$}
      \put(80,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(115,20){\circle*{2}}
      \put(103,20){\line(1,0){11}}
      \put(62,22){\vector(1,1){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[16](28,18)(50,10)(75,18)
            \qbezier[9](47,22)(60,20)(44.5,33)
            \qbezier[16](95,22)(60,20)(75,33)
    }
\end{picture}

  \begin{picture}(50,45)
      \put(0,-5){
             \put(0,35){$166$.$8)$}
      \put(80,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(62,22){\vector(1,1){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[16](28,18)(50,10)(75,18)
            \qbezier[12](72,35)(60,20)(46,37)
            \qbezier[16](95,22)(60,20)(75,33)
    }

      \put(105,0){
             \put(22,30){$166$.$9)$}
      \put(60,35){\circle*{2}}
      \put(100,5){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(100,35){\circle*{2}}
      \put(115,5){\circle*{2}}
      \put(103,5){\line(1,0){11}}
      \put(60,18){\vector(0,-1){11}}
      \put(98,33){\vector(-4,-3){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){11}}
      \put(98,6.5){\vector(-4,3){16}}
            \qbezier[10](70,18)(80,20)(93,8)
            \qbezier[8](62,12)(62,18)(70,18)
            \qbezier[10](70,22)(80,20)(93,32)
            \qbezier[8](62,28)(62,22)(70,22)
            \qbezier[12](58,28)(58,22)(45,22)
    }

%     \put(215,-290){
%             \put(-10,55){$167)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(60,60){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(2,20){\line(1,0){16}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,58){\vector(-1,-1){16}}
%      \put(60,42){\vector(0,1){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%       \put(60,38){\vector(0,-1){16}}
%      \put(58,20){\vector(-1,0){16}}
%    }

      \put(270,-20){
             \put(0,50){$167$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(7,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(42,40){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](40,38)(40,30)(40,22)
            \qbezier[10](42,50)(40,42)(52,42)
    }

\end{picture}


  \begin{picture}(50,55)

      \put(15,-10){
             \put(-15,45){$167$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(7,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(62,40){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](40,38)(40,30)(40,22)
            \qbezier[12](45,42)(60,50)(72,42)
    }

      \put(140,-15){
             \put(-20,50){$167$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(-13,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,53){\vector(-3,-2){16}}
      \put(60,42){\vector(0,1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](42,40)(50,40)(58,40)
            \qbezier[16](5,22)(35,22)(38,32)
    }

      \put(260,-15){
             \put(-20,50){$167$.$4)$}
      \put(60,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(55,55){\circle*{2}}
      \put(42,55){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(58,22){\vector(-1,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(2,40){\vector(1,0){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[16](38,48)(34,42)(6,42)
    }

\end{picture}

  \begin{picture}(50,45)
      \put(20,-5){
             \put(-20,30){$167$.$5)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,35){\circle*{2}}
      \put(20,22){\line(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,33){\vector(0,-1){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(40,7){\vector(0,1){11}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[10](42,30)(42,22)(52,22)
            \qbezier[16](42,10)(42,18)(72,18)
            \qbezier[16](38,10)(38,18)(8,18)
    }

      \put(135,-5){
             \put(-20,30){$167$.$6)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,35){\circle*{2}}
      \put(20,22){\line(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(40,7){\vector(0,1){11}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[10](58,28)(58,22)(45,22)
            \qbezier[16](42,10)(42,18)(72,18)
            \qbezier[16](38,10)(38,18)(8,18)
    }

      \put(230,-10){
             \put(0,35){$167$.$7)$}
      \put(80,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(95,40){\circle*{2}}
      \put(82,40){\line(1,0){11}}
      \put(62,22){\vector(1,1){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[16](28,18)(50,10)(75,18)
            \qbezier[9](47,22)(60,20)(44.5,33)
            \qbezier[16](95,22)(60,20)(75,33)
    }
\end{picture}


  \begin{picture}(50,45)
      \put(10,-5){
             \put(-10,35){$167$.$8)$}
      \put(80,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(25,35){\circle*{2}}
      \put(27,32){\line(1,-1){11}}
      \put(62,22){\vector(1,1){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[16](28,18)(50,10)(75,18)
            \qbezier[12](72,35)(60,20)(46,37)
            \qbezier[16](95,22)(60,20)(75,33)
    }

      \put(115,0){
             \put(22,30){$167$.$9)$}
      \put(60,35){\circle*{2}}
      \put(100,5){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(100,35){\circle*{2}}
      \put(45,5){\circle*{2}}
      \put(47,5){\line(1,0){11}}
      \put(60,18){\vector(0,-1){11}}
      \put(98,33){\vector(-4,-3){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){11}}
      \put(98,6.5){\vector(-4,3){16}}
            \qbezier[10](70,18)(80,20)(93,8)
            \qbezier[8](62,12)(62,18)(70,18)
            \qbezier[10](70,22)(80,20)(93,32)
            \qbezier[8](62,28)(62,22)(70,22)
            \qbezier[12](58,28)(58,22)(45,22)
    }

%     \put(300,-290){
%             \put(-10,55){$168)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(60,60){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(2,40){\line(1,0){16}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,58){\vector(-1,-1){16}}
%      \put(60,42){\vector(0,1){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%       \put(60,38){\vector(0,-1){16}}
%      \put(58,20){\vector(-1,0){16}}
%    }

      \put(255,-20){
             \put(0,50){$168$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(62,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(42,40){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](40,38)(40,30)(40,22)
            \qbezier[10](42,50)(40,42)(52,42)
    }

\end{picture}


  \begin{picture}(50,70)

      \put(15,5){
             \put(-15,45){$168$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(75,25){\circle*{2}}
      \put(62,38){\line(1,-1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(62,40){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](40,38)(40,30)(40,22)
            \qbezier[12](45,42)(60,50)(72,42)
    }

      \put(140,0){
             \put(-10,50){$168$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(62,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,53){\vector(-3,-2){16}}
      \put(60,42){\vector(0,1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](42,40)(50,40)(58,40)
            \qbezier[16](5,22)(35,22)(38,32)
    }

      \put(260,0){
             \put(-20,50){$168$.$4)$}
      \put(60,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(20,7){\line(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(58,22){\vector(-1,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(2,40){\vector(1,0){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[16](38,48)(34,42)(6,42)
    }

\end{picture}


  \begin{picture}(50,45)
      \put(10,-5){
             \put(-10,30){$168$.$5)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(60,22){\line(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,33){\vector(0,-1){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(40,7){\vector(0,1){11}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[10](42,30)(42,22)(52,22)
            \qbezier[16](42,10)(42,18)(72,18)
            \qbezier[16](38,10)(38,18)(8,18)
    }

      \put(120,-5){
             \put(-10,30){$168$.$6)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(75,35){\circle*{2}}
      \put(62,22){\line(1,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(40,7){\vector(0,1){11}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[10](58,28)(58,22)(45,22)
            \qbezier[16](42,10)(42,18)(72,18)
            \qbezier[16](38,10)(38,18)(8,18)
    }

      \put(230,-10){
             \put(-10,35){$168$.$7)$}
      \put(80,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(25,35){\circle*{2}}
      \put(27,33){\line(1,-1){11}}
      \put(62,22){\vector(1,1){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[16](28,18)(50,10)(75,18)
            \qbezier[9](47,22)(60,20)(44.5,33)
            \qbezier[16](95,22)(60,20)(75,33)
    }
\end{picture}


  \begin{picture}(50,60)
      \put(0,10){
             \put(0,35){$168$.$8)$}
      \put(80,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(95,40){\circle*{2}}
      \put(82,40){\line(1,0){11}}
      \put(62,22){\vector(1,1){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[16](28,18)(50,10)(75,18)
            \qbezier[12](72,35)(60,20)(46,37)
            \qbezier[16](95,22)(60,20)(75,33)
    }

      \put(105,0){
             \put(25,45){$168$.$9)$}
      \put(60,35){\circle*{2}}
      \put(100,5){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(100,35){\circle*{2}}
      \put(60,50){\circle*{2}}
      \put(60,37){\line(0,1){11}}
      \put(60,18){\vector(0,-1){11}}
      \put(98,33){\vector(-4,-3){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){11}}
      \put(98,6.5){\vector(-4,3){16}}
            \qbezier[10](70,18)(80,20)(93,8)
            \qbezier[8](62,12)(62,18)(70,18)
            \qbezier[10](70,22)(80,20)(93,32)
            \qbezier[8](62,28)(62,22)(70,22)
            \qbezier[12](58,28)(58,22)(45,22)
    }

%     \put(-10,-340){
%             \put(10,55){$169)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(60,60){\circle*{2}}
%      \put(80,40){\circle*{2}}
%      \put(62,40){\line(1,0){16}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,58){\vector(-1,-1){16}}
%      \put(60,42){\vector(0,1){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%       \put(60,38){\vector(0,-1){16}}
%      \put(58,20){\vector(-1,0){16}}
%    }

      \put(255,-5){
             \put(0,50){$169$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(55,55){\circle*{2}}
      \put(42,55){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(42,40){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](40,38)(40,30)(40,22)
            \qbezier[10](42,50)(40,42)(52,42)
    }

\end{picture}

  \begin{picture}(50,55)

      \put(-5,-15){
             \put(5,50){$169$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(95,40){\circle*{2}}
      \put(82,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(62,40){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](40,38)(40,30)(40,22)
            \qbezier[12](45,42)(60,50)(72,42)
    }

      \put(125,-15){
             \put(-10,50){$169$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(75,55){\circle*{2}}
      \put(62,55){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,53){\vector(-3,-2){16}}
      \put(60,42){\vector(0,1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](42,40)(50,40)(58,40)
            \qbezier[16](5,22)(35,22)(38,32)
    }

      \put(260,-15){
             \put(-20,50){$169$.$4)$}
      \put(60,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(58,22){\vector(-1,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(40,42){\vector(0,1){11}}
      \put(2,40){\vector(1,0){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[16](38,48)(34,42)(6,42)
    }

\end{picture}


  \begin{picture}(50,45)
      \put(10,-5){
             \put(-10,30){$169$.$5)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(55,35){\circle*{2}}
      \put(42,35){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,33){\vector(0,-1){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(40,7){\vector(0,1){11}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[10](42,30)(42,22)(52,22)
            \qbezier[16](42,10)(42,18)(72,18)
            \qbezier[16](38,10)(38,18)(8,18)
    }

      \put(120,-5){
             \put(-10,30){$169$.$6)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(75,35){\circle*{2}}
      \put(62,35){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(40,7){\vector(0,1){11}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[10](58,28)(58,22)(45,22)
            \qbezier[16](42,10)(42,18)(72,18)
            \qbezier[16](38,10)(38,18)(8,18)
    }

      \put(230,-10){
             \put(-12,35){$169$.$7)$}
      \put(80,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(25,40){\circle*{2}}
      \put(27,40){\line(1,0){11}}
      \put(62,22){\vector(1,1){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[16](28,18)(50,10)(75,18)
            \qbezier[9](47,22)(60,20)(44.5,33)
            \qbezier[16](95,22)(60,20)(75,33)
    }
\end{picture}


  \begin{picture}(50,45)
      \put(10,-5){
             \put(-10,35){$169$.$8)$}
      \put(80,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(25,40){\circle*{2}}
      \put(27,40){\line(1,0){11}}
      \put(62,22){\vector(1,1){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
            \qbezier[16](28,18)(50,10)(75,18)
            \qbezier[12](72,35)(60,20)(46,37)
            \qbezier[16](95,22)(60,20)(75,33)
    }

      \put(110,0){
             \put(22,30){$169$.$9)$}
      \put(60,35){\circle*{2}}
      \put(100,5){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(100,35){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(27,20){\line(1,0){11}}
      \put(60,18){\vector(0,-1){11}}
      \put(98,33){\vector(-4,-3){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){11}}
      \put(98,6.5){\vector(-4,3){16}}
            \qbezier[10](70,18)(80,20)(93,8)
            \qbezier[8](62,12)(62,18)(70,18)
            \qbezier[10](70,22)(80,20)(93,32)
            \qbezier[8](62,28)(62,22)(70,22)
            \qbezier[12](58,28)(58,22)(45,22)
    }

%     \put(90,-355){
%             \put(10,70){$170)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(60,60){\circle*{2}}
%      \put(60,75){\circle*{2}}
%      \put(60,62){\line(0,1){11}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,58){\vector(-1,-1){16}}
%      \put(60,42){\vector(0,1){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%       \put(60,38){\vector(0,-1){16}}
%      \put(58,20){\vector(-1,0){16}}
%    }

      \put(230,-20){
             \put(11,50){$170$.$1)$}
      \put(60,40){\circle*{2}}
      \put(100,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(27,20){\line(1,0){11}}
      \put(58,53){\vector(-3,-2){16}}
      \put(60,42){\vector(0,1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(98,40){\vector(-1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](42,40)(50,40)(58,40)
            \qbezier[16](95,42)(60,40)(62,48)
    }


          \end{picture}


  \begin{picture}(50,50)

      \put(7,-5){
             \put(-7,35){$170$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(62,40){\line(1,0){11}}
      \put(22,22){\vector(1,1){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(40,7){\vector(0,1){11}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[16](38,10)(38,18)(8,18)
    }

      \put(130,-5){
             \put(-25,35){$170$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(38,38){\vector(-1,-1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(-2,20){\vector(-1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[16](-12,22)(20,20)(34,37)
    }


      \put(215,-20){
             \put(11,50){$170$.$4)$}
      \put(60,40){\circle*{2}}
      \put(100,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(115,40){\circle*{2}}
      \put(102,40){\line(1,0){11}}
      \put(42,42){\vector(3,2){16}}
      \put(60,53){\vector(0,-1){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(62,40){\vector(1,0){16}}
      \put(82,40){\vector(1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[8](42,40)(50,40)(58,40)
            \qbezier[16](95,42)(60,40)(62,48)
    }

    \end{picture}


  \begin{picture}(50,45)

      \put(20,-5){
             \put(-20,35){$170$.$5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(-13,20){\line(1,0){11}}
      \put(38,38){\vector(-1,-1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(40,18){\vector(0,-1){11}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[16](38,10)(38,18)(8,18)
    }

      \put(143,-5){
             \put(-25,35){$170$.$6)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,5){\circle*{2}}
      \put(0,7){\line(0,1){11}}
      \put(22,22){\vector(1,1){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-18,20){\vector(1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[16](-12,22)(20,20)(34,37)
    }

      \put(250,0){
             \put(-16,30){$170$.$7)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(-13,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,7){\vector(0,1){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(40,33){\vector(0,-1){11}}
      \put(42,20){\vector(1,0){16}}
            \qbezier[12](42,28)(42,22)(55,22)
            \qbezier[16](42,12)(42,18)(75,18)
            \qbezier[16](38,28)(38,22)(5,22)
    }

    \end{picture}

  \begin{picture}(50,45)

      \put(5,-5){
             \put(-5,30){$170$.$8)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(82,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(40,18){\vector(0,-1){11}}
      \put(2,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[12](42,28)(42,22)(55,22)
            \qbezier[16](42,12)(42,18)(75,18)
            \qbezier[16](38,28)(38,22)(5,22)
    }

      \put(145,-10){
             \put(-20,35){$170$.$9)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(-13,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(22,38){\vector(1,-1){16}}
      \put(42,22){\vector(1,1){16}}
            \qbezier[12](28,36)(40,20)(54,37)
            \qbezier[16](57,33.5)(40,20)(72,22)
            \qbezier[16](25,33)(40,20)(5,22)
    }

     \put(260,-10){
             \put(-20,35){$170$.$10)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(82,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(58,38){\vector(-1,-1){16}}
            \qbezier[12](28,36)(40,20)(54,37)
            \qbezier[16](57,33.5)(40,20)(72,22)
            \qbezier[16](25,33)(40,20)(5,22)
    }

\end{picture}


  \begin{picture}(50,40)

%     \put(300,-320){
%             \put(-20,35){$172)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(0,38){\vector(0,-1){16}}
%      \put(22,20){\vector(1,0){16}}
%      \put(2,38){\vector(1,-1){16}}
%      \put(2,20){\vector(1,0){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%       \put(60,38){\vector(0,-1){16}}
%      \put(58,20){\vector(-1,0){16}}
%    }

     \put(35,-20){
             \put(-35,35){$171$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(2,38){\vector(1,-1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](40,38)(40,30)(40,22)
            \qbezier[10](7,22)(20,20)(5,32)
    }

     \put(145,-20){
             \put(-25,35){$171$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(-18,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](40,38)(40,30)(40,22)
            \qbezier[10](-15,22)(0,30)(12,22)
    }


     \put(265,-20){
             \put(-35,35){$171$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(2,38){\vector(1,-1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[12](22,35)(30,10)(38,32)
            \qbezier[12](42,32)(50,10)(58,35)
            \qbezier[10](7,22)(20,20)(5,32)
    }

\end{picture}


  \begin{picture}(50,40)
     \put(35,-20){
             \put(-35,35){$171$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(2,38){\vector(1,-1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[12](22,35)(30,10)(38,32)
            \qbezier[12](55,22)(30,30)(52,38)
            \qbezier[10](7,22)(20,20)(5,32)
    }

     \put(155,-20){
             \put(-35,35){$171$.$5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(2,38){\vector(1,-1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[12](25,22)(50,30)(28,38)
            \qbezier[12](55,22)(30,30)(52,38)
            \qbezier[10](7,22)(20,20)(5,32)
    }

     \put(270,-20){
             \put(-35,35){$171$.$6)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(2,38){\vector(1,-1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
       \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[12](25,22)(50,30)(28,38)
            \qbezier[12](42,32)(50,10)(58,35)
            \qbezier[10](7,22)(20,20)(5,32)
    }
          \end{picture}

  \begin{picture}(50,40)
     \put(35,-20){
             \put(-35,35){$171$.$7)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(2,38){\vector(1,-1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
       \put(60,38){\vector(0,-1){16}}
            \qbezier[12](25,22)(50,30)(28,38)
            \qbezier[12](42,25)(50,50)(58,28)
            \qbezier[10](7,22)(20,20)(5,32)
    }

     \put(155,-20){
             \put(-20,35){$171$.$8)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(3,20){\vector(-1,0){11}}
      \put(18,20){\vector(-1,0){11}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[12](25,22)(50,30)(28,38)
            \qbezier[12](55,22)(30,30)(52,38)
            \qbezier[10](-2,22)(5,30)(15,22)
    }

     \put(265,-20){
             \put(-20,35){$171$.$9)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(3,20){\vector(-1,0){11}}
      \put(18,20){\vector(-1,0){11}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
       \put(60,38){\vector(0,-1){16}}
            \qbezier[12](25,22)(50,30)(28,38)
            \qbezier[12](42,25)(50,50)(58,28)
            \qbezier[10](-2,22)(5,30)(15,22)
    }
          \end{picture}

  \begin{picture}(50,40)

     \put(25,-20){
             \put(-25,35){$171$.$10)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(3,20){\vector(-1,0){11}}
      \put(18,20){\vector(-1,0){11}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[12](22,35)(30,10)(38,32)
            \qbezier[12](55,22)(30,30)(52,38)
            \qbezier[10](-2,22)(5,30)(15,22)
    }

     \put(155,-20){
             \put(-25,35){$171$.$11)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(-8,20){\vector(1,0){11}}
      \put(7,20){\vector(1,0){11}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[12](22,25)(30,50)(38,28)
            \qbezier[12](55,22)(30,30)(52,38)
            \qbezier[10](-5,22)(5,30)(12,22)
    }

     \put(265,-20){
             \put(-25,35){$171$.$12)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(-8,20){\vector(1,0){11}}
      \put(7,20){\vector(1,0){11}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
            \qbezier[12](22,25)(30,50)(38,28)
            \qbezier[12](42,25)(50,50)(58,28)
            \qbezier[10](-5,22)(5,30)(12,22)
    }
          \end{picture}


  \begin{picture}(50,40)

     \put(40,-15){
             \put(-40,35){$171$.$13)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(18,22){\vector(-1,1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
            \qbezier[12](22,25)(30,50)(38,28)
            \qbezier[12](42,25)(50,50)(58,28)
            \qbezier[10](5,32)(20,20)(5,22)
    }

     \put(160,-15){
             \put(-40,35){$171$.$14)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(18,22){\vector(-1,1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[12](22,25)(30,50)(38,28)
            \qbezier[12](55,22)(30,30)(52,38)
            \qbezier[10](5,32)(20,20)(5,22)
    }

%     \put(20,-385){
%             \put(-20,35){$173)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(0,38){\vector(0,-1){16}}
%      \put(22,20){\vector(1,0){16}}
%      \put(2,40){\vector(1,0){16}}
%      \put(2,38){\vector(1,-1){16}}
%      \put(2,20){\vector(1,0){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%       \put(60,38){\vector(0,-1){16}}
%      \put(58,20){\vector(-1,0){16}}
%    }

     \put(270,-15){
             \put(-35,35){$172$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(0,38){\vector(0,-1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(2,40){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[8](2,38)(10,30)(18,22)
    }

          \end{picture}

  \begin{picture}(50,40)

     \put(35,-15){
             \put(-35,35){$172$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[10](5,32)(20,20)(5,22)
            \qbezier[10](18,32)(20,20)(7,37)
    }


     \put(155,-15){
             \put(-35,35){$171$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(2,40){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[12](22,25)(30,50)(38,28)
            \qbezier[12](55,22)(30,30)(52,38)
            \qbezier[8](2,38)(10,30)(18,22)
    }

     \put(275,-15){
             \put(-35,35){$171$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
            \qbezier[12](22,25)(30,50)(38,28)
            \qbezier[12](42,25)(50,50)(58,28)
            \qbezier[8](2,38)(10,30)(18,22)
    }
          \end{picture}


  \begin{picture}(50,40)

     \put(35,-15){
             \put(-35,35){$172$.$5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[12](22,35)(30,10)(38,32)
            \qbezier[12](42,32)(50,10)(58,35)
            \qbezier[8](2,38)(10,30)(18,22)
    }

     \put(155,-15){
             \put(-35,35){$172$.$6)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[12](52,38)(30,30)(55,22)
            \qbezier[12](22,35)(30,10)(38,32)
            \qbezier[10](5,32)(20,20)(5,22)
            \qbezier[10](18,32)(20,20)(7,37)
    }

     \put(275,-15){
             \put(-35,35){$172$.$7)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[12](42,32)(50,10)(58,35)
            \qbezier[12](22,35)(30,10)(38,32)
            \qbezier[10](5,32)(20,20)(5,22)
            \qbezier[10](18,32)(20,20)(7,37)
    }
          \end{picture}

  \begin{picture}(50,40)
     \put(35,-15){
             \put(-35,35){$172$.$8)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(2,40){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[12](52,38)(30,30)(55,22)
            \qbezier[10](5,32)(20,20)(5,22)
            \qbezier[8](20,38)(20,30)(20,22)
    }

     \put(155,-15){
             \put(-35,35){$172$.$9)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(2,40){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
       \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[12](42,32)(50,10)(58,35)
            \qbezier[10](5,32)(20,20)(5,22)
            \qbezier[8](20,38)(20,30)(20,22)
    }

     \put(275,-15){
             \put(-40,35){$172$.$10)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(0,38){\vector(0,-1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(2,40){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[12](52,38)(30,30)(55,22)
            \qbezier[10](2,28)(0,40)(15,22)
            \qbezier[8](20,38)(20,30)(20,22)
    }
          \end{picture}


  \begin{picture}(50,40)
     \put(40,-15){
             \put(-40,35){$172$.$11)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(0,38){\vector(0,-1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(2,40){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
       \put(60,38){\vector(0,-1){16}}
            \qbezier[12](42,25)(50,50)(58,28)
            \qbezier[10](2,28)(0,40)(15,22)
            \qbezier[8](20,38)(20,30)(20,22)
    }


%     \put(130,-385){
%             \put(-40,35){$174)$}
%      \put(-20,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(-20,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(0,38){\vector(0,-1){16}}
%      \put(22,20){\vector(1,0){16}}
%      \put(2,40){\vector(1,0){16}}
%      \put(2,38){\vector(1,-1){16}}
%      \put(2,20){\vector(1,0){16}}
%      \put(-18,40){\vector(1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%       \put(-20,22){\vector(0,1){16}}
%      \put(-2,20){\vector(-1,0){16}}
%    }

     \put(175,-15){
             \put(-55,35){$173$.$1)$}
      \put(-20,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(2,40){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-18,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
       \put(-20,22){\vector(0,1){16}}
      \put(-2,20){\vector(-1,0){16}}
            \qbezier[8](0,38)(0,30)(0,22)
            \qbezier[8](20,38)(20,30)(20,22)
    }

     \put(290,-15){
             \put(-55,35){$173$.$2)$}
      \put(-20,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-18,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(-20,22){\vector(0,1){16}}
      \put(-2,20){\vector(-1,0){16}}
            \qbezier[8](0,38)(0,30)(0,22)
            \qbezier[10](18,35)(20,20)(8,37)
            \qbezier[12](38,32)(30,10)(22,35)
    }

          \end{picture}


  \begin{picture}(50,40)
    \put(55,-15){
             \put(-55,35){$173$.$3)$}
      \put(-20,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-18,40){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(-20,22){\vector(0,1){16}}
      \put(-2,20){\vector(-1,0){16}}
            \qbezier[8](0,38)(0,30)(0,22)
            \qbezier[10](18,35)(20,20)(8,37)
            \qbezier[12](35,38)(10,30)(32,22)
    }


     \put(175,-15){
             \put(-55,35){$173$.$4)$}
      \put(-20,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(0,38){\vector(0,-1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(2,40){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(-20,22){\vector(0,1){16}}
      \put(-2,20){\vector(-1,0){16}}
            \qbezier[8](2,38)(10,30)(18,22)
            \qbezier[10](-2,35)(-10,10)(-18,32)
            \qbezier[12](38,32)(30,10)(22,35)
    }

     \put(295,-15){
             \put(-55,35){$173$.$5)$}
      \put(-20,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(0,38){\vector(0,-1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(2,40){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(-20,22){\vector(0,1){16}}
      \put(-2,20){\vector(-1,0){16}}
            \qbezier[8](2,38)(10,30)(18,22)
            \qbezier[10](-2,35)(-10,10)(-18,32)
            \qbezier[12](35,38)(10,30)(32,22)
    }
          \end{picture}


  \begin{picture}(50,55)
     \put(55,5){
             \put(-55,35){$173$.$6)$}
      \put(-20,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(0,38){\vector(0,-1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(2,40){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-18,40){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(-2,20){\vector(-1,0){16}}
            \qbezier[8](2,38)(10,30)(18,22)
            \qbezier[10](-15,38)(10,30)(-12,22)
            \qbezier[12](35,38)(10,30)(32,22)
    }

%     \put(190,-405){
%             \put(10,55){$175)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(60,60){\circle*{2}}
%      \put(80,20){\circle*{2}}
%      \put(62,20){\vector(1,0){16}}
%      \put(78,22){\vector(-1,1){16}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,58){\vector(-1,-1){16}}
%      \put(60,42){\vector(0,1){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%       \put(60,38){\vector(0,-1){16}}
%      \put(58,20){\vector(-1,0){16}}
%    }

     \put(135,-15){
             \put(0,55){$174$.$1)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(62,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(58,58){\vector(-1,-1){16}}
      \put(60,42){\vector(0,1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
       \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](42,40)(50,40)(58,40)
            \qbezier[12](25,38)(50,30)(28,22)
            \qbezier[12](62,35)(60,20)(72,22)
    }

     \put(250,-15){
             \put(0,55){$174$.$2)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(62,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(58,58){\vector(-1,-1){16}}
      \put(60,42){\vector(0,1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](42,40)(50,40)(58,40)
            \qbezier[12](22,35)(30,10)(38,32)
            \qbezier[12](62,35)(60,20)(72,22)
    }

          \end{picture}


  \begin{picture}(50,55)
     \put(-10,-15){
             \put(10,55){$174$.$3)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(78,22){\vector(-1,1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(58,58){\vector(-1,-1){16}}
      \put(60,42){\vector(0,1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](42,40)(50,40)(58,40)
            \qbezier[12](22,35)(30,10)(38,32)
            \qbezier[10](62,28)(60,40)(74,23)
    }

     \put(80,-15){
             \put(10,55){$174$.$4)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(78,22){\vector(-1,1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(60,42){\vector(0,1){16}}
      \put(42,40){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](40,38)(40,30)(40,22)
            \qbezier[10](42,42)(60,40)(58,52)
            \qbezier[10](62,28)(60,40)(74,23)
    }

     \put(170,-15){
             \put(10,55){$174$.$5)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(62,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(60,42){\vector(0,1){16}}
      \put(42,40){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](40,38)(40,30)(40,22)
            \qbezier[10](42,42)(60,40)(58,52)
            \qbezier[12](62,35)(60,20)(72,22)
    }


     \put(260,-15){
             \put(10,55){$174$.$6)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(78,22){\vector(-1,1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(58,58){\vector(-1,-1){16}}
      \put(42,40){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](40,38)(40,30)(40,22)
            \qbezier[10](52,42)(40,40)(55,52)
            \qbezier[10](62,28)(60,40)(74,23)
    }
          \end{picture}


  \begin{picture}(50,55)
     \put(-10,-15){
             \put(10,55){$174$.$7)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(62,20){\vector(1,0){16}}
      \put(78,22){\vector(-1,1){16}}
      \put(58,58){\vector(-1,-1){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](60,38)(60,30)(60,22)
            \qbezier[12](22,28)(30,50)(38,25)
            \qbezier[10](52,42)(40,40)(55,52)
    }

     \put(80,-15){
             \put(10,55){$174$.$8)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(62,20){\vector(1,0){16}}
      \put(78,22){\vector(-1,1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(58,58){\vector(-1,-1){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](60,38)(60,30)(60,22)
            \qbezier[12](25,22)(50,30)(28,38)
            \qbezier[10](52,42)(40,40)(55,52)
    }

     \put(170,-15){
             \put(10,55){$174$.$9)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(62,20){\vector(1,0){16}}
      \put(78,22){\vector(-1,1){16}}
      \put(60,42){\vector(0,1){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
            \qbezier[8](60,38)(60,30)(60,22)
            \qbezier[12](22,28)(30,50)(38,25)
            \qbezier[10](42,42)(60,40)(58,52)
    }

         \put(260,-15){
             \put(10,55){$174$.$10)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(78,22){\vector(-1,1){16}}
      \put(60,42){\vector(0,1){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
            \qbezier[12](58,28)(50,50)(42,25)
            \qbezier[12](22,28)(30,50)(38,25)
            \qbezier[10](42,42)(60,40)(58,52)
            \qbezier[10](62,28)(60,40)(74,23)
    }
          \end{picture}

  \begin{picture}(50,55)

         \put(-10,-15){
             \put(10,55){$174$.$11)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(78,22){\vector(-1,1){16}}
      \put(58,58){\vector(-1,-1){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
            \qbezier[12](58,28)(50,50)(42,25)
            \qbezier[12](22,28)(30,50)(38,25)
            \qbezier[10](52,42)(40,40)(55,52)
            \qbezier[10](62,28)(60,40)(74,23)
    }

         \put(80,-15){
             \put(10,55){$174$.$12)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(78,22){\vector(-1,1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(58,58){\vector(-1,-1){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
       \put(60,38){\vector(0,-1){16}}
            \qbezier[12](58,28)(50,50)(42,25)
            \qbezier[12](25,22)(50,30)(28,38)
            \qbezier[10](52,42)(40,40)(55,52)
            \qbezier[10](62,28)(60,40)(74,23)
    }

%      \put(300,-405){
%             \put(-7,55){$176)$}
%      \put(60,20){\circle*{2}}
%      \put(20,60){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(40,60){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(58,20){\vector(-1,0){16}}
%      \put(42,38){\vector(1,-1){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(20,42){\vector(0,1){16}}
%      \put(40,58){\vector(0,-1){16}}
%      \put(22,60){\vector(1,0){16}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(2,22){\vector(1,1){16}}
%    }

      \put(195,-15){
             \put(-15,55){$175$.$1)$}
      \put(60,20){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(22,60){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[10](18,32)(20,20)(7,22)
            \qbezier[10](42,32)(40,20)(53,22)
    }

      \put(290,-15){
             \put(-15,55){$175$.$2)$}
      \put(60,20){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(22,60){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[10](18,32)(20,20)(7,22)
            \qbezier[10](42,26)(40,40)(53,24)
    }
          \end{picture}


  \begin{picture}(50,55)
      \put(15,-15){
             \put(-15,55){$175$.$3)$}
      \put(60,20){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(22,60){\vector(1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[10](18,27)(20,40)(7,24)
            \qbezier[10](42,32)(40,20)(53,22)
    }

      \put(110,-15){
             \put(-15,55){$175$.$4)$}
      \put(60,20){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(22,60){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](20,38)(20,30)(20,22)
            \qbezier[12](26,58)(45,50)(26,42)
            \qbezier[10](42,26)(40,40)(53,24)
    }

      \put(200,-15){
             \put(-15,55){$175$.$5)$}
      \put(60,20){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,42){\vector(0,1){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](20,38)(20,30)(20,22)
            \qbezier[12](22,52)(30,40)(38,54)
            \qbezier[10](42,26)(40,40)(53,24)
    }

      \put(290,-15){
             \put(-15,55){$175$.$6)$}
      \put(60,20){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(22,60){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](20,38)(20,30)(20,22)
            \qbezier[12](26,58)(45,50)(26,42)
            \qbezier[10](42,32)(40,20)(53,22)
    }

          \end{picture}


  \begin{picture}(50,55)

      \put(15,-15){
             \put(-15,55){$175$.$7)$}
      \put(60,20){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(42,38){\vector(1,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[10](18,27)(20,40)(7,24)
            \qbezier[10](22,28)(30,45)(38,26)
            \qbezier[12](22,52)(30,40)(38,54)
            \qbezier[10](42,26)(40,40)(53,24)
    }

%      \put(7,-455){
%             \put(-7,55){$177)$}
%      \put(60,40){\circle*{2}}
%      \put(60,60){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(40,60){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(60,42){\vector(0,1){16}}
%      \put(40,58){\vector(0,-1){16}}
%      \put(58,60){\vector(-1,0){16}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(2,22){\vector(1,1){16}}
%      \put(58,38){\vector(-1,-1){16}}
%    }

      \put(105,-15){
             \put(-10,55){$176$.$1)$}
      \put(60,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(60,42){\vector(0,1){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(58,60){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
      \put(58,38){\vector(-1,-1){16}}
            \qbezier[8](20,22)(20,30)(20,38)
            \qbezier[8](42,40)(50,40)(58,40)
    }

      \put(200,-15){
             \put(-10,55){$176$.$2)$}
      \put(60,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,42){\vector(0,1){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(58,60){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(58,38){\vector(-1,-1){16}}
            \qbezier[12](22,34)(30,20)(38,34)
            \qbezier[10](18,34)(20,20)(7,22)
            \qbezier[8](42,40)(50,40)(58,40)
    }

      \put(290,-15){
             \put(-10,55){$176$.$3)$}
      \put(60,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,42){\vector(0,1){16}}
      \put(58,60){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(58,38){\vector(-1,-1){16}}
            \qbezier[12](45,58)(65,50)(45,42)
            \qbezier[10](18,34)(20,20)(7,22)
            \qbezier[8](40,38)(40,30)(40,22)
    }
            \end{picture}

  \begin{picture}(50,55)

      \put(10,-15){
             \put(-10,55){$176$.$4)$}
      \put(60,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,42){\vector(0,1){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(58,38){\vector(-1,-1){16}}
            \qbezier[12](58,54)(50,35)(42,52)
            \qbezier[10](18,34)(20,20)(7,22)
            \qbezier[8](40,38)(40,30)(40,22)
    }

      \put(105,-15){
             \put(-10,55){$176$.$5)$}
      \put(60,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(58,60){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
      \put(58,38){\vector(-1,-1){16}}
            \qbezier[12](54,58)(35,50)(54,42)
            \qbezier[10](18,27)(20,40)(7,24)
            \qbezier[8](40,38)(40,30)(40,22)
    }

      \put(200,-15){
             \put(-10,55){$176$.$6)$}
      \put(60,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,42){\vector(0,1){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(2,22){\vector(1,1){16}}
      \put(58,38){\vector(-1,-1){16}}
            \qbezier[12](58,54)(50,35)(42,52)
            \qbezier[10](18,27)(20,40)(7,24)
            \qbezier[8](40,38)(40,30)(40,22)
    }

      \put(290,-15){
             \put(-10,55){$176$.$7)$}
      \put(60,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,42){\vector(0,1){16}}
      \put(58,60){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
      \put(58,38){\vector(-1,-1){16}}
            \qbezier[12](45,58)(65,50)(45,42)
            \qbezier[10](18,27)(20,40)(7,24)
            \qbezier[8](40,38)(40,30)(40,22)
    }
            \end{picture}

  \begin{picture}(50,55)
      \put(10,-15){
             \put(-10,55){$176$.$8)$}
      \put(60,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,42){\vector(0,1){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[12](22,27)(30,45)(38,27)
            \qbezier[12](58,54)(50,35)(42,52)
            \qbezier[10](18,27)(20,40)(7,24)
            \qbezier[8](42,26)(40,40)(53,38)
    }

      \put(105,-15){
             \put(-10,55){$176$.$9)$}
      \put(60,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(58,60){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[12](22,27)(30,45)(38,27)
            \qbezier[12](54,58)(35,50)(54,42)
            \qbezier[10](18,27)(20,40)(7,24)
            \qbezier[8](42,26)(40,40)(53,38)
    }

%      \put(90,-455){
%             \put(-7,55){$178)$}
%      \put(60,40){\circle*{2}}
%      \put(60,60){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(40,60){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(60,42){\vector(0,1){16}}
%      \put(40,58){\vector(0,-1){16}}
%      \put(58,60){\vector(-1,0){16}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(2,22){\vector(1,1){16}}
%      \put(22,42){\vector(1,1){16}}
%    }

      \put(200,-15){
             \put(-7,55){$177$.$1)$}
      \put(60,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(60,42){\vector(0,1){16}}
      \put(58,60){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
      \put(22,42){\vector(1,1){16}}
            \qbezier[8](20,22)(20,30)(20,38)
            \qbezier[8](40,42)(40,50)(40,58)
    }

      \put(290,-15){
             \put(-7,55){$177$.$2)$}
      \put(60,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,42){\vector(0,1){16}}
      \put(58,60){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
      \put(22,42){\vector(1,1){16}}
            \qbezier[8](40,42)(40,50)(40,58)
            \qbezier[10](18,27)(20,40)(7,24)
            \qbezier[12](22,27)(30,45)(38,27)
    }

            \end{picture}


  \begin{picture}(50,55)
      \put(10,-15){
             \put(-10,55){$177$.$3)$}
      \put(60,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,42){\vector(0,1){16}}
      \put(58,60){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
      \put(22,42){\vector(1,1){16}}
            \qbezier[8](40,42)(40,50)(40,58)
            \qbezier[10](18,27)(20,40)(7,24)
            \qbezier[12](34,22)(15,30)(34,38)
    }

      \put(100,-15){
             \put(-10,55){$177$.$4)$}
      \put(60,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,42){\vector(0,1){16}}
      \put(58,60){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,42){\vector(1,1){16}}
            \qbezier[8](40,42)(40,50)(40,58)
            \qbezier[10](18,34)(20,20)(7,22)
            \qbezier[12](34,22)(15,30)(34,38)
    }

      \put(200,-15){
             \put(-10,55){$177$.$5)$}
      \put(60,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(58,60){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
      \put(22,42){\vector(1,1){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[10](18,27)(20,40)(7,24)
            \qbezier[12](54,42)(35,50)(54,58)
    }

      \put(290,-15){
             \put(-10,55){$177$.$6)$}
      \put(60,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,42){\vector(0,1){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(58,60){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
      \put(22,42){\vector(1,1){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[10](18,27)(20,40)(7,24)
            \qbezier[12](42,47)(50,65)(58,46)
    }
            \end{picture}

  \begin{picture}(50,55)
      \put(10,-15){
             \put(-10,55){$177$.$7)$}
      \put(60,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(58,60){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,42){\vector(1,1){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[10](18,35)(20,20)(7,22)
            \qbezier[12](54,42)(35,50)(54,58)
    }

      \put(100,-15){
             \put(-10,55){$177$.$8)$}
      \put(60,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,42){\vector(0,1){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(58,60){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,42){\vector(1,1){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[10](18,35)(20,20)(7,22)
            \qbezier[12](42,47)(50,65)(58,46)
    }

      \put(190,-15){
             \put(-10,55){$177$.$9)$}
      \put(60,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,42){\vector(0,1){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,42){\vector(1,1){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[10](18,35)(20,20)(7,22)
            \qbezier[12](42,54)(50,35)(58,53)
    }

%      \put(165,-455){
%             \put(-2,55){$179)$}
%      \put(60,40){\circle*{2}}
%      \put(60,60){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(40,60){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(20,60){\circle*{2}}
%      \put(22,20){\vector(1,0){16}}
%      \put(42,40){\vector(1,0){16}}
%      \put(40,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(60,42){\vector(0,1){16}}
%      \put(40,58){\vector(0,-1){16}}
%      \put(58,60){\vector(-1,0){16}}
%      \put(20,42){\vector(0,1){16}}
%      \put(22,58){\vector(1,-1){16}}
%      \put(58,38){\vector(-1,-1){16}}
%    }

      \put(285,-15){
             \put(-15,55){$178$.$1)$}
      \put(60,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,42){\vector(0,1){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(58,60){\vector(-1,0){16}}
      \put(20,42){\vector(0,1){16}}
      \put(22,58){\vector(1,-1){16}}
      \put(58,38){\vector(-1,-1){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[8](42,40)(50,40)(58,40)
    }
            \end{picture}


  \begin{picture}(50,55)
      \put(15,-15){
             \put(-15,55){$178$.$2)$}
      \put(60,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(58,60){\vector(-1,0){16}}
      \put(20,42){\vector(0,1){16}}
      \put(22,58){\vector(1,-1){16}}
            \qbezier[8](22,40)(30,40)(38,40)
            \qbezier[8](42,26)(40,40)(53,38)
            \qbezier[12](54,42)(35,50)(54,58)
    }

      \put(145,-15){
             \put(-15,55){$178$.$3)$}
      \put(60,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(60,42){\vector(0,1){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(58,60){\vector(-1,0){16}}
      \put(22,58){\vector(1,-1){16}}
      \put(58,38){\vector(-1,-1){16}}
            \qbezier[12](27,38)(45,30)(26,22)
            \qbezier[8](27,42)(40,40)(24,52)
            \qbezier[8](42,40)(50,40)(58,40)
    }

      \put(265,-15){
             \put(-15,55){$178$.$4)$}
      \put(60,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(58,60){\vector(-1,0){16}}
      \put(22,58){\vector(1,-1){16}}
            \qbezier[12](27,38)(45,30)(26,22)
            \qbezier[8](27,42)(40,40)(24,52)
            \qbezier[8](42,26)(40,40)(53,38)
            \qbezier[12](54,42)(35,50)(54,58)
    }
            \end{picture}

  \begin{picture}(50,55)
      \put(15,-15){
             \put(-15,55){$178$.$5)$}
      \put(60,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(58,60){\vector(-1,0){16}}
      \put(22,58){\vector(1,-1){16}}
            \qbezier[12](22,28)(30,45)(38,26)
            \qbezier[8](27,42)(40,40)(24,52)
            \qbezier[8](42,26)(40,40)(53,38)
            \qbezier[12](54,42)(35,50)(54,58)
    }

      \put(140,-15){
             \put(-15,55){$178$.$6)$}
      \put(60,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,42){\vector(0,1){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(22,58){\vector(1,-1){16}}
            \qbezier[12](22,28)(30,45)(38,26)
            \qbezier[8](27,42)(40,40)(24,52)
            \qbezier[8](42,26)(40,40)(53,38)
            \qbezier[12](42,54)(50,35)(58,53)
    }

      \put(260,-15){
             \put(-15,55){$178$.$7)$}
      \put(60,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,42){\vector(0,1){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){16}}
            \qbezier[12](22,28)(30,45)(38,26)
            \qbezier[8](22,52)(20,40)(35,42)
            \qbezier[8](42,26)(40,40)(53,38)
            \qbezier[12](42,54)(50,35)(58,53)
    }
            \end{picture}


  \begin{picture}(50,55)
      \put(15,-15){
             \put(-15,55){$178$.$8)$}
      \put(60,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(58,60){\vector(-1,0){16}}
      \put(22,58){\vector(1,-1){16}}
      \put(58,38){\vector(-1,-1){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[8](27,42)(40,40)(24,52)
            \qbezier[12](54,42)(35,50)(54,58)
    }

      \put(140,-15){
             \put(-15,55){$178$.$9)$}
      \put(60,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,42){\vector(0,1){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(22,58){\vector(1,-1){16}}
      \put(58,38){\vector(-1,-1){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[8](27,42)(40,40)(24,52)
            \qbezier[12](42,54)(50,35)(58,53)
    }

      \put(260,-15){
             \put(-20,55){$178$.$10)$}
      \put(60,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,42){\vector(0,1){16}}
      \put(58,60){\vector(-1,0){16}}
      \put(22,58){\vector(1,-1){16}}
      \put(58,38){\vector(-1,-1){16}}
            \qbezier[8](40,22)(40,30)(40,38)
            \qbezier[8](27,42)(40,40)(24,52)
            \qbezier[12](46,42)(65,50)(44,58)
    }
            \end{picture}

  \begin{picture}(50,50)

  %      \put(240,-450){
%             \put(-5,50){$180)$}
%      \put(5,40){\circle*{2}}
%      \put(15,25){\circle*{2}}
%      \put(45,25){\circle*{2}}
%      \put(30,14){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(60,25){\circle*{2}}
%      \put(19.3,38){\vector(-1,-3){3.7}}
%      \put(16,23){\vector(3,-2){12}}
%      \put(31,15){\vector(3,2){12}}
%      \put(44.3,26.5){\vector(-1,3){3.7}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%      \put(18,40){\line(-1,0){11}}
%      \put(58,25){\line(-1,0){11}}
%    }

        \put(10,-15){
           \put(-10,50){$179$.$1)$}
      \put(0,40){\circle*{2}}
      \put(15,25){\circle*{2}}
      \put(45,25){\circle*{2}}
      \put(30,25){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(47,25){\line(1,0){11}}
      \put(19.3,38){\vector(-1,-3){3.7}}
      \put(17,25){\vector(1,0){11}}
      \put(32,25){\vector(1,0){11}}
      \put(44.3,26.5){\vector(-1,3){3.7}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(18,40){\line(-1,0){16}}
                 \qbezier[8](37,40)(30,40)(22,40)
    }

      \put(100,5){
             \put(0,30){$179$.$2)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(115,20){\circle*{2}}
      \put(102,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,33){\vector(0,-1){11}}
      \put(40,7){\line(0,1){11}}
      \put(82,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[10](28,22)(38,22)(38,30)
             \qbezier[25](42,30)(47,20)(92,22)
    }

      \put(240,5){
             \put(5,30){$179$.$3)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(80,5){\circle*{2}}
      \put(80,7){\line(0,1){11}}
      \put(38,20){\line(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(40,18){\vector(0,-1){11}}
      \put(98,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[10](42,12)(42,18)(55,18)
             \qbezier[25](42,28)(46,20)(93,22)
    }
\end{picture}


  \begin{picture}(50,50)
      \put(-5,5){
             \put(5,30){$179$.$4)$}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,35){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(95,35){\circle*{2}}
      \put(82,35){\line(1,0){11}}
      \put(60,7){\line(0,1){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(80,33){\vector(0,-1){11}}
             \qbezier[25](78,30)(74,22)(28,22)
             \qbezier[12](68,18)(80,10)(94,18)
    }

      \put(135,5){
             \put(-8,30){$179$.$5)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(60,22){\line(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,33){\vector(0,-1){11}}
      \put(2,20){\line(1,0){16}}
      \put(98,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[12](28,22)(38,22)(38,30)
             \qbezier[25](28,18)(60,10)(95,18)
    }

      \put(260,5){
             \put(5,30){$179$.$6)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(80,5){\circle*{2}}
      \put(80,7){\line(0,1){11}}
      \put(38,20){\line(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(60,7){\vector(0,1){11}}
      \put(98,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[10](58,10)(58,18)(48,18)
             \qbezier[25](42,28)(40,20)(95,22)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(-5,5){
             \put(5,35){$179$.$7)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(115,20){\circle*{2}}
      \put(102,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(62,22){\vector(1,1){16}}
      \put(58,22){\line(-1,1){16}}
      \put(98,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[12](75,22)(60,20)(74,32)
             \qbezier[25](28,18)(60,10)(95,18)
    }


%      \put(315,-465){
%             \put(-5,65){$181)$}
%      \put(5,40){\circle*{2}}
%      \put(15,25){\circle*{2}}
%      \put(45,25){\circle*{2}}
%      \put(30,14){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(30,70){\circle*{2}}
%      \put(19.3,38){\vector(-1,-3){3.7}}
%      \put(16,23){\vector(3,-2){12}}
%      \put(31,15){\vector(3,2){12}}
%      \put(44.3,26.5){\vector(-1,3){3.7}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%      \put(18,40){\line(-1,0){11}}
%      \put(30,68){\line(0,-1){11}}
%    }


      \put(150,-10){
           \put(-10,50){$180$.$1)$}
      \put(0,40){\circle*{2}}
      \put(15,25){\circle*{2}}
      \put(45,25){\circle*{2}}
      \put(30,25){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(45,55){\circle*{2}}
      \put(32,55){\line(1,0){11}}
      \put(19.3,38){\vector(-1,-3){3.7}}
      \put(17,25){\vector(1,0){11}}
      \put(32,25){\vector(1,0){11}}
      \put(44.3,26.5){\vector(-1,3){3.7}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(18,40){\line(-1,0){16}}
                 \qbezier[8](37,40)(30,40)(22,40)
    }

      \put(250,10){
             \put(0,30){$180$.$2)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,33){\vector(0,-1){11}}
      \put(40,7){\line(0,1){11}}
      \put(82,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[10](28,22)(38,22)(38,30)
             \qbezier[25](42,30)(47,20)(92,22)
    }

\end{picture}


  \begin{picture}(50,55)
      \put(-5,10){
             \put(5,30){$180$.$3)$}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,35){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(115,20){\circle*{2}}
      \put(102,20){\line(1,0){11}}
      \put(60,7){\line(0,1){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(80,33){\vector(0,-1){11}}
             \qbezier[25](78,30)(74,22)(28,22)
             \qbezier[12](68,18)(80,10)(94,18)
    }

      \put(135,-5){
             \put(-8,45){$180$.$4)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(40,50){\circle*{2}}
      \put(40,37){\line(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,33){\vector(0,-1){11}}
      \put(2,20){\line(1,0){16}}
      \put(98,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[12](28,22)(38,22)(38,30)
             \qbezier[25](28,18)(60,10)(95,18)
    }

      \put(260,10){
             \put(5,30){$180$.$5)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(80,5){\circle*{2}}
      \put(62,5){\line(1,0){16}}
      \put(38,20){\line(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(60,7){\vector(0,1){11}}
      \put(98,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[10](58,10)(58,18)(48,18)
             \qbezier[25](42,28)(40,20)(95,22)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(-5,5){
             \put(5,35){$180$.$6)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(95,40){\circle*{2}}
      \put(82,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(62,22){\vector(1,1){16}}
      \put(58,22){\line(-1,1){16}}
      \put(98,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[12](75,22)(60,20)(74,32)
             \qbezier[25](28,18)(60,10)(95,18)
    }

      \put(135,10){
             \put(5,30){$180$.$7)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(22,5){\line(1,0){16}}
      \put(38,20){\line(-1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(40,18){\vector(0,-1){11}}
      \put(98,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[10](42,12)(42,18)(55,18)
             \qbezier[25](42,28)(46,20)(93,22)
    }


    %      \put(7,-530){
%             \put(-7,65){$182)$}
%      \put(0,25){\circle*{2}}
%      \put(15,25){\circle*{2}}
%      \put(45,25){\circle*{2}}
%      \put(30,14){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(30,70){\circle*{2}}
%      \put(19.3,38){\vector(-1,-3){3.7}}
%      \put(16,23){\vector(3,-2){12}}
%      \put(31,15){\vector(3,2){12}}
%      \put(44.3,26.5){\vector(-1,3){3.7}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%      \put(13,25){\line(-1,0){11}}
%      \put(30,68){\line(0,-1){11}}
%    }

      \put(275,-10){
           \put(-10,50){$181$.$1)$}
      \put(0,25){\circle*{2}}
      \put(15,25){\circle*{2}}
      \put(45,25){\circle*{2}}
      \put(30,25){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(45,55){\circle*{2}}
      \put(32,55){\line(1,0){11}}
      \put(19.3,38){\vector(-1,-3){3.7}}
      \put(17,25){\vector(1,0){11}}
      \put(32,25){\vector(1,0){11}}
      \put(44.3,26.5){\vector(-1,3){3.7}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(13,25){\line(-1,0){11}}
                 \qbezier[8](37,40)(30,40)(22,40)
    }


\end{picture}


  \begin{picture}(50,55)
      \put(-5,10){
             \put(5,30){$181$.$2)$}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,35){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(115,20){\circle*{2}}
      \put(102,20){\line(1,0){11}}
      \put(40,7){\line(0,1){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(80,33){\vector(0,-1){11}}
             \qbezier[25](78,30)(74,22)(28,22)
             \qbezier[12](68,18)(80,10)(94,18)
    }

      \put(130,-5){
             \put(5,45){$181$.$3)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(115,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(40,50){\circle*{2}}
      \put(40,37){\line(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,33){\vector(0,-1){11}}
      \put(102,20){\line(1,0){11}}
      \put(98,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[12](28,22)(38,22)(38,30)
             \qbezier[25](28,18)(60,10)(95,18)
    }

      \put(260,10){
             \put(5,30){$181$.$4)$}
      \put(80,20){\circle*{2}}
      \put(55,35){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(80,5){\circle*{2}}
      \put(62,5){\line(1,0){16}}
      \put(42,35){\line(1,0){11}}
      \put(40,22){\vector(0,1){11}}
      \put(60,7){\vector(0,1){11}}
      \put(98,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[10](58,10)(58,18)(48,18)
             \qbezier[25](42,28)(40,20)(95,22)
    }
\end{picture}

  \begin{picture}(50,40)
      \put(-5,-5){
             \put(5,35){$181$.$5)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(95,40){\circle*{2}}
      \put(82,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(62,22){\vector(1,1){16}}
      \put(40,22){\line(0,1){16}}
      \put(98,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[12](75,22)(60,20)(74,32)
             \qbezier[25](28,18)(60,10)(95,18)
    }

      \put(120,0){
             \put(5,30){$181$.$6)$}
      \put(80,20){\circle*{2}}
      \put(55,35){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(22,5){\line(1,0){16}}
      \put(42,35){\line(1,0){11}}
      \put(40,22){\vector(0,1){11}}
      \put(40,18){\vector(0,-1){11}}
      \put(98,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[10](42,12)(42,18)(55,18)
             \qbezier[25](42,28)(46,20)(93,22)
    }

      \put(250,0){
             \put(0,30){$181$.$7)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,33){\vector(0,-1){11}}
      \put(60,7){\line(0,1){11}}
      \put(82,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[10](28,22)(38,22)(38,30)
             \qbezier[25](42,30)(47,20)(92,22)
    }

          \end{picture}


  \begin{picture}(50,55)
%      \put(63,-530){
%             \put(5,65){$183)$}
%      \put(30,0){\circle*{2}}
%      \put(15,25){\circle*{2}}
%      \put(45,25){\circle*{2}}
%      \put(30,14){\circle*{2}}
%      \put(30,55){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(30,70){\circle*{2}}
%      \put(19.3,38){\vector(-1,-3){3.7}}
%      \put(16,23){\vector(3,-2){12}}
%      \put(31,15){\vector(3,2){12}}
%      \put(44.3,26.5){\vector(-1,3){3.7}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(21,42){\vector(2,3){7.7}}
%      \put(31.7,53.5){\vector(2,-3){7.7}}
%      \put(30,12){\line(0,-1){11}}
%      \put(30,68){\line(0,-1){11}}
%    }


      \put(10,-10){
           \put(-10,50){$182$.$1)$}
      \put(30,10){\circle*{2}}
      \put(15,25){\circle*{2}}
      \put(45,25){\circle*{2}}
      \put(30,25){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(45,55){\circle*{2}}
      \put(32,55){\line(1,0){11}}
      \put(19.3,38){\vector(-1,-3){3.7}}
      \put(17,25){\vector(1,0){11}}
      \put(32,25){\vector(1,0){11}}
      \put(44.3,26.5){\vector(-1,3){3.7}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(30,12){\line(0,1){11}}
                 \qbezier[8](37,40)(30,40)(22,40)
    }

      \put(120,-5){
             \put(5,45){$182$.$2)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(80,35){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(40,50){\circle*{2}}
      \put(40,37){\line(0,1){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,33){\vector(0,-1){11}}
      \put(80,22){\line(0,1){11}}
      \put(98,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[12](28,22)(38,22)(38,30)
             \qbezier[25](28,18)(60,10)(95,18)
    }

      \put(245,10){
             \put(5,30){$181$.$3)$}
      \put(80,20){\circle*{2}}
      \put(45,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(115,20){\circle*{2}}
      \put(47,5){\line(1,0){11}}
      \put(102,20){\line(1,0){11}}
      \put(40,22){\vector(0,1){11}}
      \put(60,7){\vector(0,1){11}}
      \put(98,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[10](58,10)(58,18)(48,18)
             \qbezier[25](42,28)(40,20)(95,22)
    }
\end{picture}


  \begin{picture}(50,55)
      \put(0,10){
             \put(0,30){$182$.$4)$}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,35){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(115,20){\circle*{2}}
      \put(102,20){\line(1,0){11}}
      \put(7,20){\line(1,0){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(80,33){\vector(0,-1){11}}
             \qbezier[25](78,30)(74,22)(28,22)
             \qbezier[12](68,18)(80,10)(94,18)
    }

      \put(120,10){
             \put(5,30){$182$.$5)$}
      \put(80,20){\circle*{2}}
      \put(55,35){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(115,20){\circle*{2}}
      \put(102,20){\line(1,0){11}}
      \put(42,35){\line(1,0){11}}
      \put(40,22){\vector(0,1){11}}
      \put(40,18){\vector(0,-1){11}}
      \put(98,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[10](42,12)(42,18)(55,18)
             \qbezier[25](42,28)(46,20)(93,22)
    }

      \put(250,10){
             \put(0,30){$182$.$6)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(80,5){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,33){\vector(0,-1){11}}
      \put(80,7){\line(0,1){11}}
      \put(82,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[10](28,22)(38,22)(38,30)
             \qbezier[25](42,30)(47,20)(92,22)
    }

\end{picture}

  \begin{picture}(50,50)
      \put(0,5){
             \put(0,35){$182$.$7)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(95,40){\circle*{2}}
      \put(82,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(62,22){\vector(1,1){16}}
      \put(7,20){\line(1,0){11}}
      \put(98,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
             \qbezier[12](75,22)(60,20)(74,32)
             \qbezier[25](28,18)(60,10)(95,18)
    }

%      \put(137,-510){
%             \put(-17,45){$184)$}
%      \put(40,50){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(10,45){\circle*{2}}
%      \put(25,35){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,35){\circle*{2}}
%      \put(55,35){\circle*{2}}
%      \put(-5,35){\circle*{2}}
%      \put(-0.5,22){\vector(-1,3){3.5}}
%      \put(-3,36){\vector(3,2){11}}
%      \put(12,44){\vector(3,-2){11}}
%      \put(24,33){\vector(-1,-3){3.5}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(40,37){\vector(0,1){11}}
%      \put(38,48){\vector(-1,-1){11.6}}
%      \put(27,35){\vector(1,0){11}}
%      \put(42,35){\line(1,0){11}}
%    }


      \put(135,10){
             \put(10,30){$183$.$1)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(140,20){\circle*{2}}
      \put(155,20){\circle*{2}}
      \put(142,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(138,20){\vector(-1,0){16}}
      \put(118,20){\vector(-1,0){16}}
      \put(82,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[12](108,22)(120,35)(132,22)
             \qbezier[25](28,22)(50,35)(90,22)
    }

\end{picture}

  \begin{picture}(50,40)

        \put(-35,0){
             \put(35,30){$183$.$2)$}
      \put(80,20){\circle*{2}}
      \put(100,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(100,35){\circle*{2}}
      \put(135,20){\circle*{2}}
      \put(122,20){\line(1,0){11}}
      \put(100,7){\vector(0,1){11}}
      \put(100,22){\vector(0,1){11}}
      \put(102,20){\vector(1,0){16}}
      \put(82,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[10](102,10)(102,18)(112,18)
             \qbezier[25](48,22)(100,20)(98,28)
    }

      \put(105,0){
             \put(12,30){$183$.$3)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(100,35){\circle*{2}}
      \put(115,35){\circle*{2}}
      \put(102,35){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(100,22){\vector(0,1){11}}
      \put(118,20){\vector(-1,0){16}}
      \put(82,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[12](115,22)(102,22)(102,28)
             \qbezier[25](28,22)(50,35)(90,22)
    }

      \put(215,0){
             \put(32,30){$183$.$4)$}
      \put(80,20){\circle*{2}}
      \put(140,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(100,35){\circle*{2}}
      \put(155,20){\circle*{2}}
      \put(142,20){\line(1,0){11}}
      \put(138,20){\vector(-1,0){16}}
      \put(100,22){\vector(0,1){11}}
      \put(118,20){\vector(-1,0){16}}
      \put(82,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[12](108,22)(120,35)(132,22)
             \qbezier[25](45,22)(94,20)(98,28)
    }
          \end{picture}


  \begin{picture}(50,40)
      \put(-25,-10){
             \put(25,30){$183$.$2)$}
      \put(80,20){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(100,35){\circle*{2}}
      \put(115,35){\circle*{2}}
      \put(102,35){\line(1,0){11}}
      \put(62,33){\vector(3,-2){16}}
      \put(82,22){\vector(3,2){16}}
      \put(102,20){\vector(1,0){16}}
      \put(82,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[12](70,30)(80,20)(92,32)
             \qbezier[25](45,18)(70,8)(112,18)
    }

%      \put(232,-505){
%             \put(-27 ,40){$185)$}
%      \put(40,45){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(10,45){\circle*{2}}
%      \put(25,35){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,25){\circle*{2}}
%      \put(-5,35){\circle*{2}}
%      \put(-15,20){\circle*{2}}
%      \put(-0.5,22){\vector(-1,3){3.5}}
%      \put(-3,36){\vector(3,2){11}}
%      \put(12,44){\vector(3,-2){11}}
%      \put(24,33){\vector(-1,-3){3.5}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(40,27){\vector(0,1){16}}
%      \put(38.3,44){\vector(-3,-2){11.6}}
%      \put(26.8,34){\vector(3,-2){11.6}}
%      \put(-2,20){\line(-1,0){11}}
%    }

      \put(105,-10){
             \put(10,30){$184$.$1)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(140,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,7){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(138,20){\vector(-1,0){16}}
      \put(118,20){\vector(-1,0){16}}
      \put(82,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[12](108,22)(120,35)(132,22)
             \qbezier[25](28,22)(50,35)(90,22)
    }

      \put(240,-10){
             \put(25,30){$184$.$2)$}
      \put(80,20){\circle*{2}}
      \put(60,35){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(100,35){\circle*{2}}
      \put(135,20){\circle*{2}}
      \put(122,20){\line(1,0){11}}
      \put(62,33){\vector(3,-2){16}}
      \put(82,22){\vector(3,2){16}}
      \put(102,20){\vector(1,0){16}}
      \put(82,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[12](70,30)(80,20)(92,32)
             \qbezier[25](45,18)(70,8)(112,18)
    }
\end{picture}


  \begin{picture}(50,40)

        \put(-20,-5){
             \put(20,30){$184$.$3)$}
      \put(80,20){\circle*{2}}
      \put(100,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(100,35){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(27,20){\line(1,0){11}}
      \put(100,7){\vector(0,1){11}}
      \put(100,22){\vector(0,1){11}}
      \put(102,20){\vector(1,0){16}}
      \put(82,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[10](102,10)(102,18)(112,18)
             \qbezier[25](48,22)(100,20)(98,28)
    }

      \put(105,-5){
             \put(12,30){$184$.$4)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(100,35){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(40,7){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(100,22){\vector(0,1){11}}
      \put(118,20){\vector(-1,0){16}}
      \put(82,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[12](115,22)(102,22)(102,28)
             \qbezier[25](28,22)(50,35)(90,22)
    }

      \put(230,-5){
             \put(20,30){$184$.$5)$}
      \put(80,20){\circle*{2}}
      \put(140,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(100,35){\circle*{2}}
      \put(25,20){\circle*{2}}
      \put(27,20){\line(1,0){11}}
      \put(138,20){\vector(-1,0){16}}
      \put(100,22){\vector(0,1){11}}
      \put(118,20){\vector(-1,0){16}}
      \put(82,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[12](108,22)(120,35)(132,22)
             \qbezier[25](45,22)(94,20)(98,28)
    }

      \end{picture}


  \begin{picture}(50,40)
%      \put(305,-510){
%             \put(-17,45){$186)$}
%      \put(55,50){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(10,45){\circle*{2}}
%      \put(25,35){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,35){\circle*{2}}
%      \put(55,35){\circle*{2}}
%      \put(-5,35){\circle*{2}}
%      \put(-0.5,22){\vector(-1,3){3.5}}
%      \put(-3,36){\vector(3,2){11}}
%      \put(12,44){\vector(3,-2){11}}
%      \put(24,33){\vector(-1,-3){3.5}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(55,37){\vector(0,1){11}}
%      \put(53,48){\vector(-1,-1){11.6}}
%      \put(27,35){\vector(1,0){11}}
%      \put(42,35){\vector(1,0){11}}
%    }

      \put(-10,-10){
             \put(10,30){$185$.$1)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(115,20){\circle*{2}}
      \put(130,20){\circle*{2}}
      \put(145,20){\circle*{2}}
      \put(102,20){\vector(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(128,20){\vector(-1,0){11}}
      \put(143,20){\vector(-1,0){11}}
      \put(82,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[12](122,22)(130,30)(140,22)
             \qbezier[25](28,22)(50,35)(90,22)
    }

      \put(150,-10){
             \put(10,30){$185$.$2)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(115,20){\circle*{2}}
      \put(130,20){\circle*{2}}
      \put(115,35){\circle*{2}}
      \put(102,20){\vector(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(128,20){\vector(-1,0){11}}
      \put(115,22){\vector(0,1){11}}
      \put(82,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[12](117,28)(115,20)(125,22)
             \qbezier[25](28,22)(50,35)(90,22)
    }

\end{picture}

  \begin{picture}(50,50)
      \put(-35,0){
             \put(35,30){$185$.$3)$}
      \put(80,20){\circle*{2}}
      \put(100,35){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(115,20){\circle*{2}}
      \put(130,20){\circle*{2}}
      \put(145,20){\circle*{2}}
      \put(102,20){\vector(1,0){11}}
      \put(100,22){\vector(0,1){11}}
      \put(128,20){\vector(-1,0){11}}
      \put(143,20){\vector(-1,0){11}}
      \put(82,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[12](122,22)(130,30)(140,22)
             \qbezier[25](48,22)(85,22)(98,28)
    }

      \put(100,0){
             \put(35,30){$185$.$4)$}
      \put(80,20){\circle*{2}}
      \put(100,35){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(115,20){\circle*{2}}
      \put(130,20){\circle*{2}}
      \put(115,35){\circle*{2}}
      \put(102,20){\vector(1,0){11}}
      \put(100,22){\vector(0,1){11}}
      \put(128,20){\vector(-1,0){11}}
      \put(115,22){\vector(0,1){11}}
      \put(82,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[12](117,28)(115,20)(125,22)
             \qbezier[25](48,22)(85,22)(98,28)
    }

      \put(205,-15){
             \put(50,45){$185$.$5)$}
      \put(80,20){\circle*{2}}
      \put(100,35){\circle*{2}}
      \put(100,50){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(115,20){\circle*{2}}
      \put(130,20){\circle*{2}}
      \put(115,35){\circle*{2}}
      \put(102,20){\vector(1,0){11}}
      \put(100,22){\vector(0,1){11}}
      \put(128,20){\vector(-1,0){11}}
      \put(115,22){\vector(0,1){11}}
      \put(82,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(100,37){\vector(0,1){11}}
             \qbezier[12](117,28)(115,20)(125,22)
             \qbezier[25](68,22)(100,22)(98,42)
    }

\end{picture}

  \begin{picture}(50,50)
%      \put(10,30){
%             \put(-10,50){$187)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(50,55){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(2,20){\line(1,0){16}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(59,41.7){\vector(-2,3){7.6}}
%      \put(49,53.2){\vector(-2,-3){7.6}}
%    }

      \put(0,-15){
             \put(0,50){$186$.$1)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[25](42,50)(42,22)(72,22)
    }

      \put(160,-10){
             \put(-47,45){$186$.$2)$}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-40,20){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,42){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(-38,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-18,20){\vector(1,0){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[25](18,32)(20,20)(-35,22)
    }

      \put(250,0){
             \put(-17,35){$186$.$3)$}
      \put(-10,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(30,40){\circle*{2}}
      \put(10,20){\circle*{2}}
      \put(10,5){\circle*{2}}
      \put(10,7){\line(0,1){11}}
      \put(32,20){\vector(1,0){10}}
      \put(58,40){\vector(-1,0){25}}
      \put(60,22){\vector(0,1){16}}
      \put(12,22){\vector(1,1){16}}
      \put(-8,20){\vector(1,0){16}}
      \put(48,20){\vector(1,0){10}}
      \put(28,20){\vector(-1,0){16}}
            \qbezier[8](30,38)(30,30)(30,22)
            \qbezier[12](-5,22)(10,22)(21.5,36)
    }
\end{picture}

  \begin{picture}(50,50)
      \put(15,0){
             \put(-15,35){$186$.$4)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(62,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(58,38){\vector(-1,-1){16}}
            \qbezier[12](28,36)(40,20)(53,36)
            \qbezier[9](57,33)(40,20)(52,22)
            \qbezier[25](5,18)(40,10)(72,18)
    }

        \put(100,-15){
             \put(22,50){$186$.$5)$}
      \put(80,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(30,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(82,20){\line(1,0){11}}
      \put(43,20){\vector(-1,0){10}}
      \put(32,40){\vector(1,0){25}}
      \put(30,22){\vector(0,1){16}}
      \put(78,22){\vector(-1,1){16}}
      \put(62,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){10}}
      \put(60,42){\vector(0,1){11}}
            \qbezier[8](60,38)(60,30)(60,22)
            \qbezier[12](80,25)(60,40)(62,48)
    }

      \put(255,0){
             \put(-27,35){$186$.$6)$}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(62,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-18,20){\vector(1,0){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(58,38){\vector(-1,-1){16}}
            \qbezier[12](28,36)(40,20)(53,36)
            \qbezier[9](57,33)(40,20)(52,22)
            \qbezier[25](25.5,32)(40,20)(-15,22)
    }


\end{picture}


  \begin{picture}(50,50)

      \put(0,-15){
             \put(0,50){$186$.$7)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(7,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,42){\vector(0,1){11}}
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[25](42,48)(42,22)(73,22)
    }

      \put(155,0){
             \put(-47,35){$186$.$8)$}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-40,20){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(42,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(-22,20){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(-2,20){\vector(-1,0){16}}
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[25](18,35)(20,20)(-32,22)
    }


%      \put(90,30){
%             \put(10,50){$188)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(50,55){\circle*{2}}
%      \put(80,40){\circle*{2}}
%      \put(62,40){\line(1,0){16}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(22,22){\vector(1,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(59,41.7){\vector(-2,3){7.6}}
%      \put(49,53.2){\vector(-2,-3){7.6}}
%    }

      \put(250,0){
             \put(-17,35){$187$.$1)$}
      \put(-10,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(30,40){\circle*{2}}
      \put(10,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(32,20){\vector(1,0){10}}
      \put(58,40){\vector(-1,0){25}}
      \put(60,22){\vector(0,1){16}}
      \put(12,22){\vector(1,1){16}}
      \put(-8,20){\vector(1,0){16}}
      \put(48,20){\vector(1,0){10}}
      \put(28,20){\vector(-1,0){16}}
            \qbezier[8](30,38)(30,30)(30,22)
            \qbezier[12](-5,22)(10,22)(21.5,36)
    }
\end{picture}


  \begin{picture}(50,50)
      \put(15,0){
             \put(-15,35){$187$.$2)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(82,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(58,38){\vector(-1,-1){16}}
            \qbezier[12](28,36)(40,20)(53,36)
            \qbezier[9](57,33)(40,20)(52,22)
            \qbezier[25](5,18)(40,10)(72,18)
    }

        \put(125,-15){
             \put(10,50){$187$.$3)$}
      \put(80,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(30,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(17,20){\line(1,0){11}}
      \put(43,20){\vector(-1,0){10}}
      \put(32,40){\vector(1,0){25}}
      \put(30,22){\vector(0,1){16}}
      \put(78,22){\vector(-1,1){16}}
      \put(62,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){10}}
      \put(60,42){\vector(0,1){11}}
            \qbezier[8](60,38)(60,30)(60,22)
            \qbezier[12](80,25)(60,40)(62,48)
    }

      \put(255,0){
             \put(-27,35){$187$.$4)$}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,5){\circle*{2}}
      \put(0,7){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-18,20){\vector(1,0){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(58,38){\vector(-1,-1){16}}
            \qbezier[12](28,36)(40,20)(53,36)
            \qbezier[9](57,33)(40,20)(52,22)
            \qbezier[25](25.5,32)(40,20)(-15,22)
    }


\end{picture}


  \begin{picture}(50,50)

      \put(0,-15){
             \put(0,50){$187$.$5)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(82,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,42){\vector(0,1){11}}
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[25](42,48)(42,22)(73,22)
    }

      \put(165,0){
             \put(-47,35){$187$.$6)$}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-40,20){\circle*{2}}
      \put(-20,5){\circle*{2}}
      \put(-20,7){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(-22,20){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(-2,20){\vector(-1,0){16}}
            \qbezier[8](22,38)(30,30)(38,22)
            \qbezier[25](18,35)(20,20)(-32,22)
    }

      \put(225,-15){
             \put(0,50){$187$.$7)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(82,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,53){\vector(0,-1){11}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[25](42,50)(42,22)(72,22)
    }


\end{picture}


  \begin{picture}(50,60)
      \put(47,5){
             \put(-47,35){$187$.$8)$}
      \put(-20,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-40,20){\circle*{2}}
      \put(-20,5){\circle*{2}}
      \put(-20,7){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(-38,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-18,20){\vector(1,0){16}}
            \qbezier[8](22,22)(30,30)(38,38)
            \qbezier[25](18,32)(20,20)(-35,22)
    }

%      \put(200,25){
%             \put(-10,55){$189)$}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(50,20){\circle*{2}}
%      \put(35,20){\circle*{2}}
%      \put(50,40){\circle*{2}}
%      \put(50,60){\circle*{2}}
%      \put(70,40){\circle*{2}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(22,20){\vector(1,0){11}}
%      \put(37,20){\vector(1,0){11}}
%      \put(50,22){\vector(0,1){16}}
%      \put(48,40){\vector(-1,0){26}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(50,58){\vector(0,-1){16}}
%      \put(68,40){\line(-1,0){16}}
%      \put(22,42){\vector(3,2){26}}
%      \put(2,22){\vector(1,1){16}}
%    }

      \put(130,-15){
             \put(-15,55){$188$.$1)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(70,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(50,58){\vector(0,-1){16}}
      \put(68,40){\line(-1,0){16}}
      \put(22,42){\vector(3,2){26}}
            \qbezier[8](22,40)(35,40)(48,40)
            \qbezier[10](18,35)(20,20)(8,22)
    }

      \put(240,-15){
             \put(-15,55){$188$.$2)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(70,40){\circle*{2}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(50,58){\vector(0,-1){16}}
      \put(68,40){\line(-1,0){16}}
      \put(22,42){\vector(3,2){26}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](22,40)(35,40)(48,40)
            \qbezier[10](18,28)(20,40)(6,23)
    }

    \end{picture}


  \begin{picture}(50,60)
      \put(15,-15){
             \put(-15,55){$188$.$3)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(70,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(50,58){\vector(0,-1){16}}
      \put(68,40){\line(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](20,38)(20,30)(20,22)
            \qbezier[10](48,55)(40,40)(28,42)
    }

      \put(130,-15){
             \put(-15,55){$188$.$4)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(70,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(68,40){\line(-1,0){16}}
      \put(22,42){\vector(3,2){26}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](20,38)(20,30)(20,22)
            \qbezier[10](44,42)(20,40)(44,53)
    }

      \put(240,-15){
             \put(-15,55){$188$.$5)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(70,40){\circle*{2}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(68,40){\line(-1,0){16}}
      \put(22,42){\vector(3,2){26}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[16](40,38)(10,30)(40,22)
            \qbezier[10](44,42)(20,40)(44,53)
            \qbezier[10](18,28)(20,40)(6,23)
    }
      \end{picture}

  \begin{picture}(50,60)

      \put(15,-15){
             \put(-15,55){$188$.$6)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(70,40){\circle*{2}}
      \put(22,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(68,40){\line(-1,0){16}}
      \put(22,42){\vector(3,2){26}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](48,25)(50,40)(40,38)
            \qbezier[12](40,38)(15,35)(25,22)
            \qbezier[10](44,42)(20,40)(44,53)
            \qbezier[10](18,28)(20,40)(6,23)
    }

      \put(130,-15){
             \put(-10,55){$188$.$7)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(70,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(68,40){\line(-1,0){16}}
      \put(22,42){\vector(3,2){26}}
            \qbezier[16](40,38)(10,30)(40,22)
            \qbezier[10](44,42)(20,40)(44,53)
            \qbezier[10](18,35)(20,20)(8,22)
    }


      \put(240,-15){
             \put(-10,55){$188$.$8)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(70,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(68,40){\line(-1,0){16}}
      \put(22,42){\vector(3,2){26}}
            \qbezier[8](48,25)(50,40)(40,38)
            \qbezier[12](40,38)(15,35)(25,22)
            \qbezier[10](44,42)(20,40)(44,53)
            \qbezier[10](18,35)(20,20)(8,22)
    }
      \end{picture}

  \begin{picture}(50,60)

      \put(10,-15){
             \put(-10,55){$188$.$9)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(70,40){\circle*{2}}
      \put(22,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(50,58){\vector(0,-1){16}}
      \put(68,40){\line(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](48,25)(50,40)(40,38)
            \qbezier[12](40,38)(15,35)(25,22)
            \qbezier[10](48,55)(40,40)(28,42)
            \qbezier[10](18,28)(20,40)(6,23)
    }

      \put(130,-15){
             \put(-10,55){$188$.$10)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(70,40){\circle*{2}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(50,58){\vector(0,-1){16}}
      \put(68,40){\line(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](22,28)(20,40)(30,38)
            \qbezier[12](30,38)(55,35)(40,22)
            \qbezier[10](48,55)(40,40)(28,42)
            \qbezier[10](18,28)(20,40)(6,23)
    }

      \put(240,-15){
             \put(-10,55){$188$.$11)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(70,40){\circle*{2}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(68,40){\line(-1,0){16}}
      \put(22,42){\vector(3,2){26}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](22,28)(20,40)(30,38)
            \qbezier[12](30,38)(55,35)(40,22)
            \qbezier[10](44,42)(20,40)(44,53)
            \qbezier[10](18,28)(20,40)(6,23)
    }
      \end{picture}


  \begin{picture}(50,60)

%      \put(310,25){
%             \put(-17,55){$190)$}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(50,20){\circle*{2}}
%      \put(35,20){\circle*{2}}
%      \put(50,40){\circle*{2}}
%      \put(50,60){\circle*{2}}
%      \put(5,55){\circle*{2}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(22,20){\vector(1,0){11}}
%      \put(37,20){\vector(1,0){11}}
%      \put(50,22){\vector(0,1){16}}
%      \put(48,40){\vector(-1,0){26}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(50,58){\vector(0,-1){16}}
%      \put(7,53){\vector(1,-1){11}}
%      \put(22,42){\vector(3,2){26}}
%      \put(2,22){\vector(1,1){16}}
%    }

      \put(15,-15){
             \put(-15,55){$189$.$1)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(50,58){\vector(0,-1){16}}
      \put(18,40){\line(-1,0){11}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](20,38)(20,30)(20,22)
            \qbezier[10](48,55)(40,40)(28,42)
    }

      \put(130,-15){
             \put(-15,55){$189$.$2)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(18,40){\line(-1,0){11}}
      \put(22,42){\vector(3,2){26}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](20,38)(20,30)(20,22)
            \qbezier[10](44,42)(20,40)(44,53)
    }

      \put(240,-15){
             \put(-15,55){$189$.$3)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(18,40){\line(-1,0){11}}
      \put(22,42){\vector(3,2){26}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[16](40,38)(10,30)(40,22)
            \qbezier[10](44,42)(20,40)(44,53)
            \qbezier[10](18,28)(20,40)(6,23)
    }
      \end{picture}

  \begin{picture}(50,60)


      \put(15,-15){
             \put(-15,55){$189$.$4)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(22,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(18,40){\line(-1,0){11}}
      \put(22,42){\vector(3,2){26}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](48,25)(50,40)(40,38)
            \qbezier[12](40,38)(15,35)(25,22)
            \qbezier[10](44,42)(20,40)(44,53)
            \qbezier[10](18,28)(20,40)(6,23)
    }

      \put(130,-15){
             \put(-10,55){$189$.$5)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(18,40){\line(-1,0){11}}
      \put(22,42){\vector(3,2){26}}
            \qbezier[16](40,38)(10,30)(40,22)
            \qbezier[10](44,42)(20,40)(44,53)
            \qbezier[10](18,35)(20,20)(8,22)
    }


      \put(240,-15){
             \put(-10,55){$188$.$6)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(18,40){\line(-1,0){11}}
      \put(22,42){\vector(3,2){26}}
            \qbezier[8](48,25)(50,40)(40,38)
            \qbezier[12](40,38)(15,35)(25,22)
            \qbezier[10](44,42)(20,40)(44,53)
            \qbezier[10](18,35)(20,20)(8,22)
    }
      \end{picture}


  \begin{picture}(50,60)

      \put(10,-15){
             \put(-10,55){$189$.$7)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(22,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(50,58){\vector(0,-1){16}}
      \put(18,40){\line(-1,0){11}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](48,25)(50,40)(40,38)
            \qbezier[12](40,38)(15,35)(25,22)
            \qbezier[10](48,55)(40,40)(28,42)
            \qbezier[10](18,28)(20,40)(6,23)
    }


%      \put(5,-25){
%             \put(-5,55){$191)$}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(50,20){\circle*{2}}
%      \put(35,20){\circle*{2}}
%      \put(50,40){\circle*{2}}
%      \put(50,60){\circle*{2}}
%      \put(70,20){\circle*{2}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(22,20){\vector(1,0){11}}
%      \put(37,20){\vector(1,0){11}}
%      \put(50,22){\vector(0,1){16}}
%      \put(48,40){\vector(-1,0){26}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(50,58){\vector(0,-1){16}}
%      \put(68,20){\line(-1,0){16}}
%      \put(22,42){\vector(3,2){26}}
%      \put(2,22){\vector(1,1){16}}
%    }


      \put(130,-15){
             \put(-15,55){$190$.$1)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(50,58){\vector(0,-1){16}}
      \put(68,20){\line(-1,0){16}}
      \put(22,42){\vector(3,2){26}}
            \qbezier[8](22,40)(35,40)(48,40)
            \qbezier[10](18,35)(20,20)(8,22)
    }

      \put(240,-15){
             \put(-15,55){$190$.$2)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(50,58){\vector(0,-1){16}}
      \put(68,20){\line(-1,0){16}}
      \put(22,42){\vector(3,2){26}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](22,40)(35,40)(48,40)
            \qbezier[10](18,28)(20,40)(6,23)
    }

      \end{picture}

  \begin{picture}(50,60)

      \put(15,-15){
             \put(-15,55){$190$.$3)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(50,58){\vector(0,-1){16}}
      \put(68,20){\line(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](20,38)(20,30)(20,22)
            \qbezier[10](48,55)(40,40)(28,42)
    }

      \put(130,-15){
             \put(-15,55){$190$.$4)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(68,20){\line(-1,0){16}}
      \put(22,42){\vector(3,2){26}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](20,38)(20,30)(20,22)
            \qbezier[10](44,42)(20,40)(44,53)
    }

      \put(240,-15){
             \put(-15,55){$190$.$5)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(68,20){\line(-1,0){16}}
      \put(22,42){\vector(3,2){26}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[16](40,38)(10,30)(40,22)
            \qbezier[10](44,42)(20,40)(44,53)
            \qbezier[10](18,28)(20,40)(6,23)
    }
      \end{picture}


  \begin{picture}(50,60)

      \put(15,-15){
             \put(-15,55){$190$.$6)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(22,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(68,20){\line(-1,0){16}}
      \put(22,42){\vector(3,2){26}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](48,25)(50,40)(40,38)
            \qbezier[12](40,38)(15,35)(25,22)
            \qbezier[10](44,42)(20,40)(44,53)
            \qbezier[10](18,28)(20,40)(6,23)
    }

      \put(130,-15){
             \put(-10,55){$190$.$7)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(68,20){\line(-1,0){16}}
      \put(22,42){\vector(3,2){26}}
            \qbezier[16](40,38)(10,30)(40,22)
            \qbezier[10](44,42)(20,40)(44,53)
            \qbezier[10](18,35)(20,20)(8,22)
    }


      \put(240,-15){
             \put(-10,55){$190$.$8)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(68,20){\line(-1,0){16}}
      \put(22,42){\vector(3,2){26}}
            \qbezier[8](48,25)(50,40)(40,38)
            \qbezier[12](40,38)(15,35)(25,22)
            \qbezier[10](44,42)(20,40)(44,53)
            \qbezier[10](18,35)(20,20)(8,22)
    }
      \end{picture}

  \begin{picture}(50,60)

      \put(10,-15){
             \put(-10,55){$190$.$9)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(22,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(50,58){\vector(0,-1){16}}
      \put(68,20){\line(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](48,25)(50,40)(40,38)
            \qbezier[12](40,38)(15,35)(25,22)
            \qbezier[10](48,55)(40,40)(28,42)
            \qbezier[10](18,28)(20,40)(6,23)
    }

      \put(130,-15){
             \put(-10,55){$190$.$10)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(50,58){\vector(0,-1){16}}
      \put(68,20){\line(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](22,28)(20,40)(30,38)
            \qbezier[12](30,38)(55,35)(40,22)
            \qbezier[10](48,55)(40,40)(28,42)
            \qbezier[10](18,28)(20,40)(6,23)
    }

      \put(240,-15){
             \put(-10,55){$190$.$11)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(68,20){\line(-1,0){16}}
      \put(22,42){\vector(3,2){26}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](22,28)(20,40)(30,38)
            \qbezier[12](30,38)(55,35)(40,22)
            \qbezier[10](44,42)(20,40)(44,53)
            \qbezier[10](18,28)(20,40)(6,23)
    }

      \end{picture}


  \begin{picture}(50,50)
  %      \put(100,-25){
%             \put(-8,55){$192)$}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(50,20){\circle*{2}}
%      \put(35,20){\circle*{2}}
%      \put(50,40){\circle*{2}}
%      \put(20,60){\circle*{2}}
%      \put(70,20){\circle*{2}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(22,20){\vector(1,0){11}}
%      \put(37,20){\vector(1,0){11}}
%      \put(50,22){\vector(0,1){16}}
%      \put(48,40){\vector(-1,0){26}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(52,38){\vector(1,-1){16}}
%      \put(68,20){\vector(-1,0){16}}
%      \put(20,42){\line(0,1){16}}
%      \put(2,22){\vector(1,1){16}}
%    }


      \put(15,-15){
             \put(-15,50){$191$.$1)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(52,38){\vector(1,-1){16}}
      \put(20,42){\line(0,1){11}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](20,38)(20,30)(20,22)
            \qbezier[12](52,25)(50,40)(62,24)
    }

      \put(125,-15){
             \put(-15,50){$191$.$2)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(68,20){\vector(-1,0){16}}
      \put(20,42){\line(0,1){11}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](20,38)(20,30)(20,22)
            \qbezier[12](52,32)(50,20)(65,22)
    }

      \put(240,-15){
             \put(-15,50){$191$.$3)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(68,20){\vector(-1,0){16}}
      \put(20,42){\line(0,1){11}}
            \qbezier[10](18,35)(20,20)(8,22)
            \qbezier[12](52,32)(50,20)(65,22)
            \qbezier[16](22,35)(35,10)(48,32)
    }
      \end{picture}

  \begin{picture}(50,50)
      \put(15,-15){
             \put(-15,50){$191$.$4)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(52,38){\vector(1,-1){16}}
      \put(20,42){\line(0,1){11}}
            \qbezier[10](18,35)(20,20)(8,22)
            \qbezier[12](52,25)(50,40)(62,24)
            \qbezier[8](48,25)(50,40)(40,38)
            \qbezier[12](40,38)(15,35)(25,22)
    }

      \put(125,-15){
             \put(-15,50){$191$.$5)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(22,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(52,38){\vector(1,-1){16}}
      \put(20,42){\line(0,1){11}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[10](18,28)(20,40)(5,22)
            \qbezier[12](52,25)(50,40)(62,24)
            \qbezier[8](48,25)(50,40)(40,38)
            \qbezier[12](40,38)(15,35)(25,22)
    }

      \put(240,-15){
             \put(-15,50){$191$.$6)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(52,38){\vector(1,-1){16}}
      \put(20,42){\line(0,1){11}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[10](18,28)(20,40)(5,22)
            \qbezier[12](52,25)(50,40)(62,24)
            \qbezier[8](22,28)(20,40)(30,38)
            \qbezier[12](30,38)(55,35)(40,22)
    }

      \end{picture}


  \begin{picture}(50,50)

      \put(15,-15){
             \put(-15,50){$191$.$7)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(68,20){\vector(-1,0){16}}
      \put(20,42){\line(0,1){11}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[10](18,28)(20,40)(5,22)
            \qbezier[12](52,32)(50,20)(65,22)
            \qbezier[8](22,28)(20,40)(30,38)
            \qbezier[12](30,38)(55,35)(40,22)
    }

      \put(125,-15){
             \put(-15,50){$191$.$8)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(52,38){\vector(1,-1){16}}
      \put(68,20){\vector(-1,0){16}}
      \put(20,42){\line(0,1){11}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[10](18,28)(20,40)(5,22)
            \qbezier[8](50,22)(50,30)(50,38)
    }

      \put(240,-15){
             \put(-15,50){$191$.$9)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(52,38){\vector(1,-1){16}}
      \put(68,20){\vector(-1,0){16}}
      \put(20,42){\line(0,1){11}}
            \qbezier[10](18,35)(20,20)(8,22)
            \qbezier[8](50,22)(50,30)(50,38)
    }
      \end{picture}

  \begin{picture}(50,50)
%      \put(195,-25){
%             \put(-8,55){$193)$}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(50,20){\circle*{2}}
%      \put(35,40){\circle*{2}}
%      \put(50,40){\circle*{2}}
%      \put(20,60){\circle*{2}}
%      \put(70,20){\circle*{2}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(22,20){\vector(1,0){26}}
%      \put(48,40){\vector(-1,0){11}}
%      \put(50,22){\vector(0,1){16}}
%      \put(33,40){\vector(-1,0){11}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(52,38){\vector(1,-1){16}}
%      \put(68,20){\vector(-1,0){16}}
%      \put(20,42){\line(0,1){16}}
%      \put(2,22){\vector(1,1){16}}
%    }

      \put(15,-5){
             \put(-15,40){$192$.$1)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,5){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(52,38){\vector(1,-1){16}}
      \put(50,7){\line(0,1){11}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](20,38)(20,30)(20,22)
            \qbezier[12](52,25)(50,40)(62,24)
    }

      \put(125,-5){
             \put(-15,40){$192$.$2)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,5){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(68,20){\vector(-1,0){16}}
      \put(50,7){\line(0,1){11}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](20,38)(20,30)(20,22)
            \qbezier[12](52,32)(50,20)(65,22)
    }

      \put(240,-5){
             \put(-15,40){$192$.$3)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,5){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(68,20){\vector(-1,0){16}}
      \put(50,7){\line(0,1){11}}
            \qbezier[10](18,35)(20,20)(8,22)
            \qbezier[12](52,32)(50,20)(65,22)
            \qbezier[16](22,35)(35,10)(48,32)
    }
      \end{picture}

  \begin{picture}(50,50)
      \put(15,-5){
             \put(-15,40){$192$.$4)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,5){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(52,38){\vector(1,-1){16}}
      \put(50,7){\line(0,1){11}}
            \qbezier[10](18,35)(20,20)(8,22)
            \qbezier[12](52,25)(50,40)(62,24)
            \qbezier[8](48,25)(50,40)(40,38)
            \qbezier[12](40,38)(15,35)(25,22)
    }

      \put(125,-5){
             \put(-15,40){$192$.$5)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(35,5){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(22,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(52,38){\vector(1,-1){16}}
      \put(35,7){\line(0,1){11}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[10](18,28)(20,40)(5,22)
            \qbezier[12](52,25)(50,40)(62,24)
            \qbezier[8](48,25)(50,40)(40,38)
            \qbezier[12](40,38)(15,35)(25,22)
    }

      \put(240,-5){
             \put(-15,40){$192$.$6)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,5){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(52,38){\vector(1,-1){16}}
      \put(50,7){\line(0,1){11}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[10](18,28)(20,40)(5,22)
            \qbezier[12](52,25)(50,40)(62,24)
            \qbezier[8](22,28)(20,40)(30,38)
            \qbezier[12](30,38)(55,35)(40,22)
    }

      \end{picture}

  \begin{picture}(50,50)

      \put(15,-5){
             \put(-15,40){$192$.$7)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,5){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(68,20){\vector(-1,0){16}}
      \put(50,7){\line(0,1){11}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[10](18,28)(20,40)(5,22)
            \qbezier[12](52,32)(50,20)(65,22)
            \qbezier[8](22,28)(20,40)(30,38)
            \qbezier[12](30,38)(55,35)(40,22)
    }

      \put(125,-5){
             \put(-15,40){$192$.$8)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,5){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(52,38){\vector(1,-1){16}}
      \put(68,20){\vector(-1,0){16}}
      \put(50,7){\line(0,1){11}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[10](18,28)(20,40)(5,22)
            \qbezier[8](50,22)(50,30)(50,38)
    }

      \put(240,-5){
             \put(-15,40){$192$.$9)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,5){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(52,38){\vector(1,-1){16}}
      \put(68,20){\vector(-1,0){16}}
      \put(50,7){\line(0,1){11}}
            \qbezier[10](18,35)(20,20)(8,22)
            \qbezier[8](50,22)(50,30)(50,38)
    }
      \end{picture}

  \begin{picture}(50,50)
%      \put(290,-25){
%             \put(-8,55){$194)$}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(50,20){\circle*{2}}
%      \put(35,40){\circle*{2}}
%      \put(50,40){\circle*{2}}
%      \put(35,60){\circle*{2}}
%      \put(70,20){\circle*{2}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(22,20){\vector(1,0){26}}
%      \put(48,40){\vector(-1,0){11}}
%      \put(50,22){\vector(0,1){16}}
%      \put(33,40){\vector(-1,0){11}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(52,38){\vector(1,-1){16}}
%      \put(68,20){\vector(-1,0){16}}
%      \put(35,42){\vector(0,1){16}}
%      \put(2,22){\vector(1,1){16}}
%    }

      \put(15,-5){
             \put(-15,40){$193$.$1)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(35,5){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(52,38){\vector(1,-1){16}}
      \put(35,7){\line(0,1){11}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](20,38)(20,30)(20,22)
            \qbezier[12](52,25)(50,40)(62,24)
    }

      \put(125,-5){
             \put(-15,40){$193$.$2)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(35,5){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(68,20){\vector(-1,0){16}}
      \put(35,7){\line(0,1){11}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](20,38)(20,30)(20,22)
            \qbezier[12](52,32)(50,20)(65,22)
    }

      \put(240,-5){
             \put(-15,40){$193$.$3)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(35,5){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(68,20){\vector(-1,0){16}}
      \put(35,7){\line(0,1){11}}
            \qbezier[10](18,35)(20,20)(8,22)
            \qbezier[12](52,32)(50,20)(65,22)
            \qbezier[16](22,35)(35,10)(48,32)
    }
      \end{picture}

  \begin{picture}(50,50)
      \put(15,-5){
             \put(-15,40){$193$.$4)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(35,5){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(52,38){\vector(1,-1){16}}
      \put(35,7){\line(0,1){11}}
            \qbezier[10](18,35)(20,20)(8,22)
            \qbezier[12](52,25)(50,40)(62,24)
            \qbezier[8](48,25)(50,40)(40,38)
            \qbezier[12](40,38)(15,35)(25,22)
    }

      \put(125,-5){
             \put(-15,40){$193$.$5)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(35,5){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(22,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(52,38){\vector(1,-1){16}}
      \put(35,7){\line(0,1){11}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[10](18,28)(20,40)(5,22)
            \qbezier[12](52,25)(50,40)(62,24)
            \qbezier[8](48,25)(50,40)(40,38)
            \qbezier[12](40,38)(15,35)(25,22)
    }

      \put(240,-5){
             \put(-15,40){$193$.$6)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(35,5){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(52,38){\vector(1,-1){16}}
      \put(35,7){\line(0,1){11}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[10](18,28)(20,40)(5,22)
            \qbezier[12](52,25)(50,40)(62,24)
            \qbezier[8](22,28)(20,40)(30,38)
            \qbezier[12](30,38)(55,35)(40,22)
    }

      \end{picture}


  \begin{picture}(50,50)

      \put(15,-5){
             \put(-15,40){$193$.$7)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(35,5){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(68,20){\vector(-1,0){16}}
      \put(35,7){\line(0,1){11}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[10](18,28)(20,40)(5,22)
            \qbezier[12](52,32)(50,20)(65,22)
            \qbezier[8](22,28)(20,40)(30,38)
            \qbezier[12](30,38)(55,35)(40,22)
    }

      \put(125,-5){
             \put(-15,40){$193$.$8)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(35,5){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(52,38){\vector(1,-1){16}}
      \put(68,20){\vector(-1,0){16}}
      \put(35,7){\line(0,1){11}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[10](18,28)(20,40)(5,22)
            \qbezier[8](50,22)(50,30)(50,38)
    }

      \put(240,-5){
             \put(-15,40){$193$.$9)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(35,5){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(52,38){\vector(1,-1){16}}
      \put(68,20){\vector(-1,0){16}}
      \put(35,7){\line(0,1){11}}
            \qbezier[10](18,35)(20,20)(8,22)
            \qbezier[8](50,22)(50,30)(50,38)
    }
      \end{picture}


  \begin{picture}(50,55)

  %      \put(9,-75){
%             \put(-9,55){$195)$}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(50,20){\circle*{2}}
%      \put(35,20){\circle*{2}}
%      \put(50,40){\circle*{2}}
%      \put(50,60){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(22,20){\vector(1,0){11}}
%      \put(37,20){\vector(1,0){11}}
%      \put(50,22){\vector(0,1){16}}
%      \put(48,40){\vector(-1,0){26}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(50,58){\vector(0,-1){16}}
%      \put(0,38){\vector(0,-1){16}}
%      \put(18,40){\vector(-1,0){16}}
%      \put(22,42){\vector(3,2){26}}
%      \put(2,22){\vector(1,1){16}}
%    }

      \put(9,-15){
             \put(-9,55){$194$.$1)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(50,58){\vector(0,-1){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(22,42){\vector(3,2){26}}
            \qbezier[8](2,22)(10,30)(18,38)
            \qbezier[15](22,40)(35,40)(48,40)
    }

      \put(95,-15){
             \put(-9,55){$194$.$2)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(22,42){\vector(3,2){26}}
            \qbezier[8](2,22)(10,30)(18,38)
            \qbezier[10](44,52)(20,40)(42,42)
            \qbezier[12](44,38)(15,30)(42,22)
    }

      \put(185,-15){
             \put(-9,55){$194$.$3)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(22,42){\vector(3,2){26}}
            \qbezier[8](2,22)(10,30)(18,38)
            \qbezier[10](44,52)(20,40)(42,42)
            \qbezier[8](22,28)(20,40)(30,38)
            \qbezier[12](30,38)(55,35)(40,22)
    }

      \put(275,-15){
             \put(-9,55){$194$.$4)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(22,42){\vector(3,2){26}}
            \qbezier[8](2,22)(10,30)(18,38)
            \qbezier[10](44,52)(20,40)(42,42)
            \qbezier[8](48,25)(50,40)(40,38)
            \qbezier[12](40,38)(15,35)(25,22)
    }
\end{picture}


  \begin{picture}(50,55)
      \put(9,-15){
             \put(-9,55){$194$.$5)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(50,58){\vector(0,-1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[10](5,23)(20,40)(18,28)
            \qbezier[10](5,27)(20,40)(8,38)
            \qbezier[10](48,52)(50,40)(27,42)
            \qbezier[8](22,28)(20,40)(30,38)
            \qbezier[12](30,38)(55,35)(40,22)
    }

      \put(95,-15){
             \put(-9,55){$194$.$6)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(50,58){\vector(0,-1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[10](5,23)(20,40)(18,28)
            \qbezier[10](5,27)(20,40)(8,38)
            \qbezier[10](48,52)(50,40)(27,42)
            \qbezier[8](48,25)(50,40)(40,38)
            \qbezier[12](40,38)(15,35)(25,22)
    }


      \put(185,-15){
             \put(-9,55){$194$.$7)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(22,42){\vector(3,2){26}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[10](5,23)(20,40)(18,28)
            \qbezier[10](5,27)(20,40)(8,38)
            \qbezier[10](44,52)(20,40)(42,42)
            \qbezier[8](22,28)(20,40)(30,38)
            \qbezier[12](30,38)(55,35)(40,22)
    }

      \put(275,-15){
             \put(-9,55){$194$.$8)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(22,42){\vector(3,2){26}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[10](5,23)(20,40)(18,28)
            \qbezier[10](5,27)(20,40)(8,38)
            \qbezier[10](44,52)(20,40)(42,42)
            \qbezier[8](48,25)(50,40)(40,38)
            \qbezier[12](40,38)(15,35)(25,22)
    }

  \end{picture}


  \begin{picture}(50,55)
      \put(9,-15){
             \put(-9,55){$194$.$9)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(50,58){\vector(0,-1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](20,22)(20,30)(20,38)
            \qbezier[10](5,27)(20,40)(8,38)
            \qbezier[10](48,52)(50,40)(27,42)
    }

      \put(95,-15){
             \put(-9,55){$194$.$10)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(18,40){\vector(-1,0){16}}
      \put(22,42){\vector(3,2){26}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](20,22)(20,30)(20,38)
            \qbezier[10](5,27)(20,40)(8,38)
            \qbezier[10](44,52)(20,40)(42,42)
    }

      \put(185,-15){
             \put(-9,55){$194$.$11)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(50,58){\vector(0,-1){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](20,22)(20,30)(20,38)
            \qbezier[10](2,35)(0,20)(12,35)
            \qbezier[10](48,52)(50,40)(27,42)
    }

      \put(275,-15){
             \put(-9,55){$194$.$12)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(0,38){\vector(0,-1){16}}
      \put(22,42){\vector(3,2){26}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](20,22)(20,30)(20,38)
            \qbezier[10](2,35)(0,20)(12,35)
            \qbezier[10](44,52)(20,40)(42,42)
    }
  \end{picture}


  \begin{picture}(50,55)
%      \put(100,-75){
%             \put(-9,55){$196)$}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(50,20){\circle*{2}}
%      \put(35,20){\circle*{2}}
%      \put(50,40){\circle*{2}}
%      \put(50,60){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(2,20){\vector(1,0){16}}
%      \put(22,20){\vector(1,0){11}}
%      \put(37,20){\vector(1,0){11}}
%      \put(50,22){\vector(0,1){16}}
%      \put(48,40){\vector(-1,0){26}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(50,58){\vector(0,-1){16}}
%      \put(0,38){\vector(0,-1){16}}
%      \put(2,40){\vector(1,0){16}}
%      \put(22,42){\vector(3,2){26}}
%      \put(2,38){\vector(1,-1){16}}
%    }

      \put(9,-15){
             \put(-9,55){$195$.$1)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(50,58){\vector(0,-1){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
            \qbezier[8](20,22)(20,30)(20,38)
            \qbezier[10](2,28)(0,40)(15,23)
            \qbezier[10](48,52)(50,40)(27,42)
    }

      \put(95,-15){
             \put(-9,55){$195$.$2)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(22,42){\vector(3,2){26}}
      \put(18,22){\vector(-1,1){16}}
            \qbezier[8](20,22)(20,30)(20,38)
            \qbezier[10](2,28)(0,40)(15,23)
            \qbezier[10](44,52)(20,40)(42,42)
    }

      \put(185,-15){
             \put(-9,55){$195$.$3)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(50,58){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
            \qbezier[8](20,22)(20,30)(20,38)
            \qbezier[10](8,22)(20,20)(5,32)
            \qbezier[10](48,52)(50,40)(27,42)
    }

      \put(275,-15){
             \put(-9,55){$195$.$4)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(50,58){\vector(0,-1){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(22,42){\vector(3,2){26}}
            \qbezier[8](18,22)(10,30)(2,38)
            \qbezier[8](48,40)(35,40)(22,40)
    }
\end{picture}


  \begin{picture}(50,55)


      \put(9,-15){
             \put(-9,55){$195$.$5)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(50,58){\vector(0,-1){16}}
      \put(22,42){\vector(3,2){26}}
      \put(18,22){\vector(-1,1){16}}
            \qbezier[10](22,40)(35,40)(48,40)
            \qbezier[10](8,22)(20,20)(5,32)
            \qbezier[10](18,35)(20,20)(8,37)
    }

      \put(95,-15){
             \put(-9,55){$195$.$6)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(22,42){\vector(3,2){26}}
            \qbezier[8](18,22)(10,30)(2,38)
            \qbezier[10](44,52)(20,40)(42,42)
            \qbezier[12](44,38)(15,30)(42,22)
    }

      \put(185,-15){
             \put(-9,55){$195$.$7)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(22,42){\vector(3,2){26}}
            \qbezier[8](18,22)(10,30)(2,38)
            \qbezier[10](44,52)(20,40)(42,42)
            \qbezier[8](22,28)(20,40)(30,38)
            \qbezier[12](30,38)(55,35)(40,22)
    }

      \put(275,-15){
             \put(-9,55){$195$.$8)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(22,42){\vector(3,2){26}}
            \qbezier[8](18,22)(10,30)(2,38)
            \qbezier[10](44,52)(20,40)(42,42)
            \qbezier[8](48,25)(50,40)(40,38)
            \qbezier[12](40,38)(15,35)(25,22)
    }
  \end{picture}


  \begin{picture}(50,55)
      \put(6,-15){
             \put(-6,55){$195$.$9)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(50,58){\vector(0,-1){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
            \qbezier[8](18,22)(10,30)(2,38)
            \qbezier[10](48,52)(50,40)(27,42)
            \qbezier[8](22,28)(20,40)(30,38)
            \qbezier[12](30,38)(55,35)(40,22)
    }

      \put(80,-15){
             \put(-6,55){$195$.$10)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(50,58){\vector(0,-1){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
            \qbezier[8](18,22)(10,30)(2,38)
            \qbezier[10](48,52)(50,40)(27,42)
            \qbezier[8](48,25)(50,40)(40,38)
            \qbezier[12](40,38)(15,35)(25,22)
    }

%%      \put(200,-75){
%%             \put(-20,55){$197)$}
%%      \put(20,40){\circle*{2}}
%%      \put(0,20){\circle*{2}}
%%      \put(20,20){\circle*{2}}
%%      \put(50,20){\circle*{2}}
%%      \put(35,20){\circle*{2}}
%%      \put(50,40){\circle*{2}}
%%      \put(0,60){\circle*{2}}
%%      \put(0,40){\circle*{2}}
%%      \put(2,20){\vector(1,0){16}}
%%      \put(22,20){\vector(1,0){11}}
%%      \put(37,20){\vector(1,0){11}}
%%      \put(50,22){\vector(0,1){16}}
%%      \put(48,40){\vector(-1,0){26}}
%%      \put(20,38){\vector(0,-1){16}}
%%      \put(0,58){\vector(0,-1){16}}
%%      \put(0,38){\vector(0,-1){16}}
%%      \put(2,40){\vector(1,0){16}}
%%      \put(18,42){\vector(-1,1){16}}
%%      \put(2,38){\vector(1,-1){16}}
%%    }

      \put(183,-15){
             \put(-35,55){$196$.$1)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(0,60){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(0,42){\vector(0,1){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,58){\vector(1,-1){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](2,40)(10,40)(18,40)
            \qbezier[8](20,38)(20,30)(20,22)
    }

      \put(280,-15){
             \put(-35,55){$196$.$2)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(0,60){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(18,40){\vector(-1,0){16}}
      \put(2,58){\vector(1,-1){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](8,42)(20,40)(5,53)
            \qbezier[8](8,38)(20,40)(5,28)
            \qbezier[8](20,38)(20,30)(20,22)
    }


  \end{picture}


  \begin{picture}(50,55)
      \put(35,-15){
             \put(-35,55){$196$.$3)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(0,60){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(0,42){\vector(0,1){16}}
            \qbezier[8](2,22)(10,30)(18,38)
            \qbezier[10](2,52)(0,40)(15,42)
            \qbezier[12](44,38)(15,30)(42,22)
    }

      \put(155,-15){
             \put(-35,55){$196$.$4)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(0,60){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(0,42){\vector(0,1){16}}
            \qbezier[8](2,22)(10,30)(18,38)
            \qbezier[10](2,52)(0,40)(15,42)
            \qbezier[12](22,35)(35,10)(48,32)
    }

      \put(265,-15){
             \put(-20,55){$196$.$5)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(20,58){\vector(0,-1){16}}
            \qbezier[8](2,22)(10,30)(18,38)
            \qbezier[10](18,55)(20,40)(8,42)
            \qbezier[8](48,25)(50,40)(40,38)
            \qbezier[12](40,38)(15,35)(25,22)
    }


  \end{picture}


  \begin{picture}(50,55)
      \put(25,-15){
             \put(-25,55){$196$.$6)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(20,58){\vector(0,-1){16}}
            \qbezier[8](2,22)(10,30)(18,38)
            \qbezier[10](18,55)(20,40)(8,42)
            \qbezier[12](44,38)(15,30)(42,22)
    }

      \put(155,-15){
             \put(-25,55){$196$.$7)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(20,58){\vector(0,-1){16}}
            \qbezier[8](2,22)(10,30)(18,38)
            \qbezier[10](18,55)(20,40)(8,42)
            \qbezier[12](22,35)(35,10)(48,32)
    }

      \put(275,-15){
             \put(-37,55){$196$.$8)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(0,60){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(0,42){\vector(0,1){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,58){\vector(1,-1){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](2,40)(10,40)(18,40)
            \qbezier[10](6,24)(20,40)(18,28)
            \qbezier[8](22,28)(20,40)(30,38)
            \qbezier[12](30,38)(55,35)(40,22)
    }

\end{picture}

  \begin{picture}(50,55)
      \put(37,-15){
             \put(-37,55){$196$.$9)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(0,60){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(2,58){\vector(1,-1){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](8,42)(20,40)(5,53)
            \qbezier[8](8,38)(20,40)(5,28)
            \qbezier[10](6,24)(20,40)(18,28)
            \qbezier[8](22,28)(20,40)(30,38)
            \qbezier[12](30,38)(55,35)(40,22)
    }

      \put(160,-15){
             \put(-42,55){$196$.$10)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(0,60){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(2,58){\vector(1,-1){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](8,42)(20,40)(5,53)
            \qbezier[8](8,38)(20,40)(5,28)
            \qbezier[10](6,24)(20,40)(18,28)
            \qbezier[8](48,25)(50,40)(40,38)
            \qbezier[12](40,38)(15,35)(25,22)
    }

%      \put(310,-55){
%             \put(-30,35){$198)$}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(50,20){\circle*{2}}
%      \put(35,20){\circle*{2}}
%      \put(50,40){\circle*{2}}
%      \put(-20,20){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(2,20){\vector(1,0){16}}
%      \put(22,20){\vector(1,0){11}}
%      \put(37,20){\vector(1,0){11}}
%      \put(50,22){\vector(0,1){16}}
%      \put(48,40){\vector(-1,0){26}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(-2,20){\vector(-1,0){16}}
%      \put(0,38){\vector(0,-1){16}}
%      \put(2,40){\vector(1,0){16}}
%      \put(18,22){\vector(-1,1){16}}
%      \put(-18,22){\vector(1,1){16}}
%    }

      \put(275,5){
             \put(-45,35){$197$.$1)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
%      \put(20,38){\vector(0,-1){16}}
      \put(-2,20){\vector(-1,0){16}}
%      \put(0,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
      \put(-18,22){\vector(1,1){16}}
            \qbezier[8](0,22)(0,30)(0,38)
            \qbezier[8](20,22)(20,30)(20,38)
    }
  \end{picture}


  \begin{picture}(50,40)
      \put(45,-10){
             \put(-45,35){$197$.$2)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
%      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(-2,20){\vector(-1,0){16}}
%      \put(0,38){\vector(0,-1){16}}
%      \put(2,40){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
      \put(-18,22){\vector(1,1){16}}
            \qbezier[8](0,22)(0,30)(0,38)
            \qbezier[8](18,32)(20,20)(8,37)
            \qbezier[12](48,32)(35,15)(22,32)
    }

      \put(160,-10){
             \put(-45,35){$197$.$3)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
%      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(-2,20){\vector(-1,0){16}}
%      \put(0,38){\vector(0,-1){16}}
%      \put(2,40){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
      \put(-18,22){\vector(1,1){16}}
            \qbezier[8](0,22)(0,30)(0,38)
            \qbezier[8](18,32)(20,20)(8,37)
            \qbezier[12](45,38)(20,30)(42,22)
    }

      \put(280,-10){
             \put(-45,35){$197$.$4)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(0,40){\circle*{2}}
%      \put(2,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(-2,20){\vector(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
      \put(-18,22){\vector(1,1){16}}
            \qbezier[8](20,22)(20,30)(20,38)
            \qbezier[8](-17,22)(0,40)(-2,27)
            \qbezier[8](17,22)(0,40)(2,27)
    }
  \end{picture}


  \begin{picture}(50,40)
      \put(45,-10){
             \put(-45,35){$197$.$5)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
 %     \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
%      \put(-2,20){\vector(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
%      \put(18,22){\vector(-1,1){16}}
      \put(-18,22){\vector(1,1){16}}
            \qbezier[8](18,22)(10,30)(2,38)
            \qbezier[8](-17,22)(0,40)(-2,27)
            \qbezier[8](22,28)(20,40)(30,38)
            \qbezier[12](30,38)(55,35)(40,22)
    }

      \put(160,-10){
             \put(-45,35){$197$.$6)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(-2,20){\vector(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
            \qbezier[8](18,22)(10,30)(2,38)
            \qbezier[8](-12,22)(0,20)(-2,35)
            \qbezier[8](22,28)(20,40)(30,38)
            \qbezier[12](30,38)(55,35)(40,22)
    }

      \put(280,-10){
             \put(-45,35){$197$.$7)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){11}}
 %     \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
%      \put(-2,20){\vector(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
%      \put(18,22){\vector(-1,1){16}}
      \put(-18,22){\vector(1,1){16}}
            \qbezier[8](18,22)(10,30)(2,38)
            \qbezier[8](-17,22)(0,40)(-2,27)
            \qbezier[8](48,25)(50,40)(40,38)
            \qbezier[12](40,38)(15,35)(25,22)
    }
  \end{picture}

  \begin{picture}(50,40)

      \put(45,-10){
             \put(-45,35){$197$.$8)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
     \put(22,20){\vector(1,0){11}}
%      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(-2,20){\vector(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
%      \put(18,22){\vector(-1,1){16}}
%      \put(-18,22){\vector(1,1){16}}
            \qbezier[8](18,22)(10,30)(2,38)
            \qbezier[8](-12,22)(0,20)(-2,35)
            \qbezier[8](48,25)(50,40)(40,38)
            \qbezier[12](40,38)(15,35)(25,22)
    }

      \put(160,-10){
             \put(-45,35){$197$.$9)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
%      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(-2,20){\vector(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
%      \put(-18,22){\vector(1,1){16}}
            \qbezier[8](18,22)(10,30)(2,38)
            \qbezier[8](-12,22)(0,20)(-2,35)
            \qbezier[12](45,38)(20,30)(42,22)
    }

%      \put(20,-105){
%             \put(-20,35){$199)$}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(50,20){\circle*{2}}
%      \put(35,20){\circle*{2}}
%      \put(50,40){\circle*{2}}
%      \put(70,20){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(2,20){\vector(1,0){16}}
%      \put(22,20){\vector(1,0){11}}
%      \put(37,20){\vector(1,0){11}}
%      \put(50,22){\vector(0,1){16}}
%      \put(48,40){\vector(-1,0){26}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(68,20){\vector(-1,0){16}}
%      \put(0,38){\vector(0,-1){16}}
%      \put(2,40){\vector(1,0){16}}
%      \put(18,22){\vector(-1,1){16}}
%      \put(52,38){\vector(1,-1){16}}
%    }

      \put(270,-10){
             \put(-37,35){$198$.$1)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
%      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(68,20){\vector(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
%      \put(18,22){\vector(-1,1){16}}
      \put(52,38){\vector(1,-1){16}}
            \qbezier[8](50,22)(50,30)(50,38)
            \qbezier[8](18,22)(10,30)(2,38)
    }



  \end{picture}


  \begin{picture}(50,40)


      \put(35,-10){
             \put(-35,35){$198$.$2)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
 %     \put(22,20){\vector(1,0){11}}
      \put(68,20){\vector(-1,0){16}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
%      \put(-2,20){\vector(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
%      \put(18,22){\vector(-1,1){16}}
%      \put(-18,22){\vector(1,1){16}}
            \qbezier[8](18,22)(10,30)(2,38)
            \qbezier[8](52,32)(50,20)(65,22)
            \qbezier[8](22,28)(20,40)(30,38)
            \qbezier[12](30,38)(55,35)(40,22)
    }

      \put(155,-10){
             \put(-35,35){$198$.$3)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
 %     \put(22,20){\vector(1,0){11}}
%      \put(68,20){\vector(-1,0){16}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
%      \put(-2,20){\vector(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(52,38){\vector(1,-1){16}}
%      \put(-18,22){\vector(1,1){16}}
            \qbezier[8](18,22)(10,30)(2,38)
            \qbezier[8](52,26)(50,40)(65,22)
            \qbezier[8](22,28)(20,40)(30,38)
            \qbezier[12](30,38)(55,35)(40,22)
    }

      \put(270,-10){
             \put(-35,35){$198$.$4)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
     \put(22,20){\vector(1,0){11}}
%      \put(68,20){\vector(-1,0){16}}
%      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
%      \put(-2,20){\vector(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(52,38){\vector(1,-1){16}}
%      \put(-18,22){\vector(1,1){16}}
            \qbezier[8](18,22)(10,30)(2,38)
            \qbezier[8](52,26)(50,40)(65,22)
            \qbezier[8](48,25)(50,40)(40,38)
            \qbezier[12](40,38)(15,35)(25,22)
    }
  \end{picture}


  \begin{picture}(50,40)

      \put(35,-10){
             \put(-35,35){$198$.$5)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(68,20){\vector(-1,0){16}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
%      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
%      \put(-2,20){\vector(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
%      \put(18,22){\vector(-1,1){16}}
%      \put(-18,22){\vector(1,1){16}}
            \qbezier[8](18,22)(10,30)(2,38)
            \qbezier[8](52,32)(50,20)(65,22)
            \qbezier[15](22,35)(35,15)(48,33)
    }


      \put(155,-10){
             \put(-37,35){$198$.$6)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(0,40){\circle*{2}}
%      \put(2,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
            \put(68,20){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(-2,20){\vector(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
            \qbezier[8](20,22)(20,30)(20,38)
            \qbezier[8](52,32)(50,20)(65,22)
            \qbezier[8](17,22)(0,40)(2,27)
    }

      \put(275,-10){
             \put(-37,35){$198$.$7)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
            \put(68,20){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(-2,20){\vector(-1,0){16}}
%      \put(0,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
            \qbezier[8](20,22)(20,30)(20,38)
            \qbezier[8](52,32)(50,20)(65,22)
            \qbezier[8](8,30)(20,20)(6,22)
    }
  \end{picture}


  \begin{picture}(50,40)

      \put(37,-10){
             \put(-37,35){$198$.$8)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(0,40){\circle*{2}}
%      \put(2,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
            \put(52,38){\vector(1,-1){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(-2,20){\vector(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
            \qbezier[8](20,22)(20,30)(20,38)
            \qbezier[8](52,27)(50,40)(62,24)
            \qbezier[8](17,22)(0,40)(2,27)
    }

      \put(155,-10){
             \put(-37,35){$198$.$9)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
            \put(52,38){\vector(1,-1){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(-2,20){\vector(-1,0){16}}
%      \put(0,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
            \qbezier[8](20,22)(20,30)(20,38)
            \qbezier[8](52,27)(50,40)(62,24)
            \qbezier[8](8,30)(20,20)(6,22)
    }

      \put(275,-10){
             \put(-40,35){$198$.$10)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
%      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(68,20){\vector(-1,0){16}}
            \put(52,38){\vector(1,-1){16}}
      \put(20,38){\vector(0,-1){16}}
%      \put(-2,20){\vector(-1,0){16}}
%      \put(0,38){\vector(0,-1){16}}
%      \put(2,40){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
            \qbezier[8](50,22)(50,30)(50,38)
            \qbezier[8](18,32)(20,20)(8,36)
            \qbezier[8](8,30)(20,20)(6,22)
    }

  \end{picture}


  \begin{picture}(50,40)
      \put(40,-10){
             \put(-40,35){$198$.$11)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
%      \put(48,40){\vector(-1,0){26}}
      \put(68,20){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
%      \put(-2,20){\vector(-1,0){16}}
%      \put(0,38){\vector(0,-1){16}}
%      \put(2,40){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
            \qbezier[8](52,32)(50,20)(65,22)
            \qbezier[15](22,35)(35,15)(48,33)
            \qbezier[8](18,32)(20,20)(8,36)
            \qbezier[8](8,30)(20,20)(6,22)
    }

%      \put(123,-105){
%             \put(-20,35){$200)$}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(50,20){\circle*{2}}
%      \put(35,20){\circle*{2}}
%      \put(50,40){\circle*{2}}
%      \put(70,20){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(22,20){\vector(1,0){11}}
%      \put(37,20){\vector(1,0){11}}
%      \put(50,22){\vector(0,1){16}}
%      \put(48,40){\vector(-1,0){26}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(68,20){\vector(-1,0){16}}
%      \put(0,38){\vector(0,-1){16}}
%      \put(18,40){\vector(-1,0){16}}
%      \put(2,22){\vector(1,1){16}}
%      \put(52,38){\vector(1,-1){16}}
%    }

      \put(157,-10){
             \put(-35,35){$199$.$1)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
%      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(68,20){\vector(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(18,40){\vector(-1,0){16}}
%      \put(2,22){\vector(1,1){16}}
      \put(52,38){\vector(1,-1){16}}
            \qbezier[8](50,38)(50,30)(50,22)
            \qbezier[8](2,38)(10,30)(18,22)
    }


      \put(275,-10){
             \put(-35,35){$199$.$2)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
 %     \put(22,20){\vector(1,0){11}}
%      \put(68,20){\vector(-1,0){16}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
%      \put(-2,20){\vector(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(52,38){\vector(1,-1){16}}
%      \put(-18,22){\vector(1,1){16}}
            \qbezier[8](18,38)(10,30)(2,22)
            \qbezier[8](52,26)(50,40)(65,22)
            \qbezier[8](22,28)(20,40)(30,38)
            \qbezier[12](30,38)(55,35)(40,22)
    }
  \end{picture}


  \begin{picture}(50,40)
      \put(35,-10){
             \put(-35,35){$199$.$3)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
     \put(22,20){\vector(1,0){11}}
%      \put(68,20){\vector(-1,0){16}}
%      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
%      \put(-2,20){\vector(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(52,38){\vector(1,-1){16}}
%      \put(-18,22){\vector(1,1){16}}
            \qbezier[8](18,38)(10,30)(2,22)
            \qbezier[8](52,26)(50,40)(65,22)
            \qbezier[8](48,25)(50,40)(40,38)
            \qbezier[12](40,38)(15,35)(25,22)
    }


      \put(160,-10){
             \put(-35,35){$199$.$4)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(68,20){\vector(-1,0){16}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
%      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
%      \put(-2,20){\vector(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(18,40){\vector(-1,0){16}}
%      \put(18,22){\vector(-1,1){16}}
%      \put(-18,22){\vector(1,1){16}}
            \qbezier[8](18,38)(10,30)(2,22)
            \qbezier[8](52,32)(50,20)(65,22)
            \qbezier[15](22,35)(35,15)(48,33)
    }


      \put(277,-10){
             \put(-37,35){$199$.$5)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(0,40){\circle*{2}}
%      \put(2,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
            \put(52,38){\vector(1,-1){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(-2,20){\vector(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](20,22)(20,30)(20,38)
            \qbezier[8](52,27)(50,40)(62,24)
            \qbezier[8](14,37)(0,20)(2,34)
    }
  \end{picture}


  \begin{picture}(50,40)
      \put(37,-10){
             \put(-37,35){$199$.$6)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(0,40){\circle*{2}}
%      \put(2,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
            \put(68,20){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(-2,20){\vector(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](20,22)(20,30)(20,38)
            \qbezier[8](52,32)(50,20)(65,22)
            \qbezier[8](14,37)(0,20)(2,34)
    }

      \put(160,-10){
             \put(-37,35){$199$.$7)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(18,40){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
            \put(68,20){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](20,22)(20,30)(20,38)
            \qbezier[8](52,32)(50,20)(65,22)
            \qbezier[8](7,38)(20,40)(5,27)
    }

      \put(280,-10){
             \put(-37,35){$199$.$8)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(18,40){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(52,38){\vector(1,-1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](20,22)(20,30)(20,38)
            \qbezier[8](52,27)(50,40)(62,24)
            \qbezier[8](7,38)(20,40)(5,27)
    }
  \end{picture}


  \begin{picture}(50,40)
      \put(35,-10){
             \put(-35,35){$199$.$9)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(0,40){\circle*{2}}
 %     \put(22,20){\vector(1,0){11}}
%      \put(68,20){\vector(-1,0){16}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
%      \put(-2,20){\vector(-1,0){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(52,38){\vector(1,-1){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](18,28)(20,40)(5,23)
            \qbezier[8](7,38)(20,40)(5,27)
            \qbezier[8](52,26)(50,40)(65,22)
            \qbezier[8](22,28)(20,40)(30,38)
            \qbezier[12](30,38)(55,35)(40,22)
    }

      \put(160,-10){
             \put(-40,35){$199$.$10)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(0,40){\circle*{2}}
 %     \put(22,20){\vector(1,0){11}}
      \put(68,20){\vector(-1,0){16}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
%      \put(-2,20){\vector(-1,0){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](18,28)(20,40)(5,23)
            \qbezier[8](7,38)(20,40)(5,27)
            \qbezier[8](52,32)(50,20)(65,22)
            \qbezier[8](22,28)(20,40)(30,38)
            \qbezier[12](30,38)(55,35)(40,22)
    }

      \put(280,-10){
             \put(-40,35){$199$.$11)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(0,40){\circle*{2}}
     \put(22,20){\vector(1,0){11}}
%      \put(68,20){\vector(-1,0){16}}
%      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
%      \put(-2,20){\vector(-1,0){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(52,38){\vector(1,-1){16}}
      \put(2,22){\vector(1,1){16}}
            \qbezier[8](18,28)(20,40)(5,23)
            \qbezier[8](7,38)(20,40)(5,27)
            \qbezier[8](52,26)(50,40)(65,22)
            \qbezier[8](48,25)(50,40)(40,38)
            \qbezier[12](40,38)(15,35)(25,22)
    }
\end{picture}


  \begin{picture}(50,45)
%      \put(218,-120){
%             \put(-10,50){$201)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(50,55){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(18,20){\line(-1,0){16}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(20,22){\vector(0,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(59,41.7){\vector(-2,3){7.6}}
%      \put(49,53.2){\vector(-2,-3){7.6}}
%    }

      \put(20,-5){
             \put(-20,30){$200$.$1)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(-13,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
      \put(2,20){\vector(1,0){16}}
            \qbezier[16](5,22)(35,22)(38,28)
            \qbezier[25](42,28)(47,20)(93,22)
    }

      \put(185,-5){
             \put(-8,30){$200$.$2)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(115,20){\circle*{2}}
      \put(102,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(60,7){\vector(0,1){11}}
      \put(82,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[16](62,10)(65,18)(92,18)
             \qbezier[25](5,22)(40,30)(72,22)
    }

\end{picture}


  \begin{picture}(50,50)
      \put(-12,0){
             \put(12,30){$200$.$3)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,35){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(115,20){\circle*{2}}
      \put(102,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(80,22){\vector(0,1){11}}
      \put(60,7){\vector(0,1){11}}
      \put(82,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[16](62,10)(65,18)(92,18)
             \qbezier[25](28,22)(74,20)(78,28)
    }

      \put(80,-15){
             \put(54,45){$200$.$4)$}
      \put(80,20){\circle*{2}}
      \put(140,20){\circle*{2}}
      \put(100,50){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(100,35){\circle*{2}}
      \put(155,20){\circle*{2}}
      \put(142,20){\line(1,0){11}}
      \put(138,20){\vector(-1,0){16}}
      \put(100,22){\vector(0,1){11}}
      \put(118,20){\vector(-1,0){16}}
      \put(82,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(100,37){\vector(0,1){11}}
             \qbezier[16](102,28)(100,20)(134,22)
             \qbezier[25](65,22)(100,20)(98,42)
    }

      \put(275,-5){
             \put(-15,35){$200$.$5)$}
      \put(70,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(55.5,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(70,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){25}}
      \put(68,40){\vector(-1,0){10}}
      \put(53,40){\vector(-1,0){10}}
            \qbezier[8](40,38)(40,30)(40,22)
    }
      \end{picture}

  \begin{picture}(50,45)
%      \put(218,-120){
%             \put(-10,50){$201)$}
%      \put(60,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(50,55){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(18,20){\line(-1,0){16}}
%      \put(38,20){\vector(-1,0){16}}
%      \put(22,40){\vector(1,0){16}}
%      \put(40,38){\vector(0,-1){16}}
%      \put(20,22){\vector(0,1){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(59,41.7){\vector(-2,3){7.6}}
%      \put(49,53.2){\vector(-2,-3){7.6}}
%    }

      \put(5,-5){
             \put(-5,30){$201$.$1)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(80,5){\circle*{2}}
      \put(80,7){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){11}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
      \put(2,20){\vector(1,0){16}}
            \qbezier[16](5,22)(35,22)(38,28)
            \qbezier[25](42,28)(47,20)(93,22)
    }

      \put(135,-5){
             \put(-8,30){$201$.$2)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(20,7){\line(0,1){11}}
      \put(22,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(60,7){\vector(0,1){11}}
      \put(82,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[16](62,10)(65,18)(92,18)
             \qbezier[25](5,22)(40,30)(72,22)
    }

      \put(270,-10){
             \put(-15,35){$201$.$3)$}
      \put(70,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(55.5,40){\circle*{2}}
      \put(85,40){\circle*{2}}
      \put(72,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(70,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){25}}
      \put(68,40){\vector(-1,0){10}}
      \put(53,40){\vector(-1,0){10}}
            \qbezier[8](40,38)(40,30)(40,22)
    }
\end{picture}

  \begin{picture}(50,60)
      \put(0,10){
             \put(0,30){$201$.$4)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,35){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(80,22){\vector(0,1){11}}
      \put(60,7){\vector(0,1){11}}
      \put(82,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
             \qbezier[16](62,10)(65,18)(92,18)
             \qbezier[25](28,22)(74,20)(78,28)
    }

      \put(90,-5){
             \put(40,45){$201$.$5)$}
      \put(80,20){\circle*{2}}
      \put(140,20){\circle*{2}}
      \put(100,50){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(100,35){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(47,20){\line(1,0){11}}
      \put(138,20){\vector(-1,0){16}}
      \put(100,22){\vector(0,1){11}}
      \put(118,20){\vector(-1,0){16}}
      \put(82,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(100,37){\vector(0,1){11}}
             \qbezier[16](102,28)(100,20)(134,22)
             \qbezier[25](65,22)(100,20)(98,42)
    }

%      \put(9,-170){
%             \put(-9,55){$203)$}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(50,20){\circle*{2}}
%      \put(35,20){\circle*{2}}
%      \put(50,40){\circle*{2}}
%      \put(50,60){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(22,20){\vector(1,0){11}}
%      \put(37,20){\vector(1,0){11}}
%      \put(50,22){\vector(0,1){16}}
%      \put(48,40){\vector(-1,0){26}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(50,58){\vector(0,-1){16}}
%      \put(0,22){\vector(0,1){16}}
%      \put(2,40){\vector(1,0){16}}
%      \put(22,42){\vector(3,2){26}}
%    }

      \put(280,-15){
             \put(-9,55){$202$.$1)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(50,58){\vector(0,-1){16}}
      \put(0,22){\vector(0,1){16}}
      \put(2,40){\vector(1,0){16}}
             \qbezier[8](20,38)(20,30)(20,22)
             \qbezier[12](30,42)(50,40)(48,55)
    }


\end{picture}


  \begin{picture}(50,60)

      \put(10,-15){
             \put(-10,55){$202$.$2)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(0,22){\vector(0,1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(22,42){\vector(3,2){26}}
             \qbezier[8](20,38)(20,30)(20,22)
             \qbezier[12](45,42)(20,40)(42,50)
    }

      \put(100,-15){
             \put(-10,55){$202$.$3)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(50,58){\vector(0,-1){16}}
      \put(0,22){\vector(0,1){16}}
      \put(22,42){\vector(3,2){26}}
             \qbezier[8](22,40)(35,40)(48,40)
             \qbezier[12](2,33)(10,10)(18,33)
    }

      \put(190,-15){
             \put(-10,55){$202$.$4)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(50,58){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(22,42){\vector(3,2){26}}
             \qbezier[8](22,40)(35,40)(48,40)
             \qbezier[12](7,38)(30,30)(7,22)
    }

      \put(280,-15){
             \put(-10,55){$202$.$5)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(22,42){\vector(3,2){26}}
             \qbezier[12](45,42)(20,40)(42,50)
             \qbezier[12](7,38)(30,30)(7,22)
             \qbezier[12](44,38)(10,30)(44,22)

    }
\end{picture}

  \begin{picture}(50,60)
      \put(10,-15){
             \put(-10,55){$202$.$6)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(22,42){\vector(3,2){26}}
             \qbezier[12](45,42)(20,40)(42,50)
             \qbezier[12](7,38)(30,30)(7,22)
             \qbezier[12](35,38)(14,38)(28,22)
             \qbezier[8](35,38)(50,40)(48,26)
    }

      \put(100,-15){
             \put(-10,55){$202$.$7)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(0,22){\vector(0,1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(22,42){\vector(3,2){26}}
             \qbezier[12](45,42)(20,40)(42,50)
             \qbezier[12](2,25)(10,50)(18,28)
             \qbezier[12](35,38)(14,38)(28,22)
             \qbezier[8](35,38)(50,40)(48,26)
    }

      \put(195,-15){
             \put(-10,55){$202$.$8)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(50,58){\vector(0,-1){16}}
      \put(0,22){\vector(0,1){16}}
      \put(2,40){\vector(1,0){16}}
             \qbezier[12](32,42)(50,40)(48,52)
             \qbezier[12](2,25)(10,50)(18,28)
             \qbezier[12](35,38)(14,38)(28,22)
             \qbezier[8](35,38)(50,40)(48,26)
    }

      \put(290,-15){
             \put(-10,55){$202$.$9)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(50,58){\vector(0,-1){16}}
      \put(0,22){\vector(0,1){16}}
      \put(2,40){\vector(1,0){16}}
             \qbezier[12](32,42)(50,40)(48,52)
             \qbezier[12](2,25)(10,50)(18,28)
             \qbezier[12](35,38)(54,38)(40,22)
             \qbezier[8](35,38)(20,40)(22,26)
    }

  \end{picture}

  \begin{picture}(50,60)
      \put(10,-15){
             \put(-10,55){$202$.$10)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(0,22){\vector(0,1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(22,42){\vector(3,2){26}}
             \qbezier[12](45,42)(20,40)(42,50)
             \qbezier[12](2,25)(10,50)(18,28)
             \qbezier[12](35,38)(54,38)(40,22)
             \qbezier[8](35,38)(20,40)(22,26)
    }

%      \put(75,-170){
%             \put(10 ,55){$204)$}
%      \put(20,40){\circle*{2}}
%      \put(70,60){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(50,20){\circle*{2}}
%      \put(35,20){\circle*{2}}
%      \put(50,40){\circle*{2}}
%      \put(50,60){\circle*{2}}
%      \put(70,40){\circle*{2}}
%      \put(68,60){\vector(-1,0){16}}
%      \put(22,20){\vector(1,0){11}}
%      \put(37,20){\vector(1,0){11}}
%      \put(50,22){\vector(0,1){16}}
%      \put(48,40){\vector(-1,0){26}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(50,58){\vector(0,-1){16}}
%      \put(70,42){\vector(0,1){16}}
%      \put(52,40){\vector(1,0){16}}
%      \put(22,42){\vector(3,2){26}}
%    }

      \put(95,-15){
             \put(0,55){$203$.$1)$}
      \put(20,40){\circle*{2}}
      \put(70,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(70,40){\circle*{2}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(50,58){\vector(0,-1){16}}
      \put(70,42){\vector(0,1){16}}
      \put(52,40){\vector(1,0){16}}
      \put(22,42){\vector(3,2){26}}
             \qbezier[8](48,40)(35,40)(22,40)
             \qbezier[12](52,53)(60,30)(68,53)
    }


      \put(195,-15){
             \put(0,55){$203$.$2)$}
      \put(20,40){\circle*{2}}
      \put(70,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(70,40){\circle*{2}}
      \put(68,60){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(50,58){\vector(0,-1){16}}
      \put(70,42){\vector(0,1){16}}
      \put(22,42){\vector(3,2){26}}
             \qbezier[8](48,40)(35,40)(22,40)
             \qbezier[12](52,47)(60,70)(68,47)
    }


      \put(290,-15){
             \put(0,55){$203$.$3)$}
      \put(20,40){\circle*{2}}
      \put(70,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(70,40){\circle*{2}}
      \put(68,60){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(50,58){\vector(0,-1){16}}
      \put(52,40){\vector(1,0){16}}
      \put(22,42){\vector(3,2){26}}
             \qbezier[8](48,40)(35,40)(22,40)
             \qbezier[12](62,58)(40,50)(62,42)
    }
\end{picture}

  \begin{picture}(50,60)

      \put(0,-15){
             \put(0,55){$203$.$4)$}
      \put(20,40){\circle*{2}}
      \put(70,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(70,40){\circle*{2}}
      \put(68,60){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(70,42){\vector(0,1){16}}
      \put(52,40){\vector(1,0){16}}
      \put(22,42){\vector(3,2){26}}
             \qbezier[8](50,42)(50,50)(50,58)
             \qbezier[12](42,38)(10,30)(42,22)
    }

      \put(95,-15){
             \put(0,55){$203$.$5)$}
      \put(20,40){\circle*{2}}
      \put(70,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(70,40){\circle*{2}}
      \put(68,60){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(70,42){\vector(0,1){16}}
      \put(52,40){\vector(1,0){16}}
      \put(22,42){\vector(3,2){26}}
             \qbezier[8](50,42)(50,50)(50,58)
             \qbezier[12](27,38)(60,30)(27,22)
    }

      \put(195,-15){
             \put(0,55){$203$.$6)$}
      \put(20,40){\circle*{2}}
      \put(70,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(70,40){\circle*{2}}
      \put(68,60){\vector(-1,0){16}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(70,42){\vector(0,1){16}}
      \put(52,40){\vector(1,0){16}}
      \put(22,42){\vector(3,2){26}}
             \qbezier[8](50,42)(50,50)(50,58)
             \qbezier[12](35,38)(54,38)(40,22)
             \qbezier[8](35,38)(20,40)(22,26)
    }


      \put(290,-15){
             \put(0,55){$203$.$7)$}
      \put(20,40){\circle*{2}}
      \put(70,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(70,40){\circle*{2}}
      \put(68,60){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(70,42){\vector(0,1){16}}
      \put(52,40){\vector(1,0){16}}
      \put(22,42){\vector(3,2){26}}
             \qbezier[8](50,42)(50,50)(50,58)
             \qbezier[12](35,38)(14,38)(28,22)
             \qbezier[8](35,38)(50,40)(48,26)
    }

  \end{picture}

  \begin{picture}(50,60)

      \put(-10,-15){
             \put(10,55){$203$.$8)$}
      \put(20,40){\circle*{2}}
      \put(70,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(70,40){\circle*{2}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(50,58){\vector(0,-1){16}}
      \put(70,42){\vector(0,1){16}}
      \put(52,40){\vector(1,0){16}}
             \qbezier[12](52,52)(60,30)(68,52)
             \qbezier[12](30,42)(50,40)(48,52)
             \qbezier[12](27,38)(60,30)(27,22)
    }

      \put(75,-15){
             \put(10,55){$203$.$9)$}
      \put(20,40){\circle*{2}}
      \put(70,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(70,40){\circle*{2}}
      \put(68,60){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(50,58){\vector(0,-1){16}}
      \put(52,40){\vector(1,0){16}}
             \qbezier[12](62,42)(40,50)(62,58)
             \qbezier[12](30,42)(50,40)(48,52)
             \qbezier[12](27,38)(60,30)(27,22)
    }

      \put(165,-15){
             \put(5,55){$203$.$10)$}
      \put(20,40){\circle*{2}}
      \put(70,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(70,40){\circle*{2}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(50,58){\vector(0,-1){16}}
      \put(70,42){\vector(0,1){16}}
      \put(52,40){\vector(1,0){16}}
             \qbezier[12](52,52)(60,30)(68,52)
             \qbezier[12](30,42)(50,40)(48,52)
             \qbezier[12](35,38)(54,38)(40,22)
             \qbezier[8](35,38)(20,40)(22,26)
    }

%      \put(190,-150){
%             \put(-22,35){$205)$}
%      \put(20,40){\circle*{2}}
%      \put(0,20){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(50,20){\circle*{2}}
%      \put(35,20){\circle*{2}}
%      \put(50,40){\circle*{2}}
%      \put(70,20){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(22,20){\vector(1,0){11}}
%      \put(37,20){\vector(1,0){11}}
%      \put(50,22){\vector(0,1){16}}
%      \put(48,40){\vector(-1,0){26}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(68,20){\vector(-1,0){16}}
%      \put(0,22){\vector(0,1){16}}
%      \put(2,40){\vector(1,0){16}}
%      \put(52,38){\vector(1,-1){16}}
%    }

      \put(295,5){
             \put(-35,35){$204$.$1)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(68,20){\vector(-1,0){16}}
      \put(0,22){\vector(0,1){16}}
      \put(52,38){\vector(1,-1){16}}
             \qbezier[8](50,38)(50,30)(50,22)
             \qbezier[12](18,32)(10,10)(2,32)
    }
  \end{picture}

  \begin{picture}(50,40)
      \put(35,-15){
             \put(-35,35){$204$.$2)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(68,20){\vector(-1,0){16}}
      \put(0,22){\vector(0,1){16}}
      \put(2,40){\vector(1,0){16}}
             \qbezier[8](20,38)(20,30)(20,22)
             \qbezier[12](52,32)(50,20)(64,22)
    }

      \put(165,-15){
             \put(-35,35){$204$.$3)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(0,22){\vector(0,1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(52,38){\vector(1,-1){16}}
             \qbezier[8](20,38)(20,30)(20,22)
             \qbezier[12](52,26)(50,40)(62,24)
    }

      \put(295,-15){
             \put(-35,35){$204$.$4)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(68,20){\vector(-1,0){16}}
      \put(2,40){\vector(1,0){16}}
      \put(52,38){\vector(1,-1){16}}
             \qbezier[8](50,38)(50,30)(50,22)
             \qbezier[12](7,22)(30,30)(7,38)
    }
  \end{picture}

  \begin{picture}(50,40)

      \put(35,-15){
             \put(-35,35){$204$.$5)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(68,20){\vector(-1,0){16}}
      \put(0,22){\vector(0,1){16}}
             \qbezier[12](52,32)(50,20)(64,22)
             \qbezier[12](18,32)(10,10)(2,32)
             \qbezier[16](22,32)(35,14)(48,32)
    }

      \put(165,-15){
             \put(-35,35){$204$.$6)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(68,20){\vector(-1,0){16}}
      \put(0,22){\vector(0,1){16}}
      \put(2,40){\vector(1,0){16}}
             \qbezier[12](52,32)(50,20)(64,22)
             \qbezier[12](18,26)(10,50)(2,26)
             \qbezier[12](35,38)(54,38)(40,22)
             \qbezier[8](35,38)(20,40)(22,26)
    }

      \put(295,-15){
             \put(-35,35){$204$.$7)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(0,22){\vector(0,1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(52,38){\vector(1,-1){16}}
             \qbezier[12](52,26)(50,40)(62,24)
             \qbezier[12](18,26)(10,50)(2,26)
             \qbezier[12](35,38)(54,38)(40,22)
             \qbezier[8](35,38)(20,40)(22,26)
    }
  \end{picture}

  \begin{picture}(50,40)
      \put(35,-15){
             \put(-35,35){$204$.$8)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(52,38){\vector(1,-1){16}}
             \qbezier[12](52,26)(50,40)(62,24)
             \qbezier[12](8,22)(30,30)(7,38)
             \qbezier[12](35,38)(54,38)(40,22)
             \qbezier[8](35,38)(20,40)(22,26)
    }

      \put(155,-15){
             \put(-35,35){$204$.$9)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(52,38){\vector(1,-1){16}}
             \qbezier[12](52,26)(50,40)(62,24)
             \qbezier[12](8,22)(30,30)(7,38)
             \qbezier[12](35,38)(14,38)(28,22)
             \qbezier[8](35,38)(50,40)(48,26)
    }

      \put(280,-15){
             \put(-40,35){$204$.$10)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(0,22){\vector(0,1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(52,38){\vector(1,-1){16}}
             \qbezier[12](52,26)(50,40)(62,24)
             \qbezier[12](18,26)(10,50)(2,26)
             \qbezier[12](35,38)(14,38)(28,22)
             \qbezier[8](35,38)(50,40)(48,26)
    }
  \end{picture}

  \begin{picture}(50,60)

%      \put(310,-172){
%             \put(-27,57){$206)$}
%      \put(0,20){\circle*{2}}
%      \put(15,20){\circle*{2}}
%      \put(30,20){\circle*{2}}
%      \put(45,20){\circle*{2}}
%      \put(-20,20){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(45,40){\circle*{2}}
%      \put(22.7,61){\circle*{2}}
%      \multiput(2,20)(15,0){2}{\vector(1,0){11}}
%      \put(32,20){\vector(1,0){11}}
%      \put(45,22){\vector(0,1){16}}
%      \put(43,40){\vector(-1,0){41}}
%      \put(-2,20){\line(-1,0){16}}
%      \put(0,38){\vector(0,-1){16}}
%      \put(26,59.5){\vector(1,-1){18}}
%      \put(2,42){\vector(1,1){18}}
%    }

      \put(25,-15){
             \put(-25,57){$205$.$1)$}
      \put(0,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(45,40){\circle*{2}}
      \put(22.7,61){\circle*{2}}
      \multiput(2,20)(15,0){2}{\vector(1,0){11}}
      \put(32,20){\vector(1,0){11}}
      \put(45,22){\vector(0,1){16}}
      \put(-2,20){\line(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(26,59.5){\vector(1,-1){18}}
      \put(2,42){\vector(1,1){18}}
             \qbezier[12](43,40)(24,40)(2,40)
    }

      \put(115,-15){
             \put(-25,57){$205$.$2)$}
      \put(0,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(45,40){\circle*{2}}
      \put(22.7,61){\circle*{2}}
      \multiput(2,20)(15,0){2}{\vector(1,0){11}}
      \put(32,20){\vector(1,0){11}}
      \put(43,40){\vector(-1,0){41}}
      \put(-2,20){\line(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,42){\vector(1,1){18}}
             \qbezier[12](35,42)(0,42)(20,55)
             \qbezier[28](33,38)(-20,30)(33,22)
    }

    \put(205,-15){
             \put(-25,57){$205$.$3)$}
      \put(0,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(45,40){\circle*{2}}
      \put(22.7,61){\circle*{2}}
      \multiput(2,20)(15,0){2}{\vector(1,0){11}}
      \put(45,22){\vector(0,1){16}}
      \put(43,40){\vector(-1,0){41}}
      \put(-2,20){\line(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,42){\vector(1,1){18}}
             \qbezier[12](35,42)(0,42)(20,55)
             \qbezier[22](25,38)(-20,35)(22,22)
             \qbezier[10](25,38)(45,40)(43,26)
    }

    \put(300,-15){
             \put(-25,57){$205$.$4)$}
      \put(0,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(45,40){\circle*{2}}
      \put(22.7,61){\circle*{2}}
      \put(2,20){\vector(1,0){11}}
      \put(32,20){\vector(1,0){11}}
      \put(45,22){\vector(0,1){16}}
      \put(43,40){\vector(-1,0){41}}
      \put(-2,20){\line(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,42){\vector(1,1){18}}
             \qbezier[12](35,42)(0,42)(20,55)
             \qbezier[12](25,38)(50,38)(35,22)
             \qbezier[12](25,38)(-10,35)(7,22)
    }
\end{picture}


  \begin{picture}(50,60)

      \put(25,-15){
             \put(-25,57){$205$.$5)$}
      \put(0,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(45,40){\circle*{2}}
      \put(22.7,61){\circle*{2}}
      \put(17,20){\vector(1,0){11}}
      \put(32,20){\vector(1,0){11}}
      \put(45,22){\vector(0,1){16}}
      \put(43,40){\vector(-1,0){41}}
      \put(-2,20){\line(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,42){\vector(1,1){18}}
             \qbezier[12](35,42)(0,42)(20,55)
             \qbezier[20](15,38)(65,37)(22,22)
             \qbezier[10](15,38)(0,40)(3,26)
    }

      \put(115,-15){
             \put(-25,57){$205$.$6)$}
      \put(0,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(45,40){\circle*{2}}
      \put(22.7,61){\circle*{2}}
      \put(17,20){\vector(1,0){11}}
      \put(32,20){\vector(1,0){11}}
      \put(45,22){\vector(0,1){16}}
      \put(43,40){\vector(-1,0){41}}
      \put(-2,20){\line(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(26,59.5){\vector(1,-1){18}}
             \qbezier[14](10,42)(45,42)(28,53)
             \qbezier[20](15,38)(65,37)(22,22)
             \qbezier[10](15,38)(0,40)(3,26)
    }

    \put(205,-15){
             \put(-25,57){$205$.$7)$}
      \put(0,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(45,40){\circle*{2}}
      \put(22.7,61){\circle*{2}}
      \multiput(2,20)(15,0){2}{\vector(1,0){11}}
      \put(45,22){\vector(0,1){16}}
      \put(43,40){\vector(-1,0){41}}
      \put(-2,20){\line(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(26,59.5){\vector(1,-1){18}}
             \qbezier[14](10,42)(45,42)(28,53)
             \qbezier[22](25,38)(-20,35)(22,22)
             \qbezier[10](25,38)(45,40)(43,26)
    }

    \put(300,-15){
             \put(-25,57){$205$.$8)$}
      \put(0,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(45,40){\circle*{2}}
      \put(22.7,61){\circle*{2}}
      \put(2,20){\vector(1,0){11}}
      \put(32,20){\vector(1,0){11}}
      \put(45,22){\vector(0,1){16}}
      \put(43,40){\vector(-1,0){41}}
      \put(-2,20){\line(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(26,59.5){\vector(1,-1){18}}
             \qbezier[14](10,42)(45,42)(28,53)
             \qbezier[12](25,38)(50,38)(35,22)
             \qbezier[12](25,38)(-10,35)(7,22)
    }
\end{picture}


  \begin{picture}(50,60)

      \put(25,-15){
             \put(-25,57){$205$.$9)$}
      \put(0,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(45,40){\circle*{2}}
      \put(22.7,61){\circle*{2}}
      \multiput(2,20)(15,0){2}{\vector(1,0){11}}
      \put(32,20){\vector(1,0){11}}
      \put(45,22){\vector(0,1){16}}
      \put(43,40){\vector(-1,0){41}}
      \put(-2,20){\line(-1,0){16}}
      \put(26,59.5){\vector(1,-1){18}}
             \qbezier[14](10,42)(45,42)(28,53)
             \qbezier[25](10,38)(65,30)(6,22)
    }


%      \put(27,-226){
%             \put(-27,57){$207)$}
%      \put(0,20){\circle*{2}}
%      \put(15,20){\circle*{2}}
%      \put(30,20){\circle*{2}}
%      \put(45,20){\circle*{2}}
%      \put(-20,40){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(45,40){\circle*{2}}
%      \put(22.7,61){\circle*{2}}
%      \multiput(2,20)(15,0){2}{\vector(1,0){11}}
%      \put(32,20){\vector(1,0){11}}
%      \put(45,22){\vector(0,1){16}}
%      \put(43,40){\vector(-1,0){41}}
%      \put(-2,40){\line(-1,0){16}}
%      \put(0,38){\vector(0,-1){16}}
%      \put(26,59.5){\vector(1,-1){18}}
%      \put(2,42){\vector(1,1){18}}
%    }

      \put(115,-15){
             \put(-25,57){$206$.$1)$}
      \put(0,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(-20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(45,40){\circle*{2}}
      \put(22.7,61){\circle*{2}}
      \multiput(2,20)(15,0){2}{\vector(1,0){11}}
      \put(32,20){\vector(1,0){11}}
      \put(45,22){\vector(0,1){16}}
      \put(-2,40){\line(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(26,59.5){\vector(1,-1){18}}
      \put(2,42){\vector(1,1){18}}
             \qbezier[12](43,40)(24,40)(2,40)
    }


    \put(205,-15){
             \put(-25,57){$206$.$2)$}
      \put(0,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(-20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(45,40){\circle*{2}}
      \put(22.7,61){\circle*{2}}
      \multiput(2,20)(15,0){2}{\vector(1,0){11}}
      \put(45,22){\vector(0,1){16}}
      \put(43,40){\vector(-1,0){41}}
      \put(-2,40){\line(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,42){\vector(1,1){18}}
             \qbezier[12](35,42)(0,42)(20,55)
             \qbezier[22](25,38)(-20,35)(22,22)
             \qbezier[10](25,38)(45,40)(43,26)
    }

    \put(300,-15){
             \put(-25,57){$206$.$3)$}
      \put(0,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(-20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(45,40){\circle*{2}}
      \put(22.7,61){\circle*{2}}
      \put(2,20){\vector(1,0){11}}
      \put(32,20){\vector(1,0){11}}
      \put(45,22){\vector(0,1){16}}
      \put(43,40){\vector(-1,0){41}}
      \put(-2,40){\line(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,42){\vector(1,1){18}}
             \qbezier[12](35,42)(0,42)(20,55)
             \qbezier[12](25,38)(50,38)(35,22)
             \qbezier[12](25,38)(-10,35)(7,22)
    }
\end{picture}


  \begin{picture}(50,60)

      \put(25,-15){
             \put(-25,57){$206$.$4)$}
      \put(0,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(-20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(45,40){\circle*{2}}
      \put(22.7,61){\circle*{2}}
      \put(17,20){\vector(1,0){11}}
      \put(32,20){\vector(1,0){11}}
      \put(45,22){\vector(0,1){16}}
      \put(43,40){\vector(-1,0){41}}
      \put(-2,40){\line(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,42){\vector(1,1){18}}
             \qbezier[12](35,42)(0,42)(20,55)
             \qbezier[20](15,38)(65,37)(22,22)
             \qbezier[10](15,38)(0,40)(3,26)
    }

      \put(115,-15){
             \put(-25,57){$206$.$5)$}
      \put(0,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(-20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(45,40){\circle*{2}}
      \put(22.7,61){\circle*{2}}
      \put(17,20){\vector(1,0){11}}
      \put(32,20){\vector(1,0){11}}
      \put(45,22){\vector(0,1){16}}
      \put(43,40){\vector(-1,0){41}}
      \put(-2,40){\line(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(26,59.5){\vector(1,-1){18}}
             \qbezier[14](10,42)(45,42)(28,53)
             \qbezier[20](15,38)(65,37)(22,22)
             \qbezier[10](15,38)(0,40)(3,26)
    }

    \put(205,-15){
             \put(-25,57){$206$.$6)$}
      \put(0,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(-20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(45,40){\circle*{2}}
      \put(22.7,61){\circle*{2}}
      \multiput(2,20)(15,0){2}{\vector(1,0){11}}
      \put(45,22){\vector(0,1){16}}
      \put(43,40){\vector(-1,0){41}}
      \put(-2,40){\line(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(26,59.5){\vector(1,-1){18}}
             \qbezier[14](10,42)(45,42)(28,53)
             \qbezier[22](25,38)(-20,35)(22,22)
             \qbezier[10](25,38)(45,40)(43,26)
    }

    \put(300,-15){
             \put(-25,57){$206$.$7)$}
      \put(0,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(-20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(45,40){\circle*{2}}
      \put(22.7,61){\circle*{2}}
      \put(2,20){\vector(1,0){11}}
      \put(32,20){\vector(1,0){11}}
      \put(45,22){\vector(0,1){16}}
      \put(43,40){\vector(-1,0){41}}
      \put(-2,40){\line(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(26,59.5){\vector(1,-1){18}}
             \qbezier[14](10,42)(45,42)(28,53)
             \qbezier[12](25,38)(50,38)(35,22)
             \qbezier[12](25,38)(-10,35)(7,22)
    }
\end{picture}

  \begin{picture}(50,75)

      \put(25,0){
             \put(-25,57){$206$.$8)$}
      \put(0,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(-20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(45,40){\circle*{2}}
      \put(22.7,61){\circle*{2}}
      \multiput(2,20)(15,0){2}{\vector(1,0){11}}
      \put(32,20){\vector(1,0){11}}
      \put(45,22){\vector(0,1){16}}
      \put(43,40){\vector(-1,0){41}}
      \put(-2,40){\line(-1,0){16}}
      \put(26,59.5){\vector(1,-1){18}}
             \qbezier[14](10,42)(45,42)(28,53)
             \qbezier[25](10,38)(65,30)(6,22)
    }

      \put(115,0){
             \put(-25,57){$206$.$9)$}
      \put(0,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(-20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(45,40){\circle*{2}}
      \put(22.7,61){\circle*{2}}
      \multiput(2,20)(15,0){2}{\vector(1,0){11}}
      \put(32,20){\vector(1,0){11}}
      \put(43,40){\vector(-1,0){41}}
      \put(-2,40){\line(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,42){\vector(1,1){18}}
             \qbezier[12](35,42)(0,42)(20,55)
             \qbezier[28](33,38)(-20,30)(33,22)
    }

%      \put(112,-226){
%             \put(-12,57){$208)$}
%      \put(0,20){\circle*{2}}
%      \put(15,20){\circle*{2}}
%      \put(30,20){\circle*{2}}
%      \put(45,20){\circle*{2}}
%      \put(15,0){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(45,40){\circle*{2}}
%      \put(22.7,61){\circle*{2}}
%      \multiput(2,20)(15,0){2}{\vector(1,0){11}}
%      \put(32,20){\vector(1,0){11}}
%      \put(45,22){\vector(0,1){16}}
%      \put(43,40){\vector(-1,0){41}}
%      \put(15,2){\line(0,1){16}}
%      \put(0,38){\vector(0,-1){16}}
%      \put(26,59.5){\vector(1,-1){18}}
%      \put(2,42){\vector(1,1){18}}
%    }

      \put(205,0){
             \put(-22,57){$207$.$1)$}
      \put(0,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(15,5){\circle*{2}}
      \put(45,40){\circle*{2}}
      \put(22.7,61){\circle*{2}}
      \multiput(2,20)(15,0){2}{\vector(1,0){11}}
      \put(32,20){\vector(1,0){11}}
      \put(45,22){\vector(0,1){16}}
      \put(15,7){\line(0,1){11}}
      \put(0,38){\vector(0,-1){16}}
      \put(26,59.5){\vector(1,-1){18}}
      \put(2,42){\vector(1,1){18}}
             \qbezier[12](43,40)(24,40)(2,40)
    }

    \put(300,0){
             \put(-25,57){$207$.$2)$}
      \put(0,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(15,5){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(45,40){\circle*{2}}
      \put(22.7,61){\circle*{2}}
      \put(2,20){\vector(1,0){11}}
      \put(32,20){\vector(1,0){11}}
      \put(45,22){\vector(0,1){16}}
      \put(43,40){\vector(-1,0){41}}
      \put(15,7){\line(0,1){11}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,42){\vector(1,1){18}}
             \qbezier[12](35,42)(0,42)(20,55)
             \qbezier[12](25,38)(50,38)(35,22)
             \qbezier[12](25,38)(-10,35)(7,22)
    }
\end{picture}


  \begin{picture}(50,75)

      \put(25,0){
             \put(-25,57){$207$.$3)$}
      \put(0,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(15,5){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(45,40){\circle*{2}}
      \put(22.7,61){\circle*{2}}
      \put(17,20){\vector(1,0){11}}
      \put(32,20){\vector(1,0){11}}
      \put(45,22){\vector(0,1){16}}
      \put(43,40){\vector(-1,0){41}}
      \put(15,7){\line(0,1){11}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,42){\vector(1,1){18}}
             \qbezier[12](35,42)(0,42)(20,55)
             \qbezier[20](15,38)(65,37)(22,22)
             \qbezier[10](15,38)(0,40)(3,26)
    }

      \put(115,0){
             \put(-25,57){$207$.$4)$}
      \put(0,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(15,5){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(45,40){\circle*{2}}
      \put(22.7,61){\circle*{2}}
      \put(17,20){\vector(1,0){11}}
      \put(32,20){\vector(1,0){11}}
      \put(45,22){\vector(0,1){16}}
      \put(43,40){\vector(-1,0){41}}
      \put(15,7){\line(0,1){11}}
      \put(0,38){\vector(0,-1){16}}
      \put(26,59.5){\vector(1,-1){18}}
             \qbezier[14](10,42)(45,42)(28,53)
             \qbezier[20](15,38)(65,37)(22,22)
             \qbezier[10](15,38)(0,40)(3,26)
    }

    \put(205,0){
             \put(-25,57){$207$.$5)$}
      \put(0,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(15,5){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(45,40){\circle*{2}}
      \put(22.7,61){\circle*{2}}
      \multiput(2,20)(15,0){2}{\vector(1,0){11}}
      \put(45,22){\vector(0,1){16}}
      \put(43,40){\vector(-1,0){41}}
      \put(15,7){\line(0,1){11}}
      \put(0,38){\vector(0,-1){16}}
      \put(26,59.5){\vector(1,-1){18}}
             \qbezier[14](10,42)(45,42)(28,53)
             \qbezier[22](25,38)(-20,35)(22,22)
             \qbezier[10](25,38)(45,40)(43,26)
    }

    \put(300,0){
             \put(-25,57){$207$.$6)$}
      \put(0,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(15,5){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(45,40){\circle*{2}}
      \put(22.7,61){\circle*{2}}
      \put(2,20){\vector(1,0){11}}
      \put(32,20){\vector(1,0){11}}
      \put(45,22){\vector(0,1){16}}
      \put(43,40){\vector(-1,0){41}}
      \put(15,7){\line(0,1){11}}
      \put(0,38){\vector(0,-1){16}}
      \put(26,59.5){\vector(1,-1){18}}
             \qbezier[14](10,42)(45,42)(28,53)
             \qbezier[12](25,38)(50,38)(35,22)
             \qbezier[12](25,38)(-10,35)(7,22)
    }
\end{picture}

  \begin{picture}(50,75)

      \put(20,0){
             \put(-20,55){$207$.$7)$}
      \put(0,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(15,5){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(45,40){\circle*{2}}
      \put(22.7,61){\circle*{2}}
      \multiput(2,20)(15,0){2}{\vector(1,0){11}}
      \put(32,20){\vector(1,0){11}}
      \put(45,22){\vector(0,1){16}}
      \put(43,40){\vector(-1,0){41}}
      \put(15,7){\line(0,1){11}}
      \put(26,59.5){\vector(1,-1){18}}
             \qbezier[14](10,42)(45,42)(28,53)
             \qbezier[25](10,38)(65,30)(6,22)
    }

      \put(105,0){
             \put(-20,55){$207$.$8)$}
      \put(0,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(15,5){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(45,40){\circle*{2}}
      \put(22.7,61){\circle*{2}}
      \multiput(2,20)(15,0){2}{\vector(1,0){11}}
      \put(32,20){\vector(1,0){11}}
      \put(43,40){\vector(-1,0){41}}
      \put(15,7){\line(0,1){11}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,42){\vector(1,1){18}}
             \qbezier[12](35,42)(0,42)(20,55)
             \qbezier[28](33,38)(-20,30)(33,22)
    }

    \put(190,0){
             \put(-20,55){$207$.$9)$}
      \put(0,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(15,5){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(45,40){\circle*{2}}
      \put(22.7,61){\circle*{2}}
      \multiput(2,20)(15,0){2}{\vector(1,0){11}}
      \put(45,22){\vector(0,1){16}}
      \put(43,40){\vector(-1,0){41}}
      \put(15,7){\line(0,1){11}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,42){\vector(1,1){18}}
             \qbezier[12](35,42)(0,42)(20,55)
             \qbezier[22](25,38)(-20,35)(22,22)
             \qbezier[10](25,38)(45,40)(43,26)
    }

  %      \put(200,-204){
%             \put(-22,35){$209)$}
%      \put(0,20){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(60,40){\circle*{2}}
%      \put(0,38){\vector(0,-1){16}}
%      \put(2,40){\vector(1,0){16}}
%      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%      \put(18,22){\vector(-1,1){16}}
%    }

      \put(285,-10){
             \put(-20,65){$208$.$1)$}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,70){\circle*{2}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(20,68){\vector(0,-1){11}}
      \put(20,53){\vector(0,-1){11}}
      \put(20,38){\vector(0,-1){16}}
             \qbezier[8](18,22)(10,30)(2,38)
             \qbezier[22](22,62)(20,22)(50,22)
    }
\end{picture}


  \begin{picture}(50,50)

      \put(17,-15){
             \put(-17,50){$208$.$2)$}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(20,53){\vector(0,-1){11}}
      \put(20,38){\vector(0,-1){16}}
             \qbezier[8](18,22)(10,30)(2,38)
             \qbezier[22](22,47)(25,22)(70,22)
    }

      \put(145,0){
             \put(-35,35){$208$.$3)$}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(82,20){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
             \qbezier[8](18,22)(10,30)(2,38)
             \qbezier[22](22,33)(35,22)(92,22)
    }

      \put(295,0){
             \put(-35,35){$208$.$4)$}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(2,40){\vector(1,0){16}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(18,22){\vector(-1,1){16}}
             \qbezier[8](20,22)(20,30)(20,38)
             \qbezier[12](5,22)(20,20)(7,30)
    }

\end{picture}

  \begin{picture}(50,50)

      \put(17,-15){
             \put(-17,50){$208$.$5)$}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(0,22){\vector(0,1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(20,42){\vector(0,1){11}}
      \put(20,22){\vector(0,1){16}}
             \qbezier[8](18,22)(10,30)(2,38)
             \qbezier[22](22,45)(25,22)(70,22)
    }

      \put(145,0){
             \put(-35,35){$208$.$6)$}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(0,22){\vector(0,1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(98,20){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
             \qbezier[8](2,22)(10,30)(18,38)
             \qbezier[22](22,33)(35,22)(92,22)
    }

      \put(295,0){
             \put(-35,35){$208$.$7)$}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(18,22){\vector(-1,1){16}}
             \qbezier[8](20,22)(20,30)(20,38)
             \qbezier[12](2,28)(0,40)(15,23)
    }

\end{picture}


  \begin{picture}(50,50)
      \put(17,-15){
             \put(-17,50){$208$.$8)$}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(20,53){\vector(0,-1){11}}
      \put(20,38){\vector(0,-1){16}}
      \put(18,22){\vector(-1,1){16}}
             \qbezier[12](5,22)(20,20)(7,30)
             \qbezier[12](18,35)(20,20)(7,35)
             \qbezier[22](22,47)(25,22)(70,22)
    }

      \put(145,0){
             \put(-35,35){$208$.$9)$}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(100,20){\circle*{2}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(82,20){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(18,22){\vector(-1,1){16}}
             \qbezier[12](5,22)(20,20)(7,30)
             \qbezier[12](18,35)(20,20)(7,35)
             \qbezier[22](22,33)(35,22)(92,22)
    }

%      \put(300,-204){
%             \put(-22,35){$210)$}
%      \put(0,20){\circle*{2}}
%      \put(0,40){\circle*{2}}
%      \put(20,20){\circle*{2}}
%      \put(40,20){\circle*{2}}
%      \put(60,20){\circle*{2}}
%      \put(40,40){\circle*{2}}
%      \put(20,40){\circle*{2}}
%      \put(60,40){\circle*{2}}
%      \put(0,22){\vector(0,1){16}}
%      \put(2,40){\vector(1,0){16}}
%      \put(22,20){\vector(1,0){16}}
%      \put(42,20){\vector(1,0){16}}
%      \put(60,22){\vector(0,1){16}}
%      \put(18,20){\vector(-1,0){16}}
%      \put(38,40){\vector(-1,0){16}}
%      \put(58,40){\vector(-1,0){16}}
%      \put(20,38){\vector(0,-1){16}}
%    }

      \put(300,0){
             \put(-35,35){$209$.$1)$}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(0,22){\vector(0,1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
             \qbezier[8](20,22)(20,30)(20,38)
    }

\end{picture}


  \begin{picture}(50,50)
      \put(17,-15){
             \put(-17,50){$209$.$2)$}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(20,53){\vector(0,-1){11}}
      \put(20,38){\vector(0,-1){16}}
      \put(0,22){\vector(0,1){16}}
             \qbezier[16](18,35)(10,10)(2,33)
             \qbezier[22](22,48)(25,22)(70,22)
    }

      \put(145,0){
             \put(-35,35){$209$.$3)$}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(82,20){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(0,22){\vector(0,1){16}}
             \qbezier[16](18,35)(10,10)(2,33)
             \qbezier[22](22,33)(35,22)(92,22)
    }

      \put(280,-15){
             \put(-17,50){$209$.$4)$}
      \put(0,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(20,53){\vector(0,-1){11}}
      \put(20,38){\vector(0,-1){16}}
      \put(82,20){\vector(1,0){16}}
             \qbezier[16](18,50)(18,22)(8,22)
             \qbezier[22](22,33)(35,22)(92,22)
    }
\end{picture}

  \begin{picture}(50,65)
      \put(17,0){
             \put(-17,50){$209$.$5)$}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(2,40){\vector(1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(20,53){\vector(0,-1){11}}
      \put(20,38){\vector(0,-1){16}}
             \qbezier[16](5,38)(20,30)(8,22)
             \qbezier[22](22,48)(25,22)(70,22)
    }

      \put(135,-15){
             \put(-17,65){$209$.$6)$}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,70){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(2,40){\vector(1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(20,68){\vector(0,-1){11}}
      \put(20,53){\vector(0,-1){11}}
      \put(20,38){\vector(0,-1){16}}
             \qbezier[16](5,38)(20,30)(8,22)
             \qbezier[22](22,62)(20,22)(50,22)
                 }

      \put(220,15){
            \put(-6,35){$210)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(40,22){\line(0,1){16}}
      \put(22,20){\line(1,0){16}}
      \put(2,20){\line(1,0){16}}
      \put(42,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
      \put(82,20){\line(1,0){16}}
      \put(102,20){\line(1,0){16}}
      }



\end{picture}


\vspace{.1in}



\section{Cluster tilted algebras of type $E_p$}

\subsection{Quivers with relations of cluster tilted algebras of type $E_6$} \  \

\vspace{.1in}

  \begin{picture}(50,40)

      \put(7,-5){
           \put(-7,35){$1)$}
      \put(0,20){\circle*{2}}
      \put(9,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(8,38){\vector(-1,-2){8}}
      \put(18,22){\vector(-1,2){8}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(42,20){\line(1,0){16}}
      }

      \put(87,-5){
            \put(-7,35){$2)$}
      \put(0,20){\circle*{2}}
      \put(9,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(30,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(8,38){\vector(-1,-2){8}}
      \put(18,22){\vector(-1,2){8}}
      \put(38,22){\vector(-1,2){8}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(28,38){\vector(-1,-2){8}}
      \put(20,7){\vector(0,2){11}}
    }

      \put(147,-5){
             \put(-2,35){$3)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(42,20){\line(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
    }

      \put(227,-5){
             \put(-2,35){$4)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
    }

      \put(314,-10){
             \put(-15,40){$5)$}
      \put(-5,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(10,45){\circle*{2}}
      \put(25,35){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(-0.5,22){\vector(-1,3){3.5}}
      \put(-3,36){\vector(3,2){11}}
      \put(12,44){\vector(3,-2){11}}
      \put(24,33){\vector(-1,-3){3.5}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
    }
\end{picture}

  \begin{picture}(50,50)
      \put(7,0){
            \put(-2,35){$6)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\line(1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(22,38){\vector(1,-1){16}}
    }

      \put(87,0){
           \put(-2,35){$7)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\line(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(22,38){\vector(1,-1){16}}
    }

      \put(166,-15){
            \put(-2,50){$8)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
    }

      \put(219,-15){
            \put(7,50){$9)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
    }

     \put(290,0){
            \put(0,35){$10)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(58,22){\vector(-1,1){16}}
    }
\end{picture}

  \begin{picture}(50,50)

     \put(0,0){
             \put(0,35){$11)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(58,22){\vector(-1,1){16}}
    }

     \put(77,0){
             \put(0,35){$12)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
    }

      \put(167,-15){
             \put(-5,50){$13)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
    }

      \put(237,-15){
             \put(-5,50){$14)$}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(18,40){\line(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
    }

     \put(292,0){
             \put(0,35){$15)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
    }

  \end{picture}

   \begin{picture}(50,45)

      \put(6,0){
            \put(-6,35){$16)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(80,20){\circle*{2}}
%      \put(100,20){\circle*{2}}
%      \put(120,20){\circle*{2}}
      \put(40,22){\line(0,1){16}}
      \put(22,20){\line(1,0){16}}
      \put(2,20){\line(1,0){16}}
      \put(42,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
%      \put(82,20){\line(1,0){16}}
%      \put(102,20){\line(1,0){16}}
      }
        \end{picture}
\vspace{.1in}

\subsection{Quivers with relations of cluster tilted algebras of type $E_7$} \  \

\vspace{.1in}

\begin{picture}(50,45)

      \put(7,-5){
            \put(-7,35){$1)$}
      \put(0,20){\circle*{2}}
      \put(9,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(8,38){\vector(-1,-2){8}}
      \put(18,22){\vector(-1,2){8}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(42,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
      }

      \put(107,-5){
            \put(-7,35){$2)$}
      \put(0,20){\circle*{2}}
      \put(9,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(8,38){\vector(-1,-2){8}}
      \put(18,22){\vector(-1,2){8}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(40,7){\line(0,2){11}}
      \put(42,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
      }

      \put(227,-5){
            \put(-25,35){$3)$}
      \put(0,20){\circle*{2}}
      \put(9,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(8,38){\vector(-1,-2){8}}
      \put(18,22){\vector(-1,2){8}}
      \put(2,20){\vector(1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(42,20){\line(1,0){16}}
      \put(-18,20){\line(1,0){16}}
      \put(22,20){\line(1,0){16}}
      }

      \put(327,-5){
            \put(-25,35){$4)$}
      \put(0,20){\circle*{2}}
      \put(9,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(30,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(-20,20){\circle*{2}}
      \put(8,38){\vector(-1,-2){8}}
      \put(18,22){\vector(-1,2){8}}
      \put(38,22){\vector(-1,2){8}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(28,38){\vector(-1,-2){8}}
      \put(20,7){\line(0,2){11}}
      \put(-18,20){\line(1,0){16}}
    }
\end{picture}


  \begin{picture}(50,45)
      \put(7,-5){
            \put(-7,35){$5)$}
      \put(0,20){\circle*{2}}
      \put(9,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(49,40){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(8,38){\vector(-1,-2){8}}
      \put(18,22){\vector(-1,2){8}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(40,7){\line(0,2){11}}
      \put(42,20){\vector(1,0){16}}
      \put(49,38){\vector(-1,-2){8}}
      \put(58,22){\vector(-1,2){8}}
      }


      \put(100,-5){
             \put(-5,35){$6)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\line(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(2,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
    }

      \put(205,-5){
             \put(-14,35){$7)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(42,20){\line(1,0){16}}
      \put(2,40){\line(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
    }

      \put(300,-10){
             \put(-15,40){$8)$}
      \put(-5,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(10,45){\circle*{2}}
      \put(25,35){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(-0.5,22){\vector(-1,3){3.5}}
      \put(-3,36){\vector(3,2){11}}
      \put(12,44){\vector(3,-2){11}}
      \put(24,33){\vector(-1,-3){3.5}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\line(1,0){16}}
    }
\end{picture}


  \begin{picture}(50,45)

      \put(30,-15){
             \put(-30,40){$9)$}
      \put(-5,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(10,45){\circle*{2}}
      \put(25,35){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(45,35){\circle*{2}}
      \put(-25,35){\circle*{2}}
      \put(-0.5,22){\vector(-1,3){3.5}}
      \put(-3,36){\vector(3,2){11}}
      \put(12,44){\vector(3,-2){11}}
      \put(24,33){\vector(-1,-3){3.5}}
      \put(18,20){\vector(-1,0){16}}
      \put(-23,35){\vector(1,0){16}}
      \put(27,35){\line(1,0){16}}
    }

      \put(130,-15){
             \put(-30,40){$10)$}
      \put(-5,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(10,45){\circle*{2}}
      \put(25,35){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(45,35){\circle*{2}}
      \put(-25,35){\circle*{2}}
      \put(-0.5,22){\vector(-1,3){3.5}}
      \put(-3,36){\vector(3,2){11}}
      \put(12,44){\vector(3,-2){11}}
      \put(24,33){\vector(-1,-3){3.5}}
      \put(18,20){\vector(-1,0){16}}
      \put(-7,35){\vector(-1,0){16}}
      \put(27,35){\vector(1,0){16}}
    }

      \put(200,-10){
             \put(-5,35){$11)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
    }

      \put(285,-10){
            \put(-5,35){$12)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(22,38){\vector(1,-1){16}}
    }
\end{picture}


  \begin{picture}(50,35)
      \put(7,-15){
            \put(-7,35){$13)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(38,38){\vector(-1,-1){16}}
    }

      \put(120,-15){
            \put(-19,35){$14)$}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\line(1,0){16}}
      \put(18,40){\line(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(38,38){\vector(-1,-1){16}}
    }

      \put(230,-15){
            \put(-19,35){$15)$}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\line(1,0){16}}
      \put(2,40){\line(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
    }

      \put(310,-15){
            \put(-7,35){$16)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(18,20){\line(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(42,22){\vector(1,1){16}}
    }
\end{picture}


  \begin{picture}(50,50)
      \put(7,0){
            \put(-7,35){$17)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(2,20){\line(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(22,38){\vector(1,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,22){\vector(1,1){16}}
    }

      \put(110,0){
            \put(-19,35){$18)$}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(42,22){\vector(1,1){16}}
    }

      \put(200,-15){
            \put(-5,50){$19)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(58,20){\line(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
    }

      \put(280,-15){
            \put(3,50){$20)$}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(78,20){\line(-1,0){16}}
      \put(58,20){\line(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(22,38){\vector(1,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
    }
\end{picture}


  \begin{picture}(50,50)
      \put(-8,-15){
            \put(8,50){$21)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(78,40){\line(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
    }

      \put(88,-15){
            \put(-2,50){$22)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\line(-1,0){16}}
      \put(18,40){\line(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
    }

      \put(162,-15){
            \put(-2,50){$23)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(58,40){\line(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(22,38){\vector(1,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
    }

      \put(240,-15){
            \put(-2,50){$24)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(18,20){\line(-1,0){16}}
      \put(18,40){\line(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(22,38){\vector(1,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
    }

     \put(290,0){
             \put(0,35){$25)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(58,22){\vector(-1,1){16}}
      \put(62,20){\line(1,0){16}}
    }
\end{picture}


  \begin{picture}(50,50)
     \put(2,0){
             \put(-2,35){$26)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(58,22){\vector(-1,1){16}}
      \put(2,20){\line(1,0){16}}
    }

     \put(78,0){
            \put(-2,35){$27)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(58,22){\vector(-1,1){16}}
      \put(2,20){\line(1,0){16}}
    }

     \put(150,0){
            \put(0,35){$28)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(58,22){\vector(-1,1){16}}
      \put(62,40){\line(1,0){16}}
    }

      \put(242,-15){
            \put(5,50){$29)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(22,38){\vector(1,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(42,22){\vector(1,1){16}}
    }

      \put(330,-15){
            \put(-19,50){$30)$}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(0,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(0,42){\vector(0,1){11.2}}
      \put(18,40){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(22,38){\vector(1,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(2,53){\vector(4,-3){16}}
    }
\end{picture}


  \begin{picture}(50,50)
      \put(0,-15){
            \put(0,50){$31)$}
      \put(60,54){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(22,38){\vector(1,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(22,54){\vector(3,-2){17}}
      \put(42,42){\vector(3,2){16}}
    }

     \put(90,0){
             \put(-19,35){$32)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(58,22){\vector(-1,1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
    }

     \put(173,0){
            \put(-7,35){$33)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(58,22){\vector(-1,1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
    }

      \put(242,-15){
            \put(6,50){$34)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(22,38){\vector(1,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(42,38){\vector(1,-1){16}}
      \put(58,40){\vector(-1,0){16}}
    }

      \put(310,-15){
            \put(6,50){$35)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(58,22){\vector(-1,1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
    }
\end{picture}

  \begin{picture}(50,50)
     \put(2,0){
             \put(-2,35){$36)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(2,20){\line(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
    }

      \put(65,-15){
             \put(7,50){$37)$}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\line(-1,0){16}}
      \put(78,20){\line(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
    }

      \put(148,-15){
             \put(7,50){$38)$}
      \put(60,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\line(-1,0){16}}
      \put(78,40){\line(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
    }

      \put(240,-15){
             \put(-2,50){$39)$}
      \put(60,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(18,40){\line(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
    }

      \put(310,-15){
             \put(-2,50){$40)$}
      \put(60,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(2,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
    }
\end{picture}


  \begin{picture}(50,60)
      \put(2,0){
             \put(-2,50){$41)$}
      \put(60,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\line(-1,0){16}}
      \put(18,40){\line(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
    }

      \put(70,-15){
             \put(10,65){$42)$}
      \put(60,20){\circle*{2}}
      \put(30,70){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\line(-1,0){16}}
      \put(30,57){\line(0,1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
    }

      \put(138,-15){
             \put(10,65){$43)$}
      \put(60,40){\circle*{2}}
      \put(30,70){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\line(-1,0){16}}
      \put(30,57){\line(0,1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
    }

      \put(215,15){
             \put(-2,35){$44)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \multiput(22,20)(20,0){2}{\vector(1,0){16}}
      \put(2,20){\line(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(58,38){\vector(-1,-1){16}}
    }

     \put(290,15){
             \put(0,35){$45)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\line(1,0){16}}
    }
\end{picture}


  \begin{picture}(50,50)
     \put(0,0){
             \put(0,35){$46)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,40){\line(1,0){16}}
    }

     \put(115,0){
             \put(-19,35){$47)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,40){\line(1,0){16}}
    }

      \put(205,0){
             \put(-7,35){$48)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\line(1,0){16}}
    }

     \put(280,0){
             \put(0,35){$49)$}
      \put(60,40){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(78,38){\vector(-1,-1){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(60,18){\line(0,-1){11}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,40){\vector(1,0){16}}
    }
\end{picture}


  \begin{picture}(50,50)
      \put(-7,-15){
             \put(7,50){$50)$}
      \put(60,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(60,53){\vector(0,-1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(42,42){\vector(4,3){16}}
    }

      \put(77,-15){
             \put(-2,50){$51)$}
      \put(0,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(18,22){\vector(-1,1){16}}
    }

      \put(138,-15){
             \put(0,50){$52)$}
      \put(60,20){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(22,53){\vector(3,-2){16}}
      \put(42,42){\vector(3,2){16}}
    }

      \put(220,-15){
             \put(-2,50){$53)$}
      \put(60,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(22,53){\vector(3,-2){16}}
      \put(2,20){\vector(1,0){16}}
    }

      \put(300,-15){
             \put(-2,50){$54)$}
      \put(60,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(22,53){\vector(3,-2){16}}
      \put(2,40){\line(1,0){16}}
    }

\end{picture}


  \begin{picture}(50,60)

     \put(4,5){
             \put(-4,35){$55)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(2,22){\vector(1,1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
    }

     \put(60,-10){
             \put(18,50){$56)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,53){\vector(-3,-2){16}}
      \put(60,42){\vector(0,1){11}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
    }

     \put(102,-15){
             \put(33,55){$57)$}
      \put(60,40){\circle*{2}}
      \put(80,60){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(62,60){\vector(1,0){16}}
      \put(58,58){\vector(-1,-1){16}}
      \put(60,42){\vector(0,1){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(80,58){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
    }

     \put(213,5){
             \put(-19,35){$58)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,40){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
    }

     \put(282,5){
             \put(0,35){$59)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(62,38){\vector(1,-1){16}}
    }
\end{picture}


  \begin{picture}(50,55)
     \put(0,-10){
             \put(0,50){$60)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(20,53){\vector(0,-1){11}}
      \put(38,42){\vector(-3,2){16}}
    }

     \put(75,-10){
             \put(0,50){$61)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(20,42){\vector(0,1){11}}
      \put(22,53){\vector(3,-2){16}}
    }

     \put(145,-10){
             \put(15,50){$62)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,53){\vector(0,-1){11}}
      \put(42,42){\vector(3,2){16}}
    }

     \put(220,-10){
             \put(15,50){$63)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,53){\vector(0,-1){11}}
      \put(42,42){\vector(3,2){16}}
    }

      \put(300,-10){
             \put(-2,50){$64)$}
      \put(0,40){\circle*{2}}
      \put(15,25){\circle*{2}}
      \put(45,25){\circle*{2}}
      \put(30,14){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(19.3,38){\vector(-1,-3){3.7}}
      \put(16,23){\vector(3,-2){12}}
      \put(31,15){\vector(3,2){12}}
      \put(44.3,26.5){\vector(-1,3){3.7}}
      \put(38,40){\vector(-1,0){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(18,40){\line(-1,0){16}}
    }
\end{picture}


  \begin{picture}(50,65)
      \put(7,0){
             \put(-7,50){$65)$}
      \put(-5,25){\circle*{2}}
      \put(15,25){\circle*{2}}
      \put(45,25){\circle*{2}}
      \put(30,14){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(19.3,38){\vector(-1,-3){3.7}}
      \put(16,23){\vector(3,-2){12}}
      \put(31,15){\vector(3,2){12}}
      \put(44.3,26.5){\vector(-1,3){3.7}}
      \put(38,40){\vector(-1,0){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(13,25){\line(-1,0){16}}
    }

      \put(75,0){
             \put(3,50){$66)$}
      \put(30,0){\circle*{2}}
      \put(15,25){\circle*{2}}
      \put(45,25){\circle*{2}}
      \put(30,14){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(19.3,38){\vector(-1,-3){3.7}}
      \put(16,23){\vector(3,-2){12}}
      \put(31,15){\vector(3,2){12}}
      \put(44.3,26.5){\vector(-1,3){3.7}}
      \put(38,40){\vector(-1,0){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(30,2){\vector(0,1){10}}
    }

      \put(165,10){
             \put(-22,40){$67)$}
      \put(40,45){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(10,45){\circle*{2}}
      \put(25,35){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,25){\circle*{2}}
      \put(-5,35){\circle*{2}}
      \put(-0.5,22){\vector(-1,3){3.5}}
      \put(-3,36){\vector(3,2){11}}
      \put(12,44){\vector(3,-2){11}}
      \put(24,33){\vector(-1,-3){3.5}}
      \put(18,20){\vector(-1,0){16}}
      \put(40,27){\vector(0,1){16}}
      \put(38.3,44){\vector(-3,-2){11.6}}
      \put(26.8,34){\vector(3,-2){11.6}}
    }

      \put(225,0){
             \put(10,50){$68)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(50,55){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(59,41.7){\vector(-2,3){7.6}}
      \put(49,53.2){\vector(-2,-3){7.6}}
    }

      \put(300,0){
             \put(10,50){$69)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(50,55){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(59,41.7){\vector(-2,3){7.6}}
      \put(49,53.2){\vector(-2,-3){7.6}}
    }

\end{picture}



 \begin{picture}(50,45)

      \put(6,0){
            \put(-6,35){$70)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(40,22){\line(0,1){16}}
      \put(22,20){\line(1,0){16}}
      \put(2,20){\line(1,0){16}}
      \put(42,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
      \put(82,20){\line(1,0){16}}
      }
        \end{picture} \vspace{.1in}




\subsection{Quivers with relations of tilted algebras of type $E_8$} \  \
\vspace{.1in}



  \begin{picture}(50,45)

      \put(6,0){
            \put(-6,35){$1)$}
      \put(0,20){\circle*{2}}
      \put(9,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(8,38){\vector(-1,-2){8}}
      \put(18,22){\vector(-1,2){8}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(42,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
      \put(82,20){\line(1,0){16}}
      }

      \put(132,0){
            \put(-6,35){$2)$}
      \put(0,20){\circle*{2}}
      \put(9,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(60,5){\circle*{2}}
      \put(8,38){\vector(-1,-2){8}}
      \put(18,22){\vector(-1,2){8}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(60,7){\line(0,2){11}}
      \put(42,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
      \put(82,20){\line(1,0){16}}
      }

      \put(275,0){
            \put(-24,35){$3)$}
      \put(0,20){\circle*{2}}
      \put(9,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(8,38){\vector(-1,-2){8}}
      \put(18,22){\vector(-1,2){8}}
      \put(2,20){\vector(1,0){16}}
      \put(40,7){\line(0,2){11}}
      \put(42,20){\line(1,0){16}}
      \put(-18,20){\line(1,0){16}}
      \put(22,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
      }
\end{picture}

  \begin{picture}(50,45)

      \put(43,0){
            \put(-43,35){$4)$}
      \put(0,20){\circle*{2}}
      \put(9,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(-40,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(8,38){\vector(-1,-2){8}}
      \put(18,22){\vector(-1,2){8}}
      \put(2,20){\vector(1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(42,20){\line(1,0){16}}
      \put(-18,20){\line(1,0){16}}
      \put(22,20){\line(1,0){16}}
      \put(-38,20){\line(1,0){16}}
      }

      \put(177,0){
            \put(-42,35){$5)$}
      \put(0,20){\circle*{2}}
      \put(9,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(25,40){\circle*{2}}
      \put(-40,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(0,5){\circle*{2}}
      \put(8,38){\vector(-1,-2){8}}
      \put(18,22){\vector(-1,2){8}}
      \put(2,20){\vector(1,0){16}}
      \put(0,7){\line(0,1){11}}
      \put(-18,20){\line(1,0){16}}
      \put(22,20){\line(1,0){16}}
      \put(-38,20){\vector(1,0){16}}
      \put(11,40){\line(1,0){11}}
      }

      \put(275,0){
            \put(-7,35){$6)$}
      \put(0,20){\circle*{2}}
      \put(9,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(30,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(8,38){\vector(-1,-2){8}}
      \put(18,22){\vector(-1,2){8}}
      \put(38,22){\vector(-1,2){8}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(28,38){\vector(-1,-2){8}}
      \put(20,7){\line(0,2){11}}
      \put(42,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
    }

\end{picture}

  \begin{picture}(50,45)
      \put(6,0){
            \put(-6,35){$7)$}
      \put(0,20){\circle*{2}}
      \put(9,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(30,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(8,38){\vector(-1,-2){8}}
      \put(18,22){\vector(-1,2){8}}
      \put(38,22){\vector(-1,2){8}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(28,38){\vector(-1,-2){8}}
      \put(40,7){\line(0,2){11}}
      \put(42,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
    }

      \put(103,0){
            \put(-6,35){$8)$}
      \put(0,20){\circle*{2}}
      \put(9,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(49,40){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(8,38){\vector(-1,-2){8}}
      \put(18,22){\vector(-1,2){8}}
      \put(2,20){\vector(1,0){16}}
      \put(22,20){\line(1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\line(1,0){16}}
      \put(49,38){\vector(-1,-2){8}}
      \put(58,22){\vector(-1,2){8}}
      }

      \put(203,0){
            \put(-6,35){$9)$}
      \put(0,20){\circle*{2}}
      \put(9,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(69,40){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(8,38){\vector(-1,-2){8}}
      \put(18,22){\vector(-1,2){8}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(20,7){\line(0,2){11}}
      \put(62,20){\vector(1,0){16}}
      \put(42,20){\line(1,0){16}}
      \put(69,38){\vector(-1,-2){8}}
      \put(78,22){\vector(-1,2){8}}
      }

      \put(305,0){
            \put(-12,35){$10)$}
      \put(0,20){\circle*{2}}
      \put(9,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(30,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(45,40){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(8,38){\vector(-1,-2){8}}
      \put(18,22){\vector(-1,2){8}}
      \put(38,22){\vector(-1,2){8}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(28,38){\vector(-1,-2){8}}
      \put(20,7){\line(0,2){16}}
      \put(42,20){\vector(1,0){16}}
      \put(32,40){\line(1,0){11}}
    }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture}

  \begin{picture}(50,45)
      \put(12,0){
            \put(-12,35){$11)$}
      \put(0,20){\circle*{2}}
      \put(9,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(30,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(45,40){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(8,38){\vector(-1,-2){8}}
      \put(18,22){\vector(-1,2){8}}
      \put(38,22){\vector(-1,2){8}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(28,38){\vector(-1,-2){8}}
      \put(20,7){\line(0,1){11}}
      \put(58,20){\vector(-1,0){16}}
      \put(32,40){\vector(1,0){11}}
    }

      \put(100,0){
            \put(-12,35){$12)$}
      \put(0,20){\circle*{2}}
      \put(9,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(30,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(20,5){\circle*{2}}
       \put(60,20){\circle*{2}}
      \put(8,38){\vector(-1,-2){8}}
      \put(18,22){\vector(-1,2){8}}
      \put(38,22){\vector(-1,2){8}}
      \put(58,22){\vector(-1,2){8}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(28,38){\vector(-1,-2){8}}
      \put(20,7){\line(0,2){16}}
      \put(42,20){\vector(1,0){16}}
      \put(49,38){\vector(-1,-2){8}}
    }

      \put(200,0){
             \put(-19,35){$13)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,40){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(58,40){\line(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
    }

      \put(295,0){
             \put(-19,35){$14)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(2,40){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
    }
\end{picture}

  \begin{picture}(50,35)
      \put(19,-10){
             \put(-19,35){$15)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
    }

      \put(90,-10){
             \put(0,35){$16)$}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(85,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\line(1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(7,20){\line(1,0){11}}
      \put(57,20){\line(1,0){11}}
      \put(72,20){\line(1,0){11}}
    }

      \put(200,-10){
             \put(-15,35){$17)$}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\line(1,0){11}}
      \put(7,40){\line(1,0){11}}
      \put(7,20){\line(1,0){11}}
      \put(57,20){\line(1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
    }

      \put(300,-15){
             \put(-19,40){$18)$}
      \put(-5,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(10,45){\circle*{2}}
      \put(25,35){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(-0.5,22){\vector(-1,3){3.5}}
      \put(-3,36){\vector(3,2){11}}
      \put(12,44){\vector(3,-2){11}}
      \put(24,33){\vector(-1,-3){3.5}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\line(1,0){11}}
      \put(57,20){\line(1,0){11}}
    }
\end{picture}

  \begin{picture}(50,35)
      \put(25,-15){
             \put(-25,40){$19)$}
      \put(-5,35){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(10,45){\circle*{2}}
      \put(25,35){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(55,35){\circle*{2}}
      \put(-20,35){\circle*{2}}
      \put(-0.5,22){\vector(-1,3){3.5}}
      \put(-3,36){\vector(3,2){11}}
      \put(12,44){\vector(3,-2){11}}
      \put(24,33){\vector(-1,-3){3.5}}
      \put(18,20){\vector(-1,0){16}}
      \put(-18,35){\line(1,0){11}}
      \put(27,35){\line(1,0){11}}
      \put(42,35){\line(1,0){11}}
    }

      \put(98,-10){
             \put(-5,35){$20)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(73,40){\line(-1,0){11}}
      \put(2,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
    }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

      \put(190,-10){
             \put(-5,35){$21)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(65,40){\circle*{2}}
      \put(65,20){\circle*{2}}
      \put(42.5,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(22,20){\vector(1,0){10}}
      \put(52,20){\vector(1,0){10}}
      \put(37,20){\vector(1,0){10}}
      \put(2,20){\vector(1,0){16}}
      \put(63,40){\vector(-1,0){18}}
      \put(65,22){\vector(0,1){16}}
      \put(40,40){\vector(-1,0){18}}
      \put(20,38){\vector(0,-1){16}}
    }

      \put(270,-10){
            \put(-2,35){$22)$}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(85,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\line(1,0){11}}
      \put(57,20){\line(1,0){11}}
      \put(72,20){\line(1,0){11}}
      \put(18,20){\line(-1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(22,38){\vector(1,-1){16}}
    }
\end{picture}


  \begin{picture}(50,30)
      \put(0,-15){
            \put(0,35){$23)$}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(85,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\line(1,0){11}}
      \put(57,20){\line(1,0){11}}
      \put(72,20){\line(1,0){11}}
      \put(18,20){\line(-1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(38,38){\vector(-1,-1){16}}
    }

      \put(110,-15){
            \put(-15,35){$24)$}
      \put(5,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\line(1,0){11}}
      \put(57,20){\line(1,0){11}}
      \put(7,40){\line(1,0){11}}
      \put(7,20){\line(1,0){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
    }

      \put(200,-15){
            \put(-15,35){$25)$}
      \put(5,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(85,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){11}}
      \put(57,20){\line(1,0){11}}
      \put(72,20){\line(1,0){11}}
      \put(18,40){\line(-1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(38,38){\vector(-1,-1){16}}
    }

      \put(298,-15){
            \put(0,35){$26)$}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(18,20){\line(-1,0){11}}
      \put(73,20){\line(-1,0){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(42,22){\vector(1,1){16}}
    }
\end{picture}

  \begin{picture}(50,30)

      \put(0,-15){
            \put(0,35){$27)$}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(18,20){\line(-1,0){11}}
      \put(73,20){\line(-1,0){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(58,38){\vector(-1,-1){16}}
    }

      \put(95,-15){
            \put(0,35){$28)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(7,20){\line(1,0){11}}
      \put(62,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(22,38){\vector(1,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,22){\vector(1,1){16}}
    }

      \put(188,-15){
            \put(0,35){$29)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(7,20){\line(1,0){11}}
      \put(62,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(22,38){\vector(1,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(58,38){\vector(-1,-1){16}}
    }

      \put(280,-15){
            \put(0,35){$30)$}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(80,38){\vector(0,-1){16}}
      \put(18,20){\line(-1,0){11}}
      \put(58,20){\line(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(62,22){\vector(1,1){16}}
    }
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{picture}

  \begin{picture}(50,30)
      \put(0,-15){
            \put(0,35){$31)$}
      \put(80,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(7,20){\line(1,0){11}}
      \put(42,20){\line(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(22,38){\vector(1,-1){16}}
      \put(80,38){\vector(0,-1){16}}
      \put(62,22){\vector(1,1){16}}
    }

      \put(108,-15){
            \put(-15,35){$32)$}
      \put(5,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(73,20){\line(-1,0){11}}
      \put(60,38){\vector(0,-1){16}}
      \put(18,40){\vector(-1,0){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(42,22){\vector(1,1){16}}
    }

      \put(212,-15){
            \put(-15,35){$33)$}
      \put(5,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(58,20){\line(-1,0){16}}
      \put(80,38){\vector(0,-1){16}}
      \put(18,40){\vector(-1,0){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(62,22){\vector(1,1){16}}
    }

      \put(315,-15){
            \put(-15,35){$34)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(7,20){\line(1,0){11}}
      \put(7,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(22,38){\vector(1,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,22){\vector(1,1){16}}
    }
\end{picture}

  \begin{picture}(50,50)
      \put(-6,-15){
            \put(6,50){$35)$}
      \put(85,20){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(83,20){\line(-1,0){11}}
      \put(68,20){\line(-1,0){11}}
      \put(53,20){\line(-1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(22,38){\vector(1,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
    }

      \put(90,-15){
            \put(0,50){$36)$}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(18,20){\line(-1,0){11}}
      \put(53,20){\line(-1,0){11}}
      \put(68,20){\line(-1,0){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
    }

      \put(173,-15){
            \put(0,50){$37)$}
      \put(70,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(68,20){\line(-1,0){11}}
      \put(53,20){\line(-1,0){11}}
      \put(18,40){\line(-1,0){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
    }

      \put(256,-15){
            \put(0,50){$38)$}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(45,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(18,20){\line(-1,0){11}}
      \put(53,20){\line(-1,0){11}}
      \put(32,55){\line(1,0){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
    }

      \put(317,-15){
            \put(6,50){$39)$}
      \put(55,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(45,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){11}}
      \put(42,20){\vector(1,0){11}}
      \put(32,55){\line(1,0){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
    }
\end{picture}

  \begin{picture}(50,50)
      \put(-6,-15){
            \put(6,50){$40)$}
      \put(55,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(45,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(53,40){\vector(-1,0){11}}
      \put(42,20){\line(1,0){11}}
      \put(32,55){\vector(1,0){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
    }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5

      \put(64,-15){
            \put(0,50){$41)$}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(18,20){\line(-1,0){11}}
      \put(53,20){\line(-1,0){11}}
      \put(53,40){\line(-1,0){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
    }

      \put(127,-15){
            \put(6,50){$42)$}
      \put(70,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(68,20){\line(-1,0){11}}
      \put(53,20){\line(-1,0){11}}
      \put(53,40){\line(-1,0){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
    }

      \put(203,-15){
            \put(6,50){$43)$}
      \put(70,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(85,40){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(68,40){\line(-1,0){11}}
      \put(83,40){\line(-1,0){11}}
      \put(53,40){\vector(-1,0){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
    }

      \put(300,-15){
            \put(0,50){$44)$}
      \put(70,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(68,40){\line(-1,0){11}}
      \put(18,40){\line(-1,0){11}}
      \put(53,40){\line(-1,0){11}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
    }
\end{picture}

  \begin{picture}(50,50)
      \put(0,-15){
            \put(0,50){$45)$}
      \put(5,40){\circle*{2}}
      \put(70,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(18,40){\line(-1,0){11}}
      \put(68,40){\line(-1,0){11}}
      \put(53,40){\line(-1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(22,38){\vector(1,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
    }

     \put(83,0){
             \put(0,35){$46)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(58,22){\vector(-1,1){16}}
      \put(62,20){\line(1,0){11}}
      \put(77,20){\line(1,0){11}}
    }

     \put(204,0){
             \put(-12,35){$47)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(58,22){\vector(-1,1){16}}
      \put(7,20){\line(1,0){11}}
      \put(-8,20){\line(1,0){11}}
    }

     \put(295,0){
            \put(-12,35){$48)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(58,22){\vector(-1,1){16}}
      \put(7,20){\line(1,0){11}}
      \put(-8,20){\line(1,0){11}}
    }
\end{picture}

  \begin{picture}(50,30)
     \put(-1,-15){
            \put(1,35){$49)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(90,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(58,22){\vector(-1,1){16}}
      \put(62,40){\line(1,0){11}}
      \put(77,40){\line(1,0){11}}
    }

     \put(100,-15){
             \put(0,35){$50)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(58,22){\vector(-1,1){16}}
      \put(62,20){\line(1,0){11}}
      \put(7,20){\line(1,0){11}}
    }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

     \put(198,-15){
             \put(-14,35){$51)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(58,22){\vector(-1,1){16}}
      \put(62,20){\line(1,0){11}}
      \put(7,40){\vector(1,0){11}}
    }

     \put(298,-15){
             \put(-14,35){$52)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(58,22){\vector(-1,1){16}}
      \put(73,20){\vector(-1,0){11}}
      \put(18,40){\vector(-1,0){11}}
    }
\end{picture}

  \begin{picture}(50,50)
     \put(0,0){
            \put(0,35){$53)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(58,22){\vector(-1,1){16}}
      \put(7,20){\line(1,0){11}}
      \put(62,40){\line(1,0){11}}
    }

     \put(90,-15){
            \put(6,50){$54)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(22,38){\vector(1,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(42,22){\vector(1,1){16}}
    }

      \put(185,-15){
            \put(5,50){$55)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(22,38){\vector(1,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(58,38){\vector(-1,-1){16}}
    }

      \put(295,-15){
            \put(0,50){$56)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(42,22){\vector(1,1){16}}
    }

\end{picture}

  \begin{picture}(50,50)

      \put(-6,-15){
            \put(6,50){$57)$}
      \put(75,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(55,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(42,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(75,38){\vector(0,-1){16}}
      \put(73,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(22,38){\vector(1,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(57,22){\vector(1,1){16}}
    }

      \put(95,-15){
            \put(-19,50){$58)$}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(0,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(0,42){\vector(0,1){11.2}}
      \put(18,40){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(42,40){\line(1,0){11}}
      \put(20,22){\vector(0,1){16}}
      \put(22,38){\vector(1,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(2,53){\vector(4,-3){16}}
    }

      \put(180,-15){
            \put(-20,50){$59)$}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(0,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-15,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(0,42){\vector(0,1){11.2}}
      \put(18,40){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(-13,40){\line(1,0){11}}
      \put(20,22){\vector(0,1){16}}
      \put(22,38){\vector(1,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(2,53){\vector(4,-3){16}}
    }

      \put(230,-15){
            \put(0,50){$60)$}
      \put(5,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(60,53.5){\vector(0,-1){11.2}}
      \put(18,40){\line(-1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(22,38){\vector(1,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(42,42){\vector(4,3){16}}
    }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

      \put(334,-15){
            \put(-35,50){$61)$}
      \put(5,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(-15,55){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-15,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(-15,42){\vector(0,1){11.2}}
      \put(18,40){\vector(-1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(3,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(22,38){\vector(1,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(-13,53){\vector(4,-3){16}}
    }

\end{picture}

  \begin{picture}(50,65)

      \put(2,-15){
            \put(-2,65){$62)$}
      \put(4,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,70){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,70){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(29,56.5){\vector(-2,3){7.7}}
      \put(18,40){\line(-1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,70){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(22,38){\vector(1,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(39,68){\vector(-3,-4){7.9}}
    }

      \put(57,-15){
            \put(0,65){$63)$}
      \put(55,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,70){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,70){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(29,56.5){\vector(-2,3){7.7}}
      \put(53,20){\line(-1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,70){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(22,38){\vector(1,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(39,68){\vector(-3,-4){7.9}}
    }

      \put(127,0){
            \put(0,50){$64)$}
      \put(55,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(22,38){\vector(1,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(22,53){\vector(3,-2){16}}
      \put(42,42){\line(1,1){11}}
      \put(7,20){\vector(1,0){11}}
    }

      \put(200,0){
            \put(0,50){$65)$}
      \put(55,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(22,38){\vector(1,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(22,53){\vector(3,-2){16}}
      \put(42,42){\line(1,1){11}}
      \put(62,20){\line(1,0){11}}
    }

     \put(310,15){
             \put(-20,35){$66)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,22){\vector(1,1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
      \put(-2,20){\line(-1,0){11}}
    }

\end{picture}

  \begin{picture}(50,30)
     \put(0,-15){
             \put(0,35){$67)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,22){\vector(1,1){16}}
      \put(62,20){\vector(1,0){16}}
      \put(78,22){\vector(-1,1){16}}
      \put(18,20){\line(-1,0){11}}
    }

     \put(95,-15){
             \put(0,35){$68)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(38,38){\vector(-1,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(62,38){\vector(1,-1){16}}
      \put(18,20){\line(-1,0){11}}
    }

     \put(215,-15){
             \put(-20,35){$69)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(58,22){\vector(-1,1){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
    }

     \put(295,-15){
             \put(0,35){$70)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(58,22){\vector(-1,1){16}}
      \put(62,20){\vector(1,0){16}}
      \put(80,22){\vector(0,1){16}}
      \put(78,38){\vector(-1,-1){16}}
    }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
\end{picture}


  \begin{picture}(50,50)
     \put(20,0){
            \put(-20,35){$71)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(58,22){\vector(-1,1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(0,22){\vector(0,1){16}}
      \put(2,38){\vector(1,-1){16}}
    }

      \put(107,0){
            \put(-20,35){$72)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(22,38){\vector(1,-1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(58,38){\vector(-1,-1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(0,22){\vector(0,1){16}}
      \put(2,38){\vector(1,-1){16}}
    }

      \put(175,-15){
            \put(0,50){$73)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(22,38){\vector(1,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(42,38){\vector(1,-1){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(18,20){\line(-1,0){11}}
    }

      \put(245,-15){
            \put(0,50){$74)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(22,38){\vector(1,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(42,38){\vector(1,-1){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(18,40){\line(-1,0){11}}
    }

      \put(307,-15){
            \put(6,50){$75)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(22,38){\vector(1,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(42,38){\vector(1,-1){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(73,20){\line(-1,0){11}}
    }

  \end{picture}

  \begin{picture}(50,50)

      \put(0,-15){
            \put(0,50){$76)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(42,22){\vector(1,1){16}}
      \put(39,42){\vector(-2,3){7.7}}
      \put(28.3,53.5){\vector(-2,-3){7.7}}
      \put(7,20){\line(1,0){11}}
    }

      \put(65,-15){
            \put(6,50){$77)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(58,22){\vector(-1,1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(62,40){\line(1,0){11}}
    }

      \put(148,-15){
            \put(6,50){$78)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(58,22){\vector(-1,1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(62,20){\line(1,0){11}}
    }

      \put(230,-15){
            \put(6,50){$79)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(22,38){\vector(1,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(42,38){\vector(1,-1){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(62,38){\vector(1,-1){16}}
    }

      \put(315,-15){
            \put(6,50){$80)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(50,55){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,22){\vector(0,1){16}}
      \put(22,38){\vector(1,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(41,42){\vector(2,3){7.7}}
      \put(51.7,53.5){\vector(2,-3){7.7}}
      \put(42,38){\vector(1,-1){16}}
      \put(58,40){\vector(-1,0){16}}
    }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%55
\end{picture}

  \begin{picture}(50,30)
     \put(20,-15){
            \put(-20,35){$81)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,40){\vector(1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(58,22){\vector(-1,1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
    }

     \put(115,-15){
            \put(-20,35){$82)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(42,22){\vector(1,1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
    }

     \put(215,-15){
            \put(-20,35){$83)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(58,22){\vector(-1,1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
    }

     \put(305,-15){
             \put(-15,35){$84)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(7,20){\line(1,0){11}}
      \put(-8,20){\line(1,0){11}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
    }
\end{picture}


  \begin{picture}(50,30)
     \put(0,-15){
             \put(0,35){$85)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(7,20){\vector(1,0){11}}
      \put(62,40){\line(1,0){11}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
    }

     \put(95,-15){
             \put(0,35){$86)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){11}}
      \put(73,40){\vector(-1,0){11}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
    }

     \put(208,-15){
             \put(-20,35){$87)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(2,40){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(0,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
    }

      \put(305,-15){
             \put(-15,35){$88)$}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \multiput(22,20)(20,0){2}{\vector(1,0){16}}
      \put(7,20){\line(1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(58,38){\vector(-1,-1){16}}
      \put(7,40){\line(1,0){11}}
    }
\end{picture}


  \begin{picture}(50,50)
      \put(0,0){
             \put(0,35){$89)$}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \multiput(22,20)(20,0){2}{\vector(1,0){16}}
      \put(7,20){\line(1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(58,38){\vector(-1,-1){16}}
      \put(62,20){\line(1,0){11}}
    }

      \put(95,0){
             \put(0,35){$90)$}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(7,20){\line(1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(60,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(42,22){\vector(1,1){16}}
      \put(62,20){\line(1,0){11}}
    }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

      \put(185,0){
             \put(0,35){$91)$}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\line(1,0){16}}
      \put(7,20){\line(1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(80,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(78,38){\vector(-1,-1){16}}
      \put(62,20){\vector(1,0){16}}
    }

      \put(280,-15){
             \put(5,50){$92)$}
      \put(55,20){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(85,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(53,20){\line(-1,0){11}}
      \put(68,20){\line(-1,0){11}}
      \put(83,20){\line(-1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
    }
\end{picture}

  \begin{picture}(50,50)
      \put(0,-15){
             \put(0,50){$93)$}
      \put(55,20){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(53,20){\line(-1,0){11}}
      \put(68,20){\line(-1,0){11}}
      \put(18,40){\line(-1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
    }

      \put(98,-15){
             \put(-14,50){$94)$}
      \put(55,20){\circle*{2}}
      \put(-10,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(53,20){\line(-1,0){11}}
      \put(3,40){\line(-1,0){11}}
      \put(18,40){\line(-1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
    }

      \put(170,-15){
             \put(0,50){$95)$}
      \put(60,55){\circle*{2}}
      \put(45,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(47,55){\line(1,0){11}}
      \put(32,55){\line(1,0){11}}
      \put(18,20){\line(-1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
    }

      \put(243,-15){
             \put(0,50){$96)$}
      \put(60,55){\circle*{2}}
      \put(45,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(47,55){\line(1,0){11}}
      \put(32,55){\line(1,0){11}}
      \put(18,40){\line(-1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
    }

      \put(315,-15){
             \put(0,50){$97)$}
      \put(55,40){\circle*{2}}
      \put(45,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(53,40){\line(-1,0){11}}
      \put(32,55){\vector(1,0){11}}
      \put(18,40){\line(-1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
    }
\end{picture}

  \begin{picture}(50,50)
      \put(-6,-15){
             \put(6,50){$98)$}
      \put(55,40){\circle*{2}}
      \put(70,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(85,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(53,40){\line(-1,0){11}}
      \put(68,40){\line(-1,0){11}}
      \put(83,40){\line(-1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
    }

     \put(90,-15){
             \put(0,50){$99)$}
      \put(55,40){\circle*{2}}
      \put(70,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(53,40){\line(-1,0){11}}
      \put(68,40){\line(-1,0){11}}
      \put(18,40){\line(-1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
    }

     \put(177,0){
             \put(-6,35){$100)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\line(1,0){11}}
      \put(77,20){\line(1,0){11}}
    }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

     \put(285,0){
             \put(-6,35){$101)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(90,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\line(1,0){11}}
      \put(77,20){\line(1,0){11}}
    }
\end{picture}

  \begin{picture}(50,30)
      \put(16,-15){
             \put(-16,35){$102)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(7,20){\line(1,0){11}}
      \put(-8,20){\line(1,0){11}}
    }

      \put(110,-15){
             \put(-16,35){$103)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(-10,20){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(7,20){\line(1,0){11}}
      \put(-8,20){\line(1,0){11}}
    }

      \put(193,-15){
             \put(-6,35){$104)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(7,20){\line(1,0){11}}
      \put(62,20){\line(1,0){11}}
    }

      \put(295,-15){
             \put(-6,35){$105)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(7,20){\line(1,0){11}}
      \put(62,40){\line(1,0){11}}
    }
\end{picture}


  \begin{picture}(50,60)
      \put(6,10){
             \put(-6,35){$106)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(7,20){\line(1,0){11}}
      \put(62,40){\line(1,0){11}}
    }

     \put(100,-5){
             \put(0,50){$107)$}
      \put(60,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(78,38){\vector(-1,-1){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,40){\vector(1,0){16}}
      \put(7,40){\line(1,0){11}}
      \put(60,42){\line(0,1){11}}
    }

     \put(200,-5){
             \put(0,50){$108)$}
      \put(60,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(78,38){\vector(-1,-1){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,40){\vector(1,0){16}}
      \put(7,40){\line(1,0){11}}
      \put(40,42){\line(0,1){11}}
    }

     \put(285,-5){
             \put(14,50){$109)$}
      \put(60,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(78,38){\vector(-1,-1){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,40){\vector(1,0){16}}
      \put(40,18){\vector(0,-1){11}}
      \put(60,42){\line(0,1){11}}
    }

\end{picture}


  \begin{picture}(50,70)

     \put(-14,0){
             \put(14,50){$110)$}
      \put(60,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(40,5){\circle*{2}}
      \put(78,38){\vector(-1,-1){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,40){\vector(1,0){16}}
      \put(40,7){\vector(0,1){11}}
      \put(60,53){\vector(0,-1){11}}
    }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%55

      \put(95,-15){
             \put(-6,65){$111)$}
      \put(60,20){\circle*{2}}
      \put(20,70){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(22,53){\vector(3,-2){16}}
      \put(20,57){\line(0,1){11}}
      \put(7,40){\line(1,0){11}}
    }

      \put(185,0){
             \put(-6,50){$112)$}
      \put(60,20){\circle*{2}}
      \put(55,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(22,53){\vector(3,-2){16}}
      \put(42,42){\line(1,1){11}}
      \put(62,20){\line(1,0){11}}
    }

      \put(295,0){
             \put(-6,50){$113)$}
      \put(60,20){\circle*{2}}
      \put(55,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(22,53){\vector(3,-2){16}}
      \put(42,42){\line(1,1){11}}
      \put(7,20){\vector(1,0){11}}
    }

\end{picture}

  \begin{picture}(50,50)

      \put(6,-15){
             \put(-6,50){$114)$}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(22,53){\vector(3,-2){16}}
      \put(62,20){\line(1,0){11}}
      \put(7,40){\line(1,0){11}}
    }

      \put(110,-15){
             \put(-6,50){$115)$}
      \put(60,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(22,53){\vector(3,-2){16}}
      \put(62,20){\line(1,0){11}}
      \put(7,20){\line(1,0){11}}
    }

      \put(230,-15){
             \put(-20,50){$116)$}
      \put(0,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(-13,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(18,22){\vector(-1,1){16}}
    }

      \put(320,-15){
             \put(-20,50){$117)$}
      \put(0,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(-13,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(0,22){\vector(0,1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(2,38){\vector(1,-1){16}}
    }

\end{picture}

  \begin{picture}(50,50)

      \put(20,-15){
             \put(-20,50){$118)$}
      \put(-15,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(-13,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(7,20){\line(1,0){11}}
      \put(-15,38){\vector(0,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(3,22){\vector(-1,1){16}}
    }

      \put(75,-15){
             \put(-5,50){$119)$}
      \put(0,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(55,40){\circle*{2}}
      \put(42,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(18,22){\vector(-1,1){16}}
    }

      \put(138,-15){
             \put(0,50){$120)$}
      \put(60,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(62,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(60,53){\vector(0,-1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(42,42){\vector(4,3){16}}
    }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%55

      \put(220,-15){
             \put(1,50){$121)$}
      \put(60,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(62,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(60,42){\vector(0,1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(58,54){\vector(-4,-3){16}}
    }

      \put(300,-15){
             \put(1,50){$122)$}
      \put(55,40){\circle*{2}}
      \put(75,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(42,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(73,40){\vector(-1,0){16}}
      \put(75,53){\vector(0,-1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(57,42){\vector(4,3){16}}
    }

\end{picture}

  \begin{picture}(50,65)
      \put(0,0){
             \put(0,50){$123)$}
      \put(60,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(7,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(60,53){\vector(0,-1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(42,42){\vector(4,3){16}}
    }

      \put(80,0){
             \put(0,50){$124)$}
      \put(60,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(60,53){\vector(0,-1){11}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(42,42){\vector(4,3){16}}
    }

      \put(165,-15){
            \put(-6,65){$125)$}
      \put(5,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,70){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,70){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(29,56.5){\vector(-2,3){7.7}}
      \put(18,40){\line(-1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,70){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(39,68){\vector(-3,-4){7.9}}
    }

      \put(235,-15){
            \put(-6,65){$126)$}
      \put(5,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,70){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,70){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(29,56.5){\vector(-2,3){7.7}}
      \put(18,20){\line(-1,0){11}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(22,70){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(39,68){\vector(-3,-4){7.9}}
    }

     \put(315,0){
             \put(-22,50){$127)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(5,55){\circle*{2}}
      \put(7,55){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(20,42){\vector(0,1){11}}
      \put(22,53){\vector(3,-2){16}}
    }

\end{picture}

  \begin{picture}(50,50)

     \put(6,-15){
             \put(-6,50){$128)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(7,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(20,42){\vector(0,1){11}}
      \put(22,53){\vector(3,-2){16}}
    }

     \put(95,-15){
             \put(-6,50){$129)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(20,42){\vector(0,1){11}}
      \put(22,53){\vector(3,-2){16}}
    }

     \put(200,-15){
             \put(-6,50){$130)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(20,53){\vector(0,-1){11}}
      \put(38,42){\vector(-3,2){16}}
    }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

     \put(295,-15){
             \put(-6,50){$131)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(20,53){\vector(0,-1){11}}
      \put(38,42){\vector(-3,2){16}}
    }

\end{picture}

  \begin{picture}(50,50)

     \put(6,-15){
             \put(-6,50){$132)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(7,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(20,53){\vector(0,-1){11}}
      \put(38,42){\vector(-3,2){16}}
    }

     \put(85,-15){
             \put(-6,50){$133)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(62,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(20,53){\vector(0,-1){11}}
      \put(38,42){\vector(-3,2){16}}
    }

     \put(175,-15){
             \put(0,50){$134)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,53){\vector(0,-1){11}}
      \put(42,42){\vector(3,2){16}}
    }

     \put(238,-15){
             \put(12,50){$135)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(62,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,53){\vector(0,-1){11}}
      \put(42,42){\vector(3,2){16}}
    }

     \put(324,-15){
             \put(0,50){$136)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(7,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,53){\vector(0,-1){11}}
      \put(42,42){\vector(3,2){16}}
    }

\end{picture}

  \begin{picture}(50,50)

     \put(-12,-15){
             \put(12,50){$137)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(62,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,53){\vector(0,-1){11}}
      \put(42,42){\vector(3,2){16}}
    }

      \put(85,-15){
             \put(12,50){$138)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(75,55){\circle*{2}}
      \put(62,55){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,53){\vector(0,-1){11}}
      \put(42,42){\vector(3,2){16}}
    }

     \put(175,-15){
             \put(12,50){$139)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(75,55){\circle*{2}}
      \put(62,55){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,53){\vector(0,-1){11}}
      \put(42,42){\vector(3,2){16}}
    }

     \put(285,0){
             \put(-14,35){$140)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\line(1,0){11}}
      \put(2,22){\vector(1,1){16}}
    }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{picture}

  \begin{picture}(50,30)

     \put(20,-15){
             \put(-20,35){$141)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(-13,20){\line(1,0){11}}
      \put(2,22){\vector(1,1){16}}
    }

     \put(97,-15){
             \put(-6,35){$142)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(95,20){\circle*{2}}
      \put(82,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(62,38){\vector(1,-1){16}}
    }

     \put(210,-15){
             \put(-6,35){$143)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(62,38){\vector(1,-1){16}}
    }

     \put(310,-15){
             \put(-6,35){$144)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(78,38){\vector(-1,-1){16}}
      \put(80,22){\vector(0,1){16}}
    }
\end{picture}

  \begin{picture}(50,50)

     \put(6,0){
             \put(-6,35){$145)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(78,38){\vector(-1,-1){16}}
      \put(80,22){\vector(0,1){16}}
    }

      \put(125,0){
             \put(-26,35){$146)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,20){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
      \put(0,38){\vector(0,-1){16}}
    }

      \put(224,0){
             \put(-26,35){$147)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(2,38){\vector(1,-1){16}}
      \put(0,22){\vector(0,1){16}}
    }

      \put(310,-15){
             \put(-5,50){$148)$}
      \put(60,20){\circle*{2}}
      \put(55,55){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.5}}
      \put(32,53){\vector(2,-3){7.5}}
      \put(42,42){\line(1,1){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
    }

\end{picture}

  \begin{picture}(50,65)

      \put(5,0){
             \put(-5,50){$149)$}
      \put(60,20){\circle*{2}}
      \put(20,5){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(21,42){\vector(2,3){7.5}}
      \put(32,53){\vector(2,-3){7.5}}
      \put(20,7){\line(0,1){11}}
      \put(18,20){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
    }

     \put(85,0){
             \put(-5,50){$150)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,53){\vector(0,-1){11}}
      \put(42,42){\vector(3,2){16}}
      \put(2,22){\vector(1,1){16}}
    }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

     \put(163,0){
             \put(-5,50){$151)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,53){\vector(0,-1){11}}
      \put(42,42){\vector(3,2){16}}
      \put(2,22){\vector(1,1){16}}
    }

     \put(220,0){
             \put(15,50){$152)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(78,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,53){\vector(0,-1){11}}
      \put(42,42){\vector(3,2){16}}
      \put(62,38){\vector(1,-1){16}}
    }

     \put(300,0){
             \put(15,50){$153)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(78,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,53){\vector(0,-1){11}}
      \put(42,42){\vector(3,2){16}}
      \put(62,38){\vector(1,-1){16}}
    }
\end{picture}


  \begin{picture}(50,55)
     \put(5,-10){
             \put(-5,50){$154)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){11}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,53){\vector(0,-1){11}}
      \put(42,42){\vector(3,2){16}}
      \put(22,53){\vector(3,-2){16}}
    }

     \put(100,-10){
             \put(-8,50){$155)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(40,55){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(40,53){\vector(0,-1){11}}
      \put(22,42){\vector(3,2){16}}
      \put(2,22){\vector(1,1){16}}
    }

     \put(195,-10){
             \put(-6,50){$156)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(78,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(20,42){\vector(0,1){11}}
      \put(22,53){\vector(3,-2){16}}
      \put(62,38){\vector(1,-1){16}}
    }

      \put(310,-15){
             \put(-6,55){$157)$}
      \put(60,20){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){16}}
      \put(22,58){\vector(1,-1){16}}
      \put(40,42){\vector(0,1){16}}
      \put(38,60){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
    }
\end{picture}

  \begin{picture}(50,55)

      \put(6,-15){
             \put(-6,55){$158)$}
      \put(60,60){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,60){\vector(1,0){16}}
      \put(58,58){\vector(-1,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){16}}
      \put(22,58){\vector(1,-1){16}}
      \put(40,42){\vector(0,1){16}}
      \put(38,60){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
    }

     \put(105,5){
             \put(-25,35){$159)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
    }

     \put(210,5){
             \put(-25,35){$160)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(2,40){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
    }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

     \put(290,5){
             \put(-5,35){$161)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(80,22){\vector(0,1){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(62,38){\vector(1,-1){16}}
    }
\end{picture}

  \begin{picture}(50,30)
     \put(6,-15){
             \put(-6,35){$162)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(80,22){\vector(0,1){16}}
      \put(62,40){\vector(1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(22,40){\vector(1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(38,22){\vector(-1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,20){\vector(1,0){16}}
      \put(62,22){\vector(1,1){16}}
    }

     \put(110,-15){
             \put(-12,35){$163)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,20){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(78,20){\vector(-1,0){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(62,38){\vector(1,-1){16}}
      \put(2,22){\vector(1,1){16}}
    }

     \put(222,-15){
             \put(-20,35){$164)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(-12,20){\vector(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(2,22){\vector(1,1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
    }

     \put(310,-15){
             \put(-12,35){$165)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(75,20){\circle*{2}}
      \put(62,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(2,22){\vector(1,1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
    }

\end{picture}


  \begin{picture}(50,55)

     \put(0,-15){
             \put(0,50){$166)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,53){\vector(-3,-2){16}}
      \put(60,42){\vector(0,1){11}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
    }

     \put(75,-15){
             \put(0,50){$167)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(5,40){\circle*{2}}
      \put(7,40){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,53){\vector(-3,-2){16}}
      \put(60,42){\vector(0,1){11}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
    }

     \put(135,-15){
             \put(15,50){$168)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(62,40){\line(1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(58,53){\vector(-3,-2){16}}
      \put(60,42){\vector(0,1){11}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
    }

     \put(220,-15){
             \put(12,50){$169)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(75,55){\circle*{2}}
      \put(62,55){\line(1,0){11}}
      \put(22,20){\vector(1,0){16}}
      \put(58,53){\vector(-3,-2){16}}
      \put(60,42){\vector(0,1){11}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
    }

     \put(300,-20){
             \put(12,55){$170)$}
      \put(60,40){\circle*{2}}
      \put(80,60){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(80,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(22,20){\line(1,0){16}}
      \put(62,60){\vector(1,0){16}}
      \put(58,58){\vector(-1,-1){16}}
      \put(60,42){\vector(0,1){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(78,40){\vector(-1,0){16}}
      \put(80,58){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
    }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{picture}

  \begin{picture}(50,50)
     \put(25,-10){
             \put(-25,35){$171)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(0,38){\vector(0,-1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(2,38){\vector(1,-1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
    }

     \put(125,-10){
             \put(-25,35){$172)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(0,38){\vector(0,-1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(2,40){\vector(1,0){16}}
      \put(2,38){\vector(1,-1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
    }

     \put(255,-10){
             \put(-45,35){$173)$}
      \put(-20,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(0,38){\vector(0,-1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(2,40){\vector(1,0){16}}
      \put(2,38){\vector(1,-1){16}}
      \put(2,20){\vector(1,0){16}}
      \put(-18,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(-20,22){\vector(0,1){16}}
      \put(-2,20){\vector(-1,0){16}}
    }

     \put(300,-25){
             \put(12,50){$174)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,55){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(62,20){\vector(1,0){16}}
      \put(78,22){\vector(-1,1){16}}
      \put(22,20){\vector(1,0){16}}
      \put(58,53){\vector(-3,-2){16}}
      \put(60,42){\vector(0,1){11}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
       \put(60,38){\vector(0,-1){16}}
      \put(58,20){\vector(-1,0){16}}
    }

\end{picture}


  \begin{picture}(50,55)
      \put(5,-15){
             \put(-5,55){$175)$}
      \put(60,20){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(58,20){\vector(-1,0){16}}
      \put(42,38){\vector(1,-1){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(20,42){\vector(0,1){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(22,60){\vector(1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
    }

      \put(85,-15){
             \put(-5,55){$176)$}
      \put(60,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,42){\vector(0,1){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(58,60){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
      \put(58,38){\vector(-1,-1){16}}
    }

      \put(165,-15){
             \put(-7,55){$177)$}
      \put(60,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,42){\vector(0,1){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(58,60){\vector(-1,0){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
      \put(22,42){\vector(1,1){16}}
    }

      \put(245,-15){
             \put(-6,55){$178)$}
      \put(60,40){\circle*{2}}
      \put(60,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(40,60){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(20,60){\circle*{2}}
      \put(22,20){\vector(1,0){16}}
      \put(42,40){\vector(1,0){16}}
      \put(40,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(60,42){\vector(0,1){16}}
      \put(40,58){\vector(0,-1){16}}
      \put(58,60){\vector(-1,0){16}}
      \put(20,42){\vector(0,1){16}}
      \put(22,58){\vector(1,-1){16}}
      \put(58,38){\vector(-1,-1){16}}
    }

      \put(320,-10){
             \put(-3,50){$179)$}
      \put(5,40){\circle*{2}}
      \put(15,25){\circle*{2}}
      \put(45,25){\circle*{2}}
      \put(30,14){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,25){\circle*{2}}
      \put(19.3,38){\vector(-1,-3){3.7}}
      \put(16,23){\vector(3,-2){12}}
      \put(31,15){\vector(3,2){12}}
      \put(44.3,26.5){\vector(-1,3){3.7}}
      \put(38,40){\vector(-1,0){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(18,40){\line(-1,0){11}}
      \put(58,25){\line(-1,0){11}}
    }

\end{picture}

  \begin{picture}(50,50)
      \put(2,-15){
             \put(-2,50){$180)$}
      \put(5,40){\circle*{2}}
      \put(15,25){\circle*{2}}
      \put(45,25){\circle*{2}}
      \put(30,14){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(45,55){\circle*{2}}
      \put(19.3,38){\vector(-1,-3){3.7}}
      \put(16,23){\vector(3,-2){12}}
      \put(31,15){\vector(3,2){12}}
      \put(44.3,26.5){\vector(-1,3){3.7}}
      \put(38,40){\vector(-1,0){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(18,40){\line(-1,0){11}}
      \put(32,55){\line(1,0){11}}
    }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

      \put(70,-15){
             \put(-3,50){$181)$}
      \put(0,25){\circle*{2}}
      \put(15,25){\circle*{2}}
      \put(45,25){\circle*{2}}
      \put(30,14){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(45,55){\circle*{2}}
      \put(19.3,38){\vector(-1,-3){3.7}}
      \put(16,23){\vector(3,-2){12}}
      \put(31,15){\vector(3,2){12}}
      \put(44.3,26.5){\vector(-1,3){3.7}}
      \put(38,40){\vector(-1,0){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(13,25){\line(-1,0){11}}
      \put(32,55){\line(1,0){11}}
    }

      \put(140,-15){
             \put(-2,50){$182)$}
      \put(15,14){\circle*{2}}
      \put(15,25){\circle*{2}}
      \put(45,25){\circle*{2}}
      \put(30,14){\circle*{2}}
      \put(30,55){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(45,55){\circle*{2}}
      \put(19.3,38){\vector(-1,-3){3.7}}
      \put(16,23){\vector(3,-2){12}}
      \put(31,15){\vector(3,2){12}}
      \put(44.3,26.5){\vector(-1,3){3.7}}
      \put(38,40){\vector(-1,0){16}}
      \put(21,42){\vector(2,3){7.7}}
      \put(31.7,53.5){\vector(2,-3){7.7}}
      \put(17,14){\line(1,0){11}}
      \put(32,55){\vector(1,0){11}}
    }

      \put(225,-10){
             \put(-21,45){$183)$}
      \put(40,50){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(10,45){\circle*{2}}
      \put(25,35){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(55,35){\circle*{2}}
      \put(-5,35){\circle*{2}}
      \put(-0.5,22){\vector(-1,3){3.5}}
      \put(-3,36){\vector(3,2){11}}
      \put(12,44){\vector(3,-2){11}}
      \put(24,33){\vector(-1,-3){3.5}}
      \put(18,20){\vector(-1,0){16}}
      \put(40,37){\vector(0,1){11}}
      \put(38,48){\vector(-1,-1){11.6}}
      \put(27,35){\vector(1,0){11}}
      \put(42,35){\line(1,0){11}}
    }

      \put(320,-5){
             \put(-31,40){$184)$}
      \put(40,45){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(10,45){\circle*{2}}
      \put(25,35){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,25){\circle*{2}}
      \put(-5,35){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(-0.5,22){\vector(-1,3){3.5}}
      \put(-3,36){\vector(3,2){11}}
      \put(12,44){\vector(3,-2){11}}
      \put(24,33){\vector(-1,-3){3.5}}
      \put(18,20){\vector(-1,0){16}}
      \put(40,27){\vector(0,1){16}}
      \put(38.3,44){\vector(-3,-2){11.6}}
      \put(26.8,34){\vector(3,-2){11.6}}
      \put(-2,20){\line(-1,0){11}}
    }

\end{picture}

  \begin{picture}(50,55)
      \put(19,-10){
             \put(-19,45){$185)$}
      \put(55,50){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(10,45){\circle*{2}}
      \put(25,35){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,35){\circle*{2}}
      \put(55,35){\circle*{2}}
      \put(-5,35){\circle*{2}}
      \put(-0.5,22){\vector(-1,3){3.5}}
      \put(-3,36){\vector(3,2){11}}
      \put(12,44){\vector(3,-2){11}}
      \put(24,33){\vector(-1,-3){3.5}}
      \put(18,20){\vector(-1,0){16}}
      \put(55,37){\vector(0,1){11}}
      \put(53,48){\vector(-1,-1){11.6}}
      \put(27,35){\vector(1,0){11}}
      \put(42,35){\vector(1,0){11}}
    }

      \put(82,-15){
             \put(0,50){$186)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(50,55){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(7,20){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(59,41.7){\vector(-2,3){7.6}}
      \put(49,53.2){\vector(-2,-3){7.6}}
    }

      \put(138,-15){
             \put(15,50){$187)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(50,55){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(62,40){\line(1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(22,22){\vector(1,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(59,41.7){\vector(-2,3){7.6}}
      \put(49,53.2){\vector(-2,-3){7.6}}
    }

      \put(225,-15){
             \put(-2,50){$188)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,55){\circle*{2}}
      \put(65,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(50,53){\vector(0,-1){11}}
      \put(63,40){\line(-1,0){11}}
      \put(22,42){\vector(2,1){26}}
      \put(2,22){\vector(1,1){16}}
    }

      \put(320,-15){
             \put(-20,50){$189)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,55){\circle*{2}}
      \put(5,55){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(50,53){\vector(0,-1){11}}
      \put(7,53){\vector(1,-1){11}}
      \put(22,42){\vector(2,1){26}}
      \put(2,22){\vector(1,1){16}}
    }

\end{picture}


  \begin{picture}(50,50)
      \put(7,-15){
             \put(-7,50){$190)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,55){\circle*{2}}
      \put(65,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(50,53){\vector(0,-1){11}}
      \put(63,20){\line(-1,0){11}}
      \put(22,42){\vector(2,1){26}}
      \put(2,22){\vector(1,1){16}}
    }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

      \put(95,-15){
             \put(-5,50){$191)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(52,38){\vector(1,-1){16}}
      \put(68,20){\vector(-1,0){16}}
      \put(20,42){\line(0,1){11}}
      \put(2,22){\vector(1,1){16}}
    }

      \put(195,-15){
             \put(-5,50){$192)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,40){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(20,55){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){26}}
      \put(48,40){\vector(-1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(33,40){\vector(-1,0){11}}
      \put(20,38){\vector(0,-1){16}}
      \put(52,38){\vector(1,-1){16}}
      \put(68,20){\vector(-1,0){16}}
      \put(20,42){\line(0,1){11}}
      \put(2,22){\vector(1,1){16}}
    }

      \put(290,-15){
             \put(-5,50){$193)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,40){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(35,55){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){26}}
      \put(48,40){\vector(-1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(33,40){\vector(-1,0){11}}
      \put(20,38){\vector(0,-1){16}}
      \put(52,38){\vector(1,-1){16}}
      \put(68,20){\vector(-1,0){16}}
      \put(35,42){\vector(0,1){11}}
      \put(2,22){\vector(1,1){16}}
    }

\end{picture}


  \begin{picture}(50,50)
      \put(5,-15){
             \put(-5,50){$194)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,55){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(50,53){\vector(0,-1){11}}
      \put(0,38){\vector(0,-1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(22,42){\vector(2,1){26}}
      \put(2,22){\vector(1,1){16}}
    }

      \put(100,-15){
             \put(-5,50){$195)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,55){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(50,53){\vector(0,-1){11}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(22,42){\vector(2,1){26}}
      \put(2,38){\vector(1,-1){16}}
    }

      \put(200,-15){
             \put(-26,50){$196)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(0,55){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(0,53){\vector(0,-1){11}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(19,42){\vector(-3,2){17}}
      \put(2,38){\vector(1,-1){16}}
    }

      \put(310,0){
             \put(-34,35){$197)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(-20,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(-2,20){\vector(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
      \put(-18,22){\vector(1,1){16}}
    }

\end{picture}

  \begin{picture}(50,55)
      \put(25,0){
             \put(-25,35){$198)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(2,20){\vector(1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(68,20){\vector(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(18,22){\vector(-1,1){16}}
      \put(52,38){\vector(1,-1){16}}
    }

      \put(135,0){
             \put(-25,35){$199)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(68,20){\vector(-1,0){16}}
      \put(0,38){\vector(0,-1){16}}
      \put(18,40){\vector(-1,0){16}}
      \put(2,22){\vector(1,1){16}}
      \put(52,38){\vector(1,-1){16}}
    }

      \put(218,-15){
             \put(0,50){$200)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(50,55){\circle*{2}}
      \put(5,20){\circle*{2}}
      \put(18,20){\line(-1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(59,41.7){\vector(-2,3){7.6}}
      \put(49,53.2){\vector(-2,-3){7.6}}
    }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%55

      \put(285,-15){
             \put(12,50){$201)$}
      \put(60,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(50,55){\circle*{2}}
      \put(75,40){\circle*{2}}
      \put(73,40){\vector(-1,0){11}}
      \put(38,20){\vector(-1,0){16}}
      \put(22,40){\vector(1,0){16}}
      \put(40,38){\vector(0,-1){16}}
      \put(20,22){\vector(0,1){16}}
      \put(60,22){\vector(0,1){16}}
      \put(42,20){\vector(1,0){16}}
      \put(59,41.7){\vector(-2,3){7.6}}
      \put(49,53.2){\vector(-2,-3){7.6}}
    }

\end{picture}

  \begin{picture}(50,50)
      \put(9,-15){
             \put(-5,50){$202)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,55){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(50,53){\vector(0,-1){11}}
      \put(0,22){\vector(0,1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(22,42){\vector(2,1){26}}
    }

      \put(75,-20){
             \put(12 ,55){$203)$}
      \put(20,40){\circle*{2}}
      \put(70,60){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(50,60){\circle*{2}}
      \put(70,40){\circle*{2}}
      \put(68,60){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(50,58){\vector(0,-1){16}}
      \put(70,42){\vector(0,1){16}}
      \put(52,40){\vector(1,0){16}}
      \put(22,42){\vector(3,2){26}}
    }

      \put(190,0){
             \put(-26,35){$204)$}
      \put(20,40){\circle*{2}}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(50,20){\circle*{2}}
      \put(35,20){\circle*{2}}
      \put(50,40){\circle*{2}}
      \put(70,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(18,20){\vector(-1,0){16}}
      \put(22,20){\vector(1,0){11}}
      \put(37,20){\vector(1,0){11}}
      \put(50,22){\vector(0,1){16}}
      \put(48,40){\vector(-1,0){26}}
      \put(20,38){\vector(0,-1){16}}
      \put(68,20){\vector(-1,0){16}}
      \put(0,22){\vector(0,1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(52,38){\vector(1,-1){16}}
    }

      \put(310,-15){
             \put(-20,50){$205)$}
      \put(0,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(-15,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(45,40){\circle*{2}}
      \put(22.7,55){\circle*{2}}
      \multiput(2,20)(15,0){2}{\vector(1,0){11}}
      \put(32,20){\vector(1,0){11}}
      \put(45,22){\vector(0,1){16}}
      \put(43,40){\vector(-1,0){41}}
      \put(-2,20){\line(-1,0){11}}
      \put(0,38){\vector(0,-1){16}}
      \put(26,54){\vector(3,-2){18}}
      \put(2,42){\vector(3,2){18}}
    }

\end{picture}


  \begin{picture}(50,60)
      \put(20,-10){
             \put(-20,50){$206)$}
      \put(0,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(-15,40){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(45,40){\circle*{2}}
      \put(22.7,55){\circle*{2}}
      \multiput(2,20)(15,0){2}{\vector(1,0){11}}
      \put(32,20){\vector(1,0){11}}
      \put(45,22){\vector(0,1){16}}
      \put(43,40){\vector(-1,0){41}}
      \put(-2,40){\line(-1,0){11}}
      \put(0,38){\vector(0,-1){16}}
      \put(26,54){\vector(3,-2){18}}
      \put(2,42){\vector(3,2){18}}
    }

      \put(112,-10){
             \put(-16,50){$207)$}
      \put(0,20){\circle*{2}}
      \put(15,20){\circle*{2}}
      \put(30,20){\circle*{2}}
      \put(45,20){\circle*{2}}
      \put(15,5){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(45,40){\circle*{2}}
      \put(22.7,55){\circle*{2}}
      \multiput(2,20)(15,0){2}{\vector(1,0){11}}
      \put(32,20){\vector(1,0){11}}
      \put(45,22){\vector(0,1){16}}
      \put(43,40){\vector(-1,0){41}}
      \put(15,7){\line(0,1){11}}
      \put(0,38){\vector(0,-1){16}}
      \put(26,54){\vector(3,-2){18}}
      \put(2,42){\vector(3,2){18}}
    }

      \put(200,5){
             \put(-26,35){$208)$}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(0,38){\vector(0,-1){16}}
      \put(2,40){\vector(1,0){16}}
      \multiput(2,20)(20,0){2}{\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
      \put(18,22){\vector(-1,1){16}}
    }

      \put(300,5){
             \put(-26,35){$209)$}
      \put(0,20){\circle*{2}}
      \put(0,40){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(20,40){\circle*{2}}
      \put(60,40){\circle*{2}}
      \put(0,22){\vector(0,1){16}}
      \put(2,40){\vector(1,0){16}}
      \put(22,20){\vector(1,0){16}}
      \put(42,20){\vector(1,0){16}}
      \put(60,22){\vector(0,1){16}}
      \put(18,20){\vector(-1,0){16}}
      \put(38,40){\vector(-1,0){16}}
      \put(58,40){\vector(-1,0){16}}
      \put(20,38){\vector(0,-1){16}}
    }

\end{picture}


 \begin{picture}(50,50)

      \put(6,0){
            \put(-6,35){$210)$}
      \put(0,20){\circle*{2}}
      \put(20,20){\circle*{2}}
      \put(40,20){\circle*{2}}
      \put(60,20){\circle*{2}}
      \put(40,40){\circle*{2}}
      \put(80,20){\circle*{2}}
      \put(100,20){\circle*{2}}
      \put(120,20){\circle*{2}}
      \put(40,22){\line(0,1){16}}
      \put(22,20){\line(1,0){16}}
      \put(2,20){\line(1,0){16}}
      \put(42,20){\line(1,0){16}}
      \put(62,20){\line(1,0){16}}
      \put(82,20){\line(1,0){16}}
      \put(102,20){\line(1,0){16}}
      }
        \end{picture}

        \vspace{.1in}

\begin{thebibliography}{AST}

\bibitem{bft} N. Bordino, E.  Fern\'andez, S. Trepode. {\em On the quiver with relations of a quasitilted algebra
and applications}.  In preparation.

\end{thebibliography}


\end{document}

